Performance Analysis of Regularized Convex Relaxation for Complex-Valued Data Detection

In this work, we study complex-valued data detection performance in massive multiple-input multiple-output (MIMO) systems. We focus on the problem of recovering an $n$-dimensional signal whose entries are drawn from an arbitrary constellation $\mathcal{K} \subset \mathbb{C}$ from $m$ noisy linear measurements, with an independent and identically distributed (i.i.d.) complex Gaussian channel. Since the optimal maximum likelihood (ML) detector is computationally prohibitive for large dimensions, many convex relaxation heuristic methods have been proposed to solve the detection problem. In this paper, we consider a regularized version of this convex relaxation that we call the regularized convex relaxation (RCR) detector and sharply derive asymptotic expressions for its mean square error and symbol error probability. Monte-Carlo simulations are provided to validate the derived analytical results.

==> MSE_Lmda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.45098,0.74118}%
\definecolor{mycolor2}{rgb}{0.85098,0.32941,0.10196}%
\definecolor{mycolor3}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor4}{rgb}{1.00000,0.00000,1.00000}%
\definecolor{OliveGreen}{rgb}{0,0.5,0}%
\begin{tikzpicture}[scale=1,font=\small]
    \renewcommand{\axisdefaulttryminticks}{4}
    \tikzstyle{every major grid}+=[style=densely dashed]
    \tikzstyle{every axis y label}+=[yshift=-10pt]
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\tiny ]
\begin{axis}[%
width=2.128in,
height=1.754in,
%at={(1.011in,0.642in)},
%scale only axis,
%xmin=0,
%xmax=10,
%xlabel style={font=\color{white!15!black}},
%xlabel={$\gamma$},
%ymin=0.1,
%ymax=0.2,
%ylabel style={font=\color{white!15!black}},
%ylabel={MSE},
%axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
      xmin=0,
       xmax=10,
      ymin=0.1,
      ymax=0.25,
      grid=major,
      scaled ticks=true,
       xlabel={$\zeta$},
       ylabel={\scriptsize{$\rm{MSE}$}},
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.001	0.189242776569537\\
0.002	0.189012764898383\\
0.003	0.188783644082957\\
0.004	0.188555409049271\\
0.005	0.188328054763058\\
0.006	0.188101576229371\\
0.007	0.187875968492193\\
0.008	0.18765122663405\\
0.009	0.187427345775628\\
0.01	0.187204321075394\\
0.011	0.186982147729227\\
0.012	0.186760820970044\\
0.013	0.186540336067436\\
0.014	0.186320688327313\\
0.015	0.186101873091542\\
0.016	0.185883885737601\\
0.017	0.185666721678227\\
0.018	0.185450376361074\\
0.019	0.185234845268377\\
0.02	0.185020123916614\\
0.021	0.184806207856173\\
0.022	0.184593092671029\\
0.023	0.184380773978419\\
0.024	0.184169247428519\\
0.025	0.183958508704134\\
0.026	0.183748553520381\\
0.027	0.183539377624383\\
0.028	0.183330976794963\\
0.029	0.183123346842341\\
0.03	0.18291648360784\\
0.031	0.182710382963587\\
0.032	0.182505040812226\\
0.033	0.182300453086625\\
0.034	0.182096615749597\\
0.035	0.181893524793617\\
0.036	0.181691176240541\\
0.037	0.181489566141334\\
0.038	0.181288690575799\\
0.039	0.181088545652306\\
0.04	0.180889127507528\\
0.041	0.180690432306176\\
0.042	0.180492456240745\\
0.043	0.180295195531248\\
0.044	0.180098646424974\\
0.045	0.179902805196225\\
0.046	0.179707668146078\\
0.047	0.179513231602132\\
0.048	0.179319491918269\\
0.049	0.179126445474416\\
0.05	0.178934088676302\\
0.051	0.178742417955227\\
0.052	0.178551429767833\\
0.053	0.178361120595866\\
0.054	0.178171486945958\\
0.055	0.177982525349397\\
0.056	0.177794232361904\\
0.057	0.177606604563422\\
0.058	0.177419638557886\\
0.059	0.17723333097302\\
0.06	0.177047678460117\\
0.061	0.176862677693833\\
0.062	0.176678325371975\\
0.063	0.176494618215299\\
0.064	0.176311552967307\\
0.065	0.176129126394042\\
0.066	0.175947335283892\\
0.067	0.175766176447391\\
0.068	0.175585646717028\\
0.069	0.175405742947049\\
0.07	0.175226462013272\\
0.071	0.175047800812891\\
0.072	0.174869756264298\\
0.073	0.174692325306893\\
0.074	0.174515504900901\\
0.075	0.174339292027193\\
0.076	0.174163683687109\\
0.077	0.173988676902277\\
0.078	0.17381426871444\\
0.079	0.173640456185284\\
0.08	0.173467236396262\\
0.081	0.17329460644843\\
0.082	0.173122563462277\\
0.083	0.172951104577557\\
0.084	0.172780226953126\\
0.085	0.17260992776678\\
0.086	0.172440204215094\\
0.087	0.172271053513261\\
0.088	0.172102472894936\\
0.089	0.171934459612077\\
0.09	0.171767010934797\\
0.091	0.171600124151203\\
0.092	0.17143379656725\\
0.093	0.171268025506592\\
0.094	0.171102808310427\\
0.095	0.170938142337358\\
0.096	0.170774024963244\\
0.097	0.170610453581058\\
0.098	0.17044742560074\\
0.099	0.170284938449064\\
0.1	0.170122989569492\\
0.101	0.169961576422037\\
0.102	0.16980069648313\\
0.103	0.169640347245481\\
0.104	0.169480526217946\\
0.105	0.169321230925397\\
0.106	0.169162458908585\\
0.107	0.169004207724016\\
0.108	0.168846474943819\\
0.109	0.168689258155621\\
0.11	0.168532554962417\\
0.111	0.16837636298245\\
0.112	0.168220679849082\\
0.113	0.168065503210678\\
0.114	0.167910830730479\\
0.115	0.167756660086485\\
0.116	0.167602988971334\\
0.117	0.167449815092189\\
0.118	0.167297136170615\\
0.119	0.16714494994247\\
0.12	0.166993254157784\\
0.121	0.166842046580652\\
0.122	0.166691324989119\\
0.123	0.166541087175069\\
0.124	0.166391330944116\\
0.125	0.166242054115494\\
0.126	0.166093254521952\\
0.127	0.165944930009643\\
0.128	0.16579707843802\\
0.129	0.165649697679735\\
0.13	0.165502785620529\\
0.131	0.165356340159133\\
0.132	0.165210359207168\\
0.133	0.165064840689038\\
0.134	0.164919782541838\\
0.135	0.164775182715249\\
0.136	0.164631039171442\\
0.137	0.164487349884982\\
0.138	0.164344112842733\\
0.139	0.164201326043758\\
0.14	0.16405898749923\\
0.141	0.163917095232335\\
0.142	0.163775647278183\\
0.143	0.163634641683711\\
0.144	0.1634940765076\\
0.145	0.163353949820175\\
0.146	0.163214259703328\\
0.147	0.163075004250416\\
0.148	0.162936181566187\\
0.149	0.162797789766684\\
0.15	0.162659826979162\\
0.151	0.162522291342004\\
0.152	0.162385181004636\\
0.153	0.162248494127444\\
0.154	0.162112228881689\\
0.155	0.161976383449428\\
0.156	0.161840956023432\\
0.157	0.161705944807105\\
0.158	0.161571348014402\\
0.159	0.161437163869756\\
0.16	0.161303390607994\\
0.161	0.161170026474261\\
0.162	0.161037069723945\\
0.163	0.160904518622599\\
0.164	0.160772371445866\\
0.165	0.160640626479404\\
0.166	0.160509282018813\\
0.167	0.16037833636956\\
0.168	0.160247787846905\\
0.169	0.160117634775834\\
0.17	0.159987875490981\\
0.171	0.159858508336564\\
0.172	0.159729531666307\\
0.173	0.159600943843378\\
0.174	0.159472743240313\\
0.175	0.159344928238954\\
0.176	0.159217497230378\\
0.177	0.15909044861483\\
0.178	0.158963780801655\\
0.179	0.158837492209235\\
0.18	0.158711581264923\\
0.181	0.158586046404977\\
0.182	0.158460886074494\\
0.183	0.158336098727352\\
0.184	0.158211682826142\\
0.185	0.158087636842106\\
0.186	0.157963959255076\\
0.187	0.157840648553414\\
0.188	0.157717703233946\\
0.189	0.157595121801908\\
0.19	0.157472902770881\\
0.191	0.157351044662736\\
0.192	0.15722954600757\\
0.193	0.157108405343652\\
0.194	0.156987621217363\\
0.195	0.156867192183139\\
0.196	0.156747116803415\\
0.197	0.156627393648568\\
0.198	0.15650802129686\\
0.199	0.156388998334384\\
0.2	0.156270323355009\\
0.201	0.156151994960326\\
0.202	0.156034011759591\\
0.203	0.155916372369676\\
0.204	0.155799075415011\\
0.205	0.155682119527538\\
0.206	0.15556550334665\\
0.207	0.155449225519146\\
0.208	0.15533328469918\\
0.209	0.155217679548203\\
0.21	0.155102408734921\\
0.211	0.15498747093524\\
0.212	0.154872864832218\\
0.213	0.154758589116014\\
0.214	0.154644642483843\\
0.215	0.154531023639924\\
0.216	0.154417731295433\\
0.217	0.154304764168456\\
0.218	0.154192120983942\\
0.219	0.154079800473655\\
0.22	0.153967801376129\\
0.221	0.153856122436621\\
0.222	0.153744762407067\\
0.223	0.153633720046032\\
0.224	0.153522994118672\\
0.225	0.153412583396686\\
0.226	0.153302486658268\\
0.227	0.153192702688072\\
0.228	0.15308323027716\\
0.229	0.152974068222965\\
0.23	0.152865215329245\\
0.231	0.152756670406041\\
0.232	0.152648432269635\\
0.233	0.152540499742511\\
0.234	0.152432871653309\\
0.235	0.152325546836788\\
0.236	0.152218524133783\\
0.237	0.152111802391165\\
0.238	0.152005380461802\\
0.239	0.151899257204519\\
0.24	0.151793431484057\\
0.241	0.151687902171037\\
0.242	0.151582668141917\\
0.243	0.151477728278958\\
0.244	0.151373081470183\\
0.245	0.151268726609341\\
0.246	0.151164662595866\\
0.247	0.151060888334845\\
0.248	0.150957402736977\\
0.249	0.150854204718538\\
0.25	0.150751293201345\\
0.251	0.150648667112717\\
0.252	0.150546325385444\\
0.253	0.150444266957748\\
0.254	0.150342490773248\\
0.255	0.150240995780928\\
0.256	0.150139780935098\\
0.257	0.150038845195363\\
0.258	0.149938187526587\\
0.259	0.14983780689886\\
0.26	0.149737702287466\\
0.261	0.149637872672845\\
0.262	0.149538317040564\\
0.263	0.149439034381284\\
0.264	0.149340023690726\\
0.265	0.149241283969639\\
0.266	0.149142814223767\\
0.267	0.149044613463821\\
0.268	0.148946680705442\\
0.269	0.148849014969175\\
0.27	0.148751615280435\\
0.271	0.148654480669474\\
0.272	0.148557610171355\\
0.273	0.148461002825921\\
0.274	0.148364657677762\\
0.275	0.148268573776186\\
0.276	0.14817275017519\\
0.277	0.148077185933433\\
0.278	0.147981880114202\\
0.279	0.147886831785386\\
0.28	0.147792040019446\\
0.281	0.147697503893388\\
0.282	0.147603222488733\\
0.283	0.147509194891491\\
0.284	0.147415420192129\\
0.285	0.147321897485549\\
0.286	0.147228625871055\\
0.287	0.147135604452329\\
0.288	0.147042832337404\\
0.289	0.146950308638636\\
0.29	0.146858032472677\\
0.291	0.146766002960448\\
0.292	0.146674219227117\\
0.293	0.146582680402068\\
0.294	0.146491385618876\\
0.295	0.146400334015284\\
0.296	0.146309524733175\\
0.297	0.146218956918547\\
0.298	0.146128629721488\\
0.299	0.146038542296154\\
0.3	0.145948693800739\\
0.301	0.145859083397453\\
0.302	0.1457697102525\\
0.303	0.145680573536049\\
0.304	0.145591672422214\\
0.305	0.145503006089028\\
0.306	0.14541457371842\\
0.307	0.145326374496193\\
0.308	0.145238407611996\\
0.309	0.145150672259307\\
0.31	0.145063167635406\\
0.311	0.144975892941352\\
0.312	0.144888847381964\\
0.313	0.144802030165793\\
0.314	0.144715440505105\\
0.315	0.144629077615856\\
0.316	0.144542940717672\\
0.317	0.144457029033822\\
0.318	0.144371341791204\\
0.319	0.144285878220317\\
0.32	0.144200637555244\\
0.321	0.144115619033627\\
0.322	0.14403082189665\\
0.323	0.143946245389015\\
0.324	0.143861888758921\\
0.325	0.143777751258047\\
0.326	0.143693832141527\\
0.327	0.143610130667934\\
0.328	0.143526646099256\\
0.329	0.143443377700878\\
0.33	0.143360324741561\\
0.331	0.143277486493425\\
0.332	0.143194862231927\\
0.333	0.143112451235839\\
0.334	0.143030252787236\\
0.335	0.142948266171469\\
0.336	0.14286649067715\\
0.337	0.142784925596135\\
0.338	0.1427035702235\\
0.339	0.142622423857525\\
0.34	0.142541485799678\\
0.341	0.14246075535459\\
0.342	0.142380231830045\\
0.343	0.142299914536955\\
0.344	0.142219802789346\\
0.345	0.142139895904337\\
0.346	0.142060193202128\\
0.347	0.141980694005974\\
0.348	0.141901397642174\\
0.349	0.141822303440052\\
0.35	0.141743410731938\\
0.351	0.141664718853152\\
0.352	0.141586227141989\\
0.353	0.141507934939698\\
0.354	0.141429841590468\\
0.355	0.141351946441411\\
0.356	0.141274248842546\\
0.357	0.14119674814678\\
0.358	0.141119443709894\\
0.359	0.141042334890526\\
0.36	0.140965421050155\\
0.361	0.140888701553086\\
0.362	0.140812175766432\\
0.363	0.140735843060099\\
0.364	0.140659702806771\\
0.365	0.140583754381896\\
0.366	0.140507997163665\\
0.367	0.140432430533003\\
0.368	0.14035705387355\\
0.369	0.140281866571647\\
0.37	0.140206868016322\\
0.371	0.14013205759927\\
0.372	0.140057434714847\\
0.373	0.139982998760047\\
0.374	0.139908749134492\\
0.375	0.139834685240416\\
0.376	0.139760806482649\\
0.377	0.139687112268607\\
0.378	0.139613602008272\\
0.379	0.139540275114184\\
0.38	0.139467131001421\\
0.381	0.13939416908759\\
0.382	0.13932138879281\\
0.383	0.139248789539698\\
0.384	0.139176370753359\\
0.385	0.139104131861368\\
0.386	0.13903207229376\\
0.387	0.138960191483012\\
0.388	0.138888488864035\\
0.389	0.138816963874159\\
0.39	0.138745615953117\\
0.391	0.138674444543036\\
0.392	0.13860344908842\\
0.393	0.138532629036142\\
0.394	0.138461983835427\\
0.395	0.138391512937839\\
0.396	0.138321215797274\\
0.397	0.138251091869941\\
0.398	0.138181140614351\\
0.399	0.138111361491309\\
0.4	0.138041753963895\\
0.401	0.137972317497457\\
0.402	0.137903051559597\\
0.403	0.137833955620157\\
0.404	0.137765029151212\\
0.405	0.137696271627051\\
0.406	0.137627682524173\\
0.407	0.137559261321268\\
0.408	0.137491007499211\\
0.409	0.137422920541047\\
0.41	0.137354999931981\\
0.411	0.137287245159365\\
0.412	0.13721965571269\\
0.413	0.137152231083569\\
0.414	0.137084970765731\\
0.415	0.137017874255008\\
0.416	0.136950941049324\\
0.417	0.136884170648682\\
0.418	0.136817562555158\\
0.419	0.136751116272883\\
0.42	0.136684831308039\\
0.421	0.136618707168844\\
0.422	0.136552743365545\\
0.423	0.136486939410401\\
0.424	0.136421294817679\\
0.425	0.136355809103643\\
0.426	0.136290481786537\\
0.427	0.136225312386583\\
0.428	0.136160300425965\\
0.429	0.136095445428822\\
0.43	0.136030746921237\\
0.431	0.135966204431224\\
0.432	0.135901817488724\\
0.433	0.135837585625589\\
0.434	0.135773508375576\\
0.435	0.135709585274335\\
0.436	0.135645815859401\\
0.437	0.135582199670182\\
0.438	0.135518736247953\\
0.439	0.135455425135841\\
0.44	0.135392265878821\\
0.441	0.135329258023704\\
0.442	0.135266401119126\\
0.443	0.135203694715542\\
0.444	0.135141138365215\\
0.445	0.135078731622205\\
0.446	0.135016474042364\\
0.447	0.134954365183324\\
0.448	0.134892404604487\\
0.449	0.134830591867018\\
0.45	0.134768926533837\\
0.451	0.134707408169607\\
0.452	0.134646036340727\\
0.453	0.134584810615323\\
0.454	0.13452373056324\\
0.455	0.134462795756031\\
0.456	0.134402005766951\\
0.457	0.134341360170948\\
0.458	0.134280858544652\\
0.459	0.13422050046637\\
0.46	0.134160285516074\\
0.461	0.134100213275396\\
0.462	0.134040283327619\\
0.463	0.133980495257666\\
0.464	0.133920848652095\\
0.465	0.133861343099089\\
0.466	0.133801978188448\\
0.467	0.133742753511584\\
0.468	0.133683668661506\\
0.469	0.13362472323282\\
0.47	0.133565916821716\\
0.471	0.133507249025963\\
0.472	0.133448719444897\\
0.473	0.133390327679418\\
0.474	0.133332073331981\\
0.475	0.133273956006586\\
0.476	0.133215975308772\\
0.477	0.133158130845611\\
0.478	0.133100422225696\\
0.479	0.133042849059139\\
0.48	0.132985410957559\\
0.481	0.132928107534078\\
0.482	0.132870938403311\\
0.483	0.132813903181359\\
0.484	0.132757001485805\\
0.485	0.132700232935701\\
0.486	0.132643597151567\\
0.487	0.132587093755378\\
0.488	0.132530722370562\\
0.489	0.13247448262199\\
0.49	0.13241837413597\\
0.491	0.132362396540238\\
0.492	0.132306549463954\\
0.493	0.132250832537694\\
0.494	0.132195245393444\\
0.495	0.132139787664589\\
0.496	0.132084458985911\\
0.497	0.132029258993583\\
0.498	0.131974187325156\\
0.499	0.131919243619557\\
0.5	0.131864427517085\\
0.501	0.131809738659397\\
0.502	0.131755176689508\\
0.503	0.13170074125178\\
0.504	0.131646431991919\\
0.505	0.131592248556967\\
0.506	0.131538190595295\\
0.507	0.131484257756598\\
0.508	0.131430449691887\\
0.509	0.131376766053485\\
0.51	0.131323206495018\\
0.511	0.131269770671412\\
0.512	0.131216458238884\\
0.513	0.131163268854937\\
0.514	0.131110202178354\\
0.515	0.131057257869192\\
0.516	0.131004435588775\\
0.517	0.130951734999689\\
0.518	0.130899155765776\\
0.519	0.130846697552129\\
0.52	0.130794360025082\\
0.521	0.13074214285221\\
0.522	0.130690045702319\\
0.523	0.13063806824544\\
0.524	0.130586210152828\\
0.525	0.13053447109695\\
0.526	0.130482850751484\\
0.527	0.130431348791311\\
0.528	0.13037996489251\\
0.529	0.130328698732351\\
0.53	0.130277549989294\\
0.531	0.130226518342976\\
0.532	0.130175603474214\\
0.533	0.130124805064993\\
0.534	0.130074122798462\\
0.535	0.130023556358932\\
0.536	0.129973105431866\\
0.537	0.129922769703876\\
0.538	0.129872548862717\\
0.539	0.129822442597284\\
0.54	0.129772450597603\\
0.541	0.129722572554828\\
0.542	0.129672808161235\\
0.543	0.129623157110217\\
0.544	0.129573619096281\\
0.545	0.129524193815039\\
0.546	0.129474880963204\\
0.547	0.129425680238589\\
0.548	0.129376591340096\\
0.549	0.129327613967715\\
0.55	0.129278747822517\\
0.551	0.129229992606649\\
0.552	0.129181348023333\\
0.553	0.129132813776855\\
0.554	0.129084389572565\\
0.555	0.129036075116868\\
0.556	0.128987870117224\\
0.557	0.128939774282139\\
0.558	0.128891787321163\\
0.559	0.128843908944884\\
0.56	0.128796138864923\\
0.561	0.12874847679393\\
0.562	0.128700922445579\\
0.563	0.128653475534565\\
0.564	0.128606135776595\\
0.565	0.128558902888388\\
0.566	0.128511776587671\\
0.567	0.128464756593167\\
0.568	0.128417842624602\\
0.569	0.128371034402688\\
0.57	0.128324331649131\\
0.571	0.128277734086615\\
0.572	0.128231241438806\\
0.573	0.128184853430343\\
0.574	0.128138569786838\\
0.575	0.128092390234867\\
0.576	0.128046314501965\\
0.577	0.12800034231663\\
0.578	0.127954473408308\\
0.579	0.127908707507396\\
0.58	0.127863044345236\\
0.581	0.12781748365411\\
0.582	0.127772025167234\\
0.583	0.127726668618761\\
0.584	0.127681413743766\\
0.585	0.127636260278252\\
0.586	0.12759120795914\\
0.587	0.127546256524268\\
0.588	0.127501405712385\\
0.589	0.127456655263145\\
0.59	0.127412004917111\\
0.591	0.12736745441574\\
0.592	0.127323003501389\\
0.593	0.127278651917304\\
0.594	0.127234399407621\\
0.595	0.127190245717358\\
0.596	0.127146190592414\\
0.597	0.127102233779563\\
0.598	0.127058375026454\\
0.599	0.127014614081603\\
0.6	0.126970950694391\\
0.601	0.126927384615058\\
0.602	0.126883915594705\\
0.603	0.126840543385283\\
0.604	0.126797267739597\\
0.605	0.126754088411293\\
0.606	0.126711005154864\\
0.607	0.126668017725638\\
0.608	0.126625125879781\\
0.609	0.12658232937429\\
0.61	0.12653962796699\\
0.611	0.126497021416529\\
0.612	0.126454509482376\\
0.613	0.12641209192482\\
0.614	0.126369768504961\\
0.615	0.12632753898471\\
0.616	0.126285403126785\\
0.617	0.126243360694708\\
0.618	0.126201411452799\\
0.619	0.126159555166176\\
0.62	0.12611779160075\\
0.621	0.126076120523222\\
0.622	0.126034541701077\\
0.623	0.125993054902585\\
0.624	0.125951659896795\\
0.625	0.125910356453533\\
0.626	0.125869144343396\\
0.627	0.125828023337753\\
0.628	0.125786993208738\\
0.629	0.125746053729248\\
0.63	0.125705204672941\\
0.631	0.125664445814229\\
0.632	0.125623776928282\\
0.633	0.125583197791016\\
0.634	0.125542708179096\\
0.635	0.12550230786993\\
0.636	0.125461996641669\\
0.637	0.1254217742732\\
0.638	0.125381640544143\\
0.639	0.125341595234853\\
0.64	0.12530163812641\\
0.641	0.125261769000622\\
0.642	0.125221987640018\\
0.643	0.125182293827847\\
0.644	0.125142687348072\\
0.645	0.125103167985373\\
0.646	0.125063735525137\\
0.647	0.125024389753459\\
0.648	0.12498513045714\\
0.649	0.124945957423682\\
0.65	0.124906870441282\\
0.651	0.124867869298838\\
0.652	0.124828953785937\\
0.653	0.124790123692856\\
0.654	0.124751378810561\\
0.655	0.124712718930701\\
0.656	0.124674143845604\\
0.657	0.124635653348281\\
0.658	0.124597247232414\\
0.659	0.124558925292361\\
0.66	0.124520687323149\\
0.661	0.124482533120473\\
0.662	0.12444446248069\\
0.663	0.124406475200821\\
0.664	0.124368571078547\\
0.665	0.124330749912202\\
0.666	0.124293011500778\\
0.667	0.124255355643913\\
0.668	0.124217782141898\\
0.669	0.124180290795667\\
0.67	0.124142881406797\\
0.671	0.124105553777506\\
0.672	0.124068307710651\\
0.673	0.124031143009721\\
0.674	0.123994059478841\\
0.675	0.123957056922763\\
0.676	0.123920135146869\\
0.677	0.123883293957164\\
0.678	0.123846533160276\\
0.679	0.123809852563453\\
0.68	0.12377325197456\\
0.681	0.123736731202077\\
0.682	0.123700290055096\\
0.683	0.123663928343318\\
0.684	0.123627645877053\\
0.685	0.123591442467216\\
0.686	0.123555317925322\\
0.687	0.123519272063489\\
0.688	0.123483304694429\\
0.689	0.123447415631454\\
0.69	0.123411604688465\\
0.691	0.123375871679953\\
0.692	0.123340216421001\\
0.693	0.123304638727274\\
0.694	0.123269138415021\\
0.695	0.123233715301074\\
0.696	0.123198369202842\\
0.697	0.123163099938309\\
0.698	0.123127907326036\\
0.699	0.123092791185154\\
0.7	0.123057751335363\\
0.701	0.123022787596932\\
0.702	0.122987899790694\\
0.703	0.122953087738044\\
0.704	0.122918351260939\\
0.705	0.122883690181892\\
0.706	0.122849104323974\\
0.707	0.12281459351081\\
0.708	0.122780157566574\\
0.709	0.122745796315992\\
0.71	0.122711509584337\\
0.711	0.122677297197426\\
0.712	0.122643158981619\\
0.713	0.122609094763818\\
0.714	0.122575104371463\\
0.715	0.12254118763253\\
0.716	0.12250734437553\\
0.717	0.122473574429506\\
0.718	0.122439877624032\\
0.719	0.122406253789209\\
0.72	0.122372702755666\\
0.721	0.122339224354553\\
0.722	0.122305818417544\\
0.723	0.122272484776834\\
0.724	0.122239223265133\\
0.725	0.12220603371567\\
0.726	0.122172915962185\\
0.727	0.122139869838931\\
0.728	0.122106895180671\\
0.729	0.122073991822677\\
0.73	0.122041159600725\\
0.731	0.122008398351096\\
0.732	0.121975707910572\\
0.733	0.121943088116436\\
0.734	0.121910538806468\\
0.735	0.121878059818947\\
0.736	0.121845650992643\\
0.737	0.121813312166819\\
0.738	0.12178104318123\\
0.739	0.121748843876117\\
0.74	0.121716714092211\\
0.741	0.121684653670725\\
0.742	0.121652662453355\\
0.743	0.121620740282281\\
0.744	0.121588887000158\\
0.745	0.121557102450121\\
0.746	0.12152538647578\\
0.747	0.121493738921219\\
0.748	0.121462159630994\\
0.749	0.121430648450129\\
0.75	0.121399205224119\\
0.751	0.121367829798925\\
0.752	0.12133652202097\\
0.753	0.121305281737144\\
0.754	0.121274108794795\\
0.755	0.121243003041733\\
0.756	0.121211964326223\\
0.757	0.121180992496987\\
0.758	0.121150087403203\\
0.759	0.121119248894498\\
0.76	0.121088476820953\\
0.761	0.121057771033095\\
0.762	0.121027131381902\\
0.763	0.120996557718794\\
0.764	0.120966049895638\\
0.765	0.12093560776474\\
0.766	0.12090523117885\\
0.767	0.120874919991155\\
0.768	0.120844674055279\\
0.769	0.120814493225283\\
0.77	0.120784377355662\\
0.771	0.120754326301341\\
0.772	0.120724339917679\\
0.773	0.120694418060461\\
0.774	0.120664560585903\\
0.775	0.120634767350644\\
0.776	0.120605038211748\\
0.777	0.120575373026702\\
0.778	0.120545771653415\\
0.779	0.120516233950215\\
0.78	0.120486759775847\\
0.781	0.120457348989473\\
0.782	0.120428001450671\\
0.783	0.120398717019431\\
0.784	0.120369495556155\\
0.785	0.120340336921656\\
0.786	0.120311240977156\\
0.787	0.120282207584283\\
0.788	0.12025323660507\\
0.789	0.120224327901958\\
0.79	0.120195481337786\\
0.791	0.120166696775798\\
0.792	0.120137974079635\\
0.793	0.120109313113339\\
0.794	0.120080713741346\\
0.795	0.120052175828489\\
0.796	0.120023699239995\\
0.797	0.119995283841482\\
0.798	0.119966929498961\\
0.799	0.11993863607883\\
0.8	0.119910403447879\\
0.801	0.11988223147328\\
0.802	0.119854120022593\\
0.803	0.119826068963762\\
0.804	0.119798078165113\\
0.805	0.119770147495352\\
0.806	0.119742276823566\\
0.807	0.11971446601922\\
0.808	0.119686714952156\\
0.809	0.11965902349259\\
0.81	0.119631391511115\\
0.811	0.119603818878693\\
0.812	0.119576305466662\\
0.813	0.119548851146725\\
0.814	0.119521455790959\\
0.815	0.119494119271804\\
0.816	0.119466841462068\\
0.817	0.119439622234923\\
0.818	0.119412461463906\\
0.819	0.119385359022915\\
0.82	0.119358314786208\\
0.821	0.119331328628403\\
0.822	0.119304400424477\\
0.823	0.119277530049764\\
0.824	0.119250717379951\\
0.825	0.119223962291082\\
0.826	0.119197264659553\\
0.827	0.119170624362113\\
0.828	0.119144041275859\\
0.829	0.119117515278239\\
0.83	0.119091046247049\\
0.831	0.119064634060432\\
0.832	0.119038278596874\\
0.833	0.119011979735209\\
0.834	0.118985737354611\\
0.835	0.118959551334598\\
0.836	0.118933421555026\\
0.837	0.118907347896093\\
0.838	0.118881330238334\\
0.839	0.11885536846262\\
0.84	0.11882946245016\\
0.841	0.118803612082495\\
0.842	0.1187778172415\\
0.843	0.118752077809385\\
0.844	0.118726393668687\\
0.845	0.118700764702275\\
0.846	0.118675190793346\\
0.847	0.118649671825424\\
0.848	0.118624207682361\\
0.849	0.118598798248333\\
0.85	0.118573443407839\\
0.851	0.118548143045703\\
0.852	0.11852289704707\\
0.853	0.118497705297404\\
0.854	0.11847256768249\\
0.855	0.118447484088432\\
0.856	0.11842245440165\\
0.857	0.11839747850888\\
0.858	0.118372556297173\\
0.859	0.118347687653894\\
0.86	0.118322872466722\\
0.861	0.118298110623647\\
0.862	0.118273402012968\\
0.863	0.118248746523295\\
0.864	0.118224144043547\\
0.865	0.118199594462948\\
0.866	0.118175097671031\\
0.867	0.118150653557633\\
0.868	0.118126262012895\\
0.869	0.11810192292726\\
0.87	0.118077636191476\\
0.871	0.118053401696588\\
0.872	0.118029219333945\\
0.873	0.118005088995192\\
0.874	0.117981010572273\\
0.875	0.117956983957428\\
0.876	0.117933009043193\\
0.877	0.1179090857224\\
0.878	0.117885213888174\\
0.879	0.117861393433931\\
0.88	0.117837624253381\\
0.881	0.117813906240525\\
0.882	0.11779023928965\\
0.883	0.117766623295336\\
0.884	0.117743058152448\\
0.885	0.117719543756139\\
0.886	0.117696080001848\\
0.887	0.117672666785297\\
0.888	0.117649304002492\\
0.889	0.117625991549724\\
0.89	0.117602729323564\\
0.891	0.117579517220864\\
0.892	0.117556355138756\\
0.893	0.11753324297465\\
0.894	0.117510180626236\\
0.895	0.11748716799148\\
0.896	0.117464204968623\\
0.897	0.117441291456183\\
0.898	0.117418427352951\\
0.899	0.11739561255799\\
0.9	0.117372846970639\\
0.901	0.117350130490505\\
0.902	0.117327463017467\\
0.903	0.117304844451672\\
0.904	0.117282274693539\\
0.905	0.11725975364375\\
0.906	0.117237281203258\\
0.907	0.117214857273279\\
0.908	0.117192481755296\\
0.909	0.117170154551055\\
0.91	0.117147875562566\\
0.911	0.1171256446921\\
0.912	0.11710346184219\\
0.913	0.117081326915631\\
0.914	0.117059239815475\\
0.915	0.117037200445035\\
0.916	0.117015208707881\\
0.917	0.11699326450784\\
0.918	0.116971367748996\\
0.919	0.116949518335686\\
0.92	0.116927716172506\\
0.921	0.1169059611643\\
0.922	0.116884253216168\\
0.923	0.116862592233463\\
0.924	0.116840978121787\\
0.925	0.116819410786991\\
0.926	0.116797890135179\\
0.927	0.116776416072701\\
0.928	0.116754988506156\\
0.929	0.116733607342388\\
0.93	0.116712272488489\\
0.931	0.116690983851796\\
0.932	0.11666974133989\\
0.933	0.116648544860596\\
0.934	0.11662739432198\\
0.935	0.116606289632354\\
0.936	0.116585230700266\\
0.937	0.116564217434509\\
0.938	0.116543249744113\\
0.939	0.116522327538348\\
0.94	0.116501450726722\\
0.941	0.116480619218978\\
0.942	0.116459832925099\\
0.943	0.116439091755301\\
0.944	0.116418395620036\\
0.945	0.11639774442999\\
0.946	0.116377138096082\\
0.947	0.116356576529465\\
0.948	0.116336059641521\\
0.949	0.116315587343866\\
0.95	0.116295159548344\\
0.951	0.11627477616703\\
0.952	0.116254437112228\\
0.953	0.116234142296467\\
0.954	0.116213891632508\\
0.955	0.116193685033334\\
0.956	0.116173522412158\\
0.957	0.116153403682414\\
0.958	0.116133328757764\\
0.959	0.11611329755209\\
0.96	0.1160933099795\\
0.961	0.116073365954322\\
0.962	0.116053465391107\\
0.963	0.116033608204625\\
0.964	0.116013794309867\\
0.965	0.115994023622043\\
0.966	0.115974296056582\\
0.967	0.11595461152913\\
0.968	0.11593496995555\\
0.969	0.115915371251923\\
0.97	0.115895815334544\\
0.971	0.115876302119923\\
0.972	0.115856831524786\\
0.973	0.115837403466071\\
0.974	0.115818017860929\\
0.975	0.115798674626724\\
0.976	0.115779373681032\\
0.977	0.115760114941638\\
0.978	0.115740898326538\\
0.979	0.115721723753939\\
0.98	0.115702591142255\\
0.981	0.115683500410108\\
0.982	0.11566445147633\\
0.983	0.115645444259956\\
0.984	0.11562647868023\\
0.985	0.115607554656602\\
0.986	0.115588672108723\\
0.987	0.115569830956453\\
0.988	0.115551031119853\\
0.989	0.115532272519186\\
0.99	0.115513555074918\\
0.991	0.115494878707719\\
0.992	0.115476243338456\\
0.993	0.115457648888199\\
0.994	0.115439095278216\\
0.995	0.115420582429976\\
0.996	0.115402110265145\\
0.997	0.115383678705586\\
0.998	0.115365287673361\\
0.999	0.115346937090726\\
1	0.115328626880137\\
1.001	0.115310356964241\\
1.002	0.115292127265881\\
1.003	0.115273937708095\\
1.004	0.115255788214114\\
1.005	0.115237678707361\\
1.006	0.115219609111451\\
1.007	0.115201579350193\\
1.008	0.115183589347584\\
1.009	0.115165639027812\\
1.01	0.115147728315257\\
1.011	0.115129857134485\\
1.012	0.115112025410252\\
1.013	0.115094233067503\\
1.014	0.115076480031369\\
1.015	0.115058766227167\\
1.016	0.115041091580403\\
1.017	0.115023456016766\\
1.018	0.115005859462131\\
1.019	0.114988301842558\\
1.02	0.114970783084289\\
1.021	0.114953303113752\\
1.022	0.114935861857556\\
1.023	0.114918459242492\\
1.024	0.114901095195533\\
1.025	0.114883769643833\\
1.026	0.114866482514727\\
1.027	0.11484923373573\\
1.028	0.114832023234533\\
1.029	0.114814850939011\\
1.03	0.114797716777214\\
1.031	0.11478062067737\\
1.032	0.114763562567885\\
1.033	0.11474654237734\\
1.034	0.114729560034494\\
1.035	0.114712615468279\\
1.036	0.114695708607804\\
1.037	0.114678839382352\\
1.038	0.11466200772138\\
1.039	0.114645213554516\\
1.04	0.114628456811564\\
1.041	0.114611737422498\\
1.042	0.114595055317465\\
1.043	0.114578410426782\\
1.044	0.114561802680938\\
1.045	0.114545232010591\\
1.046	0.114528698346567\\
1.047	0.114512201619866\\
1.048	0.114495741761652\\
1.049	0.114479318703258\\
1.05	0.114462932376185\\
1.051	0.114446582712102\\
1.052	0.114430269642842\\
1.053	0.114413993100407\\
1.054	0.114397753016962\\
1.055	0.114381549324837\\
1.056	0.114365381956528\\
1.057	0.114349250844695\\
1.058	0.114333155922159\\
1.059	0.114317097121905\\
1.06	0.114301074377083\\
1.061	0.114285087621002\\
1.062	0.114269136787133\\
1.063	0.114253221809108\\
1.064	0.114237342620721\\
1.065	0.114221499155923\\
1.066	0.114205691348827\\
1.067	0.114189919133705\\
1.068	0.114174182444985\\
1.069	0.114158481217257\\
1.07	0.114142815385264\\
1.071	0.114127184883909\\
1.072	0.114111589648252\\
1.073	0.114096029613506\\
1.074	0.114080504715045\\
1.075	0.114065014888392\\
1.076	0.114049560069229\\
1.077	0.11403414019339\\
1.078	0.114018755196865\\
1.079	0.114003405015796\\
1.08	0.113988089586476\\
1.081	0.113972808845354\\
1.082	0.113957562729029\\
1.083	0.113942351174251\\
1.084	0.113927174117922\\
1.085	0.113912031497095\\
1.086	0.113896923248971\\
1.087	0.113881849310903\\
1.088	0.113866809620392\\
1.089	0.113851804115088\\
1.09	0.113836832732789\\
1.091	0.113821895411443\\
1.092	0.113806992089141\\
1.093	0.113792122704126\\
1.094	0.113777287194784\\
1.095	0.113762485499648\\
1.096	0.113747717557398\\
1.097	0.113732983306859\\
1.098	0.113718282686998\\
1.099	0.113703615636929\\
1.1	0.113688982095911\\
1.101	0.113674382003344\\
1.102	0.113659815298771\\
1.103	0.11364528192188\\
1.104	0.1136307818125\\
1.105	0.113616314910602\\
1.106	0.113601881156297\\
1.107	0.113587480489839\\
1.108	0.113573112851622\\
1.109	0.113558778182179\\
1.11	0.113544476422185\\
1.111	0.113530207512451\\
1.112	0.113515971393931\\
1.113	0.113501768007715\\
1.114	0.113487597295031\\
1.115	0.113473459197244\\
1.116	0.11345935365586\\
1.117	0.113445280612517\\
1.118	0.113431240008994\\
1.119	0.113417231787202\\
1.12	0.11340325588919\\
1.121	0.113389312257142\\
1.122	0.113375400833377\\
1.123	0.113361521560349\\
1.124	0.113347674380643\\
1.125	0.113333859236982\\
1.126	0.113320076072219\\
1.127	0.113306324829342\\
1.128	0.11329260545147\\
1.129	0.113278917881855\\
1.13	0.113265262063881\\
1.131	0.113251637941062\\
1.132	0.113238045457045\\
1.133	0.113224484555607\\
1.134	0.113210955180653\\
1.135	0.11319745727622\\
1.136	0.113183990786475\\
1.137	0.113170555655712\\
1.138	0.113157151828355\\
1.139	0.113143779248957\\
1.14	0.113130437862198\\
1.141	0.113117127612884\\
1.142	0.113103848445952\\
1.143	0.113090600306463\\
1.144	0.113077383139605\\
1.145	0.113064196890692\\
1.146	0.113051041505165\\
1.147	0.113037916928588\\
1.148	0.113024823106654\\
1.149	0.113011759985176\\
1.15	0.112998727510094\\
1.151	0.112985725627472\\
1.152	0.112972754283496\\
1.153	0.112959813424478\\
1.154	0.112946902996849\\
1.155	0.112934022947166\\
1.156	0.112921173222106\\
1.157	0.11290835376847\\
1.158	0.112895564533178\\
1.159	0.112882805463271\\
1.16	0.112870076505915\\
1.161	0.112857377608391\\
1.162	0.112844708718103\\
1.163	0.112832069782575\\
1.164	0.112819460749449\\
1.165	0.112806881566486\\
1.166	0.112794332181568\\
1.167	0.112781812542693\\
1.168	0.112769322597977\\
1.169	0.112756862295655\\
1.17	0.11274443158408\\
1.171	0.11273203041172\\
1.172	0.11271965872716\\
1.173	0.112707316479102\\
1.174	0.112695003616365\\
1.175	0.112682720087882\\
1.176	0.112670465842702\\
1.177	0.112658240829989\\
1.178	0.112646044999022\\
1.179	0.112633878299195\\
1.18	0.112621740680013\\
1.181	0.1126096320911\\
1.182	0.112597552482188\\
1.183	0.112585501803126\\
1.184	0.112573480003873\\
1.185	0.112561487034503\\
1.186	0.1125495228452\\
1.187	0.112537587386261\\
1.188	0.112525680608095\\
1.189	0.112513802461221\\
1.19	0.112501952896269\\
1.191	0.11249013186398\\
1.192	0.112478339315205\\
1.193	0.112466575200906\\
1.194	0.112454839472153\\
1.195	0.112443132080126\\
1.196	0.112431452976115\\
1.197	0.112419802111517\\
1.198	0.112408179437839\\
1.199	0.112396584906695\\
1.2	0.112385018469806\\
1.201	0.112373480079004\\
1.202	0.112361969686224\\
1.203	0.112350487243511\\
1.204	0.112339032703015\\
1.205	0.112327606016993\\
1.206	0.112316207137807\\
1.207	0.112304836017926\\
1.208	0.112293492609923\\
1.209	0.112282176866479\\
1.21	0.112270888740375\\
1.211	0.112259628184502\\
1.212	0.112248395151852\\
1.213	0.112237189595521\\
1.214	0.112226011468709\\
1.215	0.11221486072472\\
1.216	0.112203737316962\\
1.217	0.112192641198943\\
1.218	0.112181572324275\\
1.219	0.112170530646674\\
1.22	0.112159516119954\\
1.221	0.112148528698035\\
1.222	0.112137568334935\\
1.223	0.112126634984776\\
1.224	0.112115728601778\\
1.225	0.112104849140263\\
1.226	0.112093996554654\\
1.227	0.112083170799473\\
1.228	0.112072371829341\\
1.229	0.11206159959898\\
1.23	0.112050854063211\\
1.231	0.112040135176953\\
1.232	0.112029442895224\\
1.233	0.11201877717314\\
1.234	0.112008137965917\\
1.235	0.111997525228866\\
1.236	0.111986938917397\\
1.237	0.111976378987019\\
1.238	0.111965845393334\\
1.239	0.111955338092044\\
1.24	0.111944857038946\\
1.241	0.111934402189935\\
1.242	0.111923973500999\\
1.243	0.111913570928225\\
1.244	0.111903194427793\\
1.245	0.111892843955979\\
1.246	0.111882519469153\\
1.247	0.111872220923783\\
1.248	0.111861948276427\\
1.249	0.11185170148374\\
1.25	0.111841480502471\\
1.251	0.111831285289459\\
1.252	0.111821115801641\\
1.253	0.111810971996045\\
1.254	0.111800853829792\\
1.255	0.111790761260096\\
1.256	0.111780694244262\\
1.257	0.11177065273969\\
1.258	0.111760636703868\\
1.259	0.111750646094378\\
1.26	0.111740680868895\\
1.261	0.111730740985181\\
1.262	0.111720826401092\\
1.263	0.111710937074574\\
1.264	0.111701072963663\\
1.265	0.111691234026484\\
1.266	0.111681420221255\\
1.267	0.111671631506281\\
1.268	0.111661867839957\\
1.269	0.111652129180767\\
1.27	0.111642415487285\\
1.271	0.111632726718174\\
1.272	0.111623062832183\\
1.273	0.111613423788151\\
1.274	0.111603809545005\\
1.275	0.111594220061759\\
1.276	0.111584655297516\\
1.277	0.111575115211465\\
1.278	0.111565599762882\\
1.279	0.11155610891113\\
1.28	0.111546642615659\\
1.281	0.111537200836005\\
1.282	0.11152778353179\\
1.283	0.111518390662722\\
1.284	0.111509022188596\\
1.285	0.111499678069289\\
1.286	0.111490358264768\\
1.287	0.11148106273508\\
1.288	0.11147179144036\\
1.289	0.111462544340827\\
1.29	0.111453321396783\\
1.291	0.111444122568616\\
1.292	0.111434947816797\\
1.293	0.111425797101879\\
1.294	0.111416670384502\\
1.295	0.111407567625385\\
1.296	0.111398488785334\\
1.297	0.111389433825234\\
1.298	0.111380402706055\\
1.299	0.11137139538885\\
1.3	0.111362411834751\\
1.301	0.111353452004974\\
1.302	0.111344515860816\\
1.303	0.111335603363657\\
1.304	0.111326714474955\\
1.305	0.111317849156253\\
1.306	0.111309007369171\\
1.307	0.111300189075412\\
1.308	0.111291394236759\\
1.309	0.111282622815075\\
1.31	0.111273874772302\\
1.311	0.111265150070463\\
1.312	0.11125644867166\\
1.313	0.111247770538074\\
1.314	0.111239115631967\\
1.315	0.111230483915677\\
1.316	0.111221875351622\\
1.317	0.1112132899023\\
1.318	0.111204727530284\\
1.319	0.111196188198229\\
1.32	0.111187671868864\\
1.321	0.111179178504999\\
1.322	0.11117070806952\\
1.323	0.111162260525389\\
1.324	0.111153835835647\\
1.325	0.111145433963411\\
1.326	0.111137054871876\\
1.327	0.11112869852431\\
1.328	0.111120364884062\\
1.329	0.111112053914554\\
1.33	0.111103765579284\\
1.331	0.111095499841827\\
1.332	0.111087256665832\\
1.333	0.111079036015024\\
1.334	0.111070837853203\\
1.335	0.111062662144245\\
1.336	0.111054508852098\\
1.337	0.111046377940787\\
1.338	0.111038269374411\\
1.339	0.111030183117141\\
1.34	0.111022119133225\\
1.341	0.111014077386983\\
1.342	0.111006057842808\\
1.343	0.110998060465168\\
1.344	0.110990085218602\\
1.345	0.110982132067725\\
1.346	0.110974200977222\\
1.347	0.110966291911851\\
1.348	0.110958404836444\\
1.349	0.110950539715905\\
1.35	0.110942696515207\\
1.351	0.110934875199399\\
1.352	0.1109270757336\\
1.353	0.110919298082999\\
1.354	0.110911542212858\\
1.355	0.11090380808851\\
1.356	0.110896095675359\\
1.357	0.110888404938879\\
1.358	0.110880735844615\\
1.359	0.110873088358182\\
1.36	0.110865462445266\\
1.361	0.110857858071623\\
1.362	0.110850275203078\\
1.363	0.110842713805526\\
1.364	0.110835173844931\\
1.365	0.110827655287328\\
1.366	0.110820158098821\\
1.367	0.110812682245579\\
1.368	0.110805227693846\\
1.369	0.11079779440993\\
1.37	0.110790382360209\\
1.371	0.110782991511128\\
1.372	0.110775621829204\\
1.373	0.110768273281016\\
1.374	0.110760945833216\\
1.375	0.110753639452521\\
1.376	0.110746354105716\\
1.377	0.110739089759653\\
1.378	0.11073184638125\\
1.379	0.110724623937495\\
1.38	0.11071742239544\\
1.381	0.110710241722203\\
1.382	0.110703081884972\\
1.383	0.110695942850997\\
1.384	0.110688824587596\\
1.385	0.110681727062155\\
1.386	0.110674650242121\\
1.387	0.11066759409501\\
1.388	0.110660558588404\\
1.389	0.110653543689946\\
1.39	0.110646549367348\\
1.391	0.110639575588387\\
1.392	0.110632622320901\\
1.393	0.110625689532796\\
1.394	0.110618777192041\\
1.395	0.11061188526667\\
1.396	0.110605013724781\\
1.397	0.110598162534535\\
1.398	0.110591331664157\\
1.399	0.110584521081936\\
1.4	0.110577730756225\\
1.401	0.110570960655439\\
1.402	0.110564210748057\\
1.403	0.11055748100262\\
1.404	0.110550771387734\\
1.405	0.110544081872065\\
1.406	0.110537412424342\\
1.407	0.110530763013359\\
1.408	0.110524133607968\\
1.409	0.110517524177087\\
1.41	0.110510934689693\\
1.411	0.110504365114825\\
1.412	0.110497815421586\\
1.413	0.110491285579138\\
1.414	0.110484775556705\\
1.415	0.110478285323572\\
1.416	0.110471814849085\\
1.417	0.11046536410265\\
1.418	0.110458933053736\\
1.419	0.11045252167187\\
1.42	0.11044612992664\\
1.421	0.110439757787696\\
1.422	0.110433405224745\\
1.423	0.110427072207556\\
1.424	0.110420758705957\\
1.425	0.110414464689837\\
1.426	0.110408190129141\\
1.427	0.110401934993878\\
1.428	0.110395699254112\\
1.429	0.110389482879968\\
1.43	0.11038328584163\\
1.431	0.110377108109341\\
1.432	0.1103709496534\\
1.433	0.110364810444168\\
1.434	0.110358690452062\\
1.435	0.110352589647559\\
1.436	0.11034650800119\\
1.437	0.11034044548355\\
1.438	0.110334402065286\\
1.439	0.110328377717105\\
1.44	0.110322372409773\\
1.441	0.11031638611411\\
1.442	0.110310418800996\\
1.443	0.110304470441367\\
1.444	0.110298541006215\\
1.445	0.110292630466589\\
1.446	0.110286738793596\\
1.447	0.110280865958399\\
1.448	0.110275011932215\\
1.449	0.110269176686321\\
1.45	0.110263360192046\\
1.451	0.110257562420779\\
1.452	0.110251783343962\\
1.453	0.110246022933093\\
1.454	0.110240281159727\\
1.455	0.110234557995471\\
1.456	0.110228853411992\\
1.457	0.110223167381008\\
1.458	0.110217499874294\\
1.459	0.110211850863679\\
1.46	0.110206220321048\\
1.461	0.110200608218339\\
1.462	0.110195014527546\\
1.463	0.110189439220714\\
1.464	0.110183882269947\\
1.465	0.110178343647399\\
1.466	0.11017282332528\\
1.467	0.110167321275854\\
1.468	0.110161837471436\\
1.469	0.110156371884398\\
1.47	0.110150924487164\\
1.471	0.110145495252209\\
1.472	0.110140084152065\\
1.473	0.110134691159314\\
1.474	0.110129316246594\\
1.475	0.110123959386591\\
1.476	0.110118620552048\\
1.477	0.110113299715759\\
1.478	0.110107996850569\\
1.479	0.110102711929378\\
1.48	0.110097444925135\\
1.481	0.110092195810844\\
1.482	0.110086964559558\\
1.483	0.110081751144384\\
1.484	0.11007655553848\\
1.485	0.110071377715055\\
1.486	0.110066217647369\\
1.487	0.110061075308735\\
1.488	0.110055950672515\\
1.489	0.110050843712123\\
1.49	0.110045754401024\\
1.491	0.110040682712734\\
1.492	0.110035628620818\\
1.493	0.110030592098894\\
1.494	0.110025573120628\\
1.495	0.110020571659739\\
1.496	0.110015587689993\\
1.497	0.110010621185208\\
1.498	0.110005672119252\\
1.499	0.110000740466041\\
1.5	0.109995826199543\\
1.501	0.109990929293775\\
1.502	0.109986049722801\\
1.503	0.109981187460737\\
1.504	0.109976342481748\\
1.505	0.109971514760047\\
1.506	0.109966704269897\\
1.507	0.109961910985608\\
1.508	0.109957134881542\\
1.509	0.109952375932106\\
1.51	0.109947634111758\\
1.511	0.109942909395003\\
1.512	0.109938201756396\\
1.513	0.109933511170537\\
1.514	0.109928837612078\\
1.515	0.109924181055716\\
1.516	0.109919541476196\\
1.517	0.109914918848313\\
1.518	0.109910313146908\\
1.519	0.109905724346869\\
1.52	0.109901152423131\\
1.521	0.109896597350679\\
1.522	0.109892059104542\\
1.523	0.109887537659798\\
1.524	0.109883032991571\\
1.525	0.109878545075033\\
1.526	0.1098740738854\\
1.527	0.109869619397938\\
1.528	0.109865181587957\\
1.529	0.109860760430814\\
1.53	0.109856355901914\\
1.531	0.109851967976705\\
1.532	0.109847596630684\\
1.533	0.109843241839392\\
1.534	0.109838903578417\\
1.535	0.109834581823391\\
1.536	0.109830276549994\\
1.537	0.10982598773395\\
1.538	0.109821715351029\\
1.539	0.109817459377046\\
1.54	0.109813219787861\\
1.541	0.109808996559379\\
1.542	0.109804789667551\\
1.543	0.109800599088372\\
1.544	0.109796424797881\\
1.545	0.109792266772165\\
1.546	0.109788124987351\\
1.547	0.109783999419613\\
1.548	0.10977989004517\\
1.549	0.109775796840284\\
1.55	0.109771719781261\\
1.551	0.109767658844451\\
1.552	0.10976361400625\\
1.553	0.109759585243094\\
1.554	0.109755572531467\\
1.555	0.109751575847894\\
1.556	0.109747595168945\\
1.557	0.109743630471231\\
1.558	0.109739681731408\\
1.559	0.109735748926177\\
1.56	0.109731832032279\\
1.561	0.1097279310265\\
1.562	0.109724045885668\\
1.563	0.109720176586654\\
1.564	0.109716323106372\\
1.565	0.109712485421778\\
1.566	0.109708663509873\\
1.567	0.109704857347696\\
1.568	0.109701066912333\\
1.569	0.109697292180909\\
1.57	0.109693533130592\\
1.571	0.109689789738594\\
1.572	0.109686061982165\\
1.573	0.109682349838601\\
1.574	0.109678653285238\\
1.575	0.109674972299452\\
1.576	0.109671306858663\\
1.577	0.109667656940332\\
1.578	0.10966402252196\\
1.579	0.109660403581092\\
1.58	0.109656800095311\\
1.581	0.109653212042243\\
1.582	0.109649639399555\\
1.583	0.109646082144955\\
1.584	0.10964254025619\\
1.585	0.10963901371105\\
1.586	0.109635502487364\\
1.587	0.109632006563004\\
1.588	0.109628525915878\\
1.589	0.10962506052394\\
1.59	0.109621610365179\\
1.591	0.109618175417627\\
1.592	0.109614755659357\\
1.593	0.109611351068478\\
1.594	0.109607961623144\\
1.595	0.109604587301545\\
1.596	0.109601228081912\\
1.597	0.109597883942516\\
1.598	0.109594554861666\\
1.599	0.109591240817714\\
1.6	0.109587941789046\\
1.601	0.109584657754092\\
1.602	0.109581388691319\\
1.603	0.109578134579234\\
1.604	0.109574895396381\\
1.605	0.109571671121346\\
1.606	0.109568461732751\\
1.607	0.109565267209259\\
1.608	0.10956208752957\\
1.609	0.109558922672422\\
1.61	0.109555772616595\\
1.611	0.109552637340904\\
1.612	0.109549516824202\\
1.613	0.109546411045383\\
1.614	0.109543319983378\\
1.615	0.109540243617155\\
1.616	0.10953718192572\\
1.617	0.109534134888118\\
1.618	0.109531102483432\\
1.619	0.109528084690781\\
1.62	0.109525081489323\\
1.621	0.109522092858254\\
1.622	0.109519118776805\\
1.623	0.109516159224247\\
1.624	0.109513214179887\\
1.625	0.10951028362307\\
1.626	0.109507367533176\\
1.627	0.109504465889626\\
1.628	0.109501578671873\\
1.629	0.109498705859411\\
1.63	0.109495847431768\\
1.631	0.109493003368511\\
1.632	0.109490173649241\\
1.633	0.109487358253599\\
1.634	0.109484557161259\\
1.635	0.109481770351933\\
1.636	0.10947899780537\\
1.637	0.109476239501353\\
1.638	0.109473495419703\\
1.639	0.109470765540278\\
1.64	0.109468049842968\\
1.641	0.109465348307702\\
1.642	0.109462660914445\\
1.643	0.109459987643197\\
1.644	0.109457328473992\\
1.645	0.109454683386903\\
1.646	0.109452052362036\\
1.647	0.109449435379532\\
1.648	0.109446832419569\\
1.649	0.10944424346236\\
1.65	0.109441668488152\\
1.651	0.109439107477228\\
1.652	0.109436560409907\\
1.653	0.10943402726654\\
1.654	0.109431508027517\\
1.655	0.109429002673258\\
1.656	0.109426511184221\\
1.657	0.109424033540899\\
1.658	0.109421569723817\\
1.659	0.109419119713537\\
1.66	0.109416683490653\\
1.661	0.109414261035795\\
1.662	0.109411852329628\\
1.663	0.109409457352848\\
1.664	0.109407076086188\\
1.665	0.109404708510415\\
1.666	0.109402354606328\\
1.667	0.109400014354762\\
1.668	0.109397687736584\\
1.669	0.109395374732695\\
1.67	0.109393075324031\\
1.671	0.109390789491561\\
1.672	0.109388517216287\\
1.673	0.109386258479244\\
1.674	0.109384013261502\\
1.675	0.109381781544162\\
1.676	0.109379563308362\\
1.677	0.109377358535268\\
1.678	0.109375167206083\\
1.679	0.109372989302041\\
1.68	0.109370824804411\\
1.681	0.109368673694493\\
1.682	0.109366535953619\\
1.683	0.109364411563157\\
1.684	0.109362300504505\\
1.685	0.109360202759093\\
1.686	0.109358118308386\\
1.687	0.10935604713388\\
1.688	0.109353989217103\\
1.689	0.109351944539617\\
1.69	0.109349913083013\\
1.691	0.109347894828918\\
1.692	0.109345889758987\\
1.693	0.109343897854912\\
1.694	0.109341919098412\\
1.695	0.10933995347124\\
1.696	0.109338000955182\\
1.697	0.109336061532054\\
1.698	0.109334135183704\\
1.699	0.109332221892012\\
1.7	0.109330321638889\\
1.701	0.109328434406278\\
1.702	0.109326560176152\\
1.703	0.109324698930519\\
1.704	0.109322850651413\\
1.705	0.109321015320903\\
1.706	0.109319192921088\\
1.707	0.109317383434097\\
1.708	0.109315586842093\\
1.709	0.109313803127266\\
1.71	0.109312032271839\\
1.711	0.109310274258067\\
1.712	0.109308529068232\\
1.713	0.109306796684651\\
1.714	0.109305077089668\\
1.715	0.10930337026566\\
1.716	0.109301676195032\\
1.717	0.109299994860222\\
1.718	0.109298326243696\\
1.719	0.109296670327953\\
1.72	0.109295027095519\\
1.721	0.109293396528952\\
1.722	0.109291778610841\\
1.723	0.109290173323801\\
1.724	0.109288580650483\\
1.725	0.109287000573562\\
1.726	0.109285433075746\\
1.727	0.109283878139772\\
1.728	0.109282335748407\\
1.729	0.109280805884447\\
1.73	0.109279288530718\\
1.731	0.109277783670075\\
1.732	0.109276291285403\\
1.733	0.109274811359617\\
1.734	0.109273343875659\\
1.735	0.109271888816502\\
1.736	0.109270446165148\\
1.737	0.109269015904628\\
1.738	0.109267598018002\\
1.739	0.109266192488359\\
1.74	0.109264799298817\\
1.741	0.109263418432522\\
1.742	0.109262049872649\\
1.743	0.109260693602404\\
1.744	0.109259349605019\\
1.745	0.109258017863755\\
1.746	0.109256698361903\\
1.747	0.109255391082781\\
1.748	0.109254096009737\\
1.749	0.109252813126145\\
1.75	0.109251542415409\\
1.751	0.109250283860962\\
1.752	0.109249037446263\\
1.753	0.109247803154801\\
1.754	0.109246580970092\\
1.755	0.10924537087568\\
1.756	0.109244172855138\\
1.757	0.109242986892066\\
1.758	0.109241812970091\\
1.759	0.109240651072871\\
1.76	0.109239501184087\\
1.761	0.109238363287452\\
1.762	0.109237237366705\\
1.763	0.10923612340561\\
1.764	0.109235021387964\\
1.765	0.109233931297586\\
1.766	0.109232853118325\\
1.767	0.109231786834057\\
1.768	0.109230732428686\\
1.769	0.109229689886141\\
1.77	0.109228659190381\\
1.771	0.10922764032539\\
1.772	0.109226633275179\\
1.773	0.109225638023787\\
1.774	0.109224654555279\\
1.775	0.109223682853749\\
1.776	0.109222722903315\\
1.777	0.109221774688123\\
1.778	0.109220838192345\\
1.779	0.109219913400181\\
1.78	0.109219000295857\\
1.781	0.109218098863625\\
1.782	0.109217209087764\\
1.783	0.109216330952578\\
1.784	0.1092154644424\\
1.785	0.109214609541587\\
1.786	0.109213766234524\\
1.787	0.10921293450562\\
1.788	0.109212114339312\\
1.789	0.109211305720063\\
1.79	0.109210508632361\\
1.791	0.109209723060721\\
1.792	0.109208948989683\\
1.793	0.109208186403813\\
1.794	0.109207435287703\\
1.795	0.109206695625971\\
1.796	0.109205967403261\\
1.797	0.109205250604242\\
1.798	0.109204545213609\\
1.799	0.109203851216082\\
1.8	0.109203168596406\\
1.801	0.109202497339354\\
1.802	0.109201837429721\\
1.803	0.10920118885233\\
1.804	0.109200551592028\\
1.805	0.109199925633687\\
1.806	0.109199310962205\\
1.807	0.109198707562505\\
1.808	0.109198115419535\\
1.809	0.109197534518267\\
1.81	0.109196964843699\\
1.811	0.109196406380855\\
1.812	0.109195859114781\\
1.813	0.10919532303055\\
1.814	0.109194798113259\\
1.815	0.10919428434803\\
1.816	0.10919378172001\\
1.817	0.10919329021437\\
1.818	0.109192809816305\\
1.819	0.109192340511036\\
1.82	0.109191882283807\\
1.821	0.109191435119887\\
1.822	0.109190999004571\\
1.823	0.109190573923175\\
1.824	0.109190159861041\\
1.825	0.109189756803536\\
1.826	0.109189364736051\\
1.827	0.109188983643999\\
1.828	0.109188613512819\\
1.829	0.109188254327973\\
1.83	0.109187906074949\\
1.831	0.109187568739256\\
1.832	0.109187242306429\\
1.833	0.109186926762026\\
1.834	0.109186622091628\\
1.835	0.109186328280841\\
1.836	0.109186045315295\\
1.837	0.109185773180642\\
1.838	0.109185511862559\\
1.839	0.109185261346745\\
1.84	0.109185021618924\\
1.841	0.109184792664842\\
1.842	0.109184574470271\\
1.843	0.109184367021003\\
1.844	0.109184170302855\\
1.845	0.109183984301667\\
1.846	0.109183809003303\\
1.847	0.109183644393649\\
1.848	0.109183490458614\\
1.849	0.10918334718413\\
1.85	0.109183214556154\\
1.851	0.109183092560664\\
1.852	0.109182981183661\\
1.853	0.10918288041117\\
1.854	0.109182790229236\\
1.855	0.109182710623931\\
1.856	0.109182641581347\\
1.857	0.109182583087598\\
1.858	0.109182535128824\\
1.859	0.109182497691183\\
1.86	0.10918247076086\\
1.861	0.109182454324059\\
1.862	0.109182448367008\\
1.863	0.109182452875959\\
1.864	0.109182467837182\\
1.865	0.109182493236974\\
1.866	0.109182529061652\\
1.867	0.109182575297554\\
1.868	0.109182631931043\\
1.869	0.109182698948502\\
1.87	0.109182776336338\\
1.871	0.109182864080978\\
1.872	0.109182962168871\\
1.873	0.10918307058649\\
1.874	0.109183189320329\\
1.875	0.109183318356903\\
1.876	0.109183457682749\\
1.877	0.109183607284427\\
1.878	0.109183767148518\\
1.879	0.109183937261624\\
1.88	0.109184117610369\\
1.881	0.1091843081814\\
1.882	0.109184508961384\\
1.883	0.109184719937009\\
1.884	0.109184941094986\\
1.885	0.109185172422048\\
1.886	0.109185413904947\\
1.887	0.109185665530457\\
1.888	0.109185927285375\\
1.889	0.109186199156519\\
1.89	0.109186481130725\\
1.891	0.109186773194854\\
1.892	0.109187075335786\\
1.893	0.109187387540424\\
1.894	0.109187709795689\\
1.895	0.109188042088527\\
1.896	0.1091883844059\\
1.897	0.109188736734796\\
1.898	0.109189099062221\\
1.899	0.109189471375202\\
1.9	0.109189853660787\\
1.901	0.109190245906046\\
1.902	0.109190648098068\\
1.903	0.109191060223963\\
1.904	0.109191482270862\\
1.905	0.109191914225917\\
1.906	0.109192356076301\\
1.907	0.109192807809205\\
1.908	0.109193269411842\\
1.909	0.109193740871447\\
1.91	0.109194222175273\\
1.911	0.109194713310595\\
1.912	0.109195214264707\\
1.913	0.109195725024923\\
1.914	0.10919624557858\\
1.915	0.109196775913031\\
1.916	0.109197316015654\\
1.917	0.109197865873842\\
1.918	0.109198425475012\\
1.919	0.109198994806599\\
1.92	0.109199573856059\\
1.921	0.109200162610867\\
1.922	0.109200761058519\\
1.923	0.109201369186531\\
1.924	0.109201986982436\\
1.925	0.10920261443379\\
1.926	0.109203251528169\\
1.927	0.109203898253166\\
1.928	0.109204554596395\\
1.929	0.109205220545489\\
1.93	0.109205896088104\\
1.931	0.10920658121191\\
1.932	0.109207275904601\\
1.933	0.109207980153889\\
1.934	0.109208693947504\\
1.935	0.109209417273198\\
1.936	0.10921015011874\\
1.937	0.10921089247192\\
1.938	0.109211644320547\\
1.939	0.109212405652448\\
1.94	0.109213176455471\\
1.941	0.109213956717483\\
1.942	0.109214746426367\\
1.943	0.10921554557003\\
1.944	0.109216354136396\\
1.945	0.109217172113405\\
1.946	0.109217999489021\\
1.947	0.109218836251224\\
1.948	0.109219682388013\\
1.949	0.109220537887407\\
1.95	0.109221402737443\\
1.951	0.109222276926177\\
1.952	0.109223160441684\\
1.953	0.109224053272059\\
1.954	0.109224955405412\\
1.955	0.109225866829875\\
1.956	0.109226787533597\\
1.957	0.109227717504747\\
1.958	0.109228656731511\\
1.959	0.109229605202095\\
1.96	0.109230562904722\\
1.961	0.109231529827635\\
1.962	0.109232505959094\\
1.963	0.109233491287377\\
1.964	0.109234485800783\\
1.965	0.109235489487626\\
1.966	0.109236502336241\\
1.967	0.10923752433498\\
1.968	0.109238555472212\\
1.969	0.109239595736327\\
1.97	0.109240645115731\\
1.971	0.109241703598848\\
1.972	0.109242771174121\\
1.973	0.109243847830011\\
1.974	0.109244933554997\\
1.975	0.109246028337575\\
1.976	0.10924713216626\\
1.977	0.109248245029584\\
1.978	0.109249366916097\\
1.979	0.109250497814369\\
1.98	0.109251637712983\\
1.981	0.109252786600545\\
1.982	0.109253944465675\\
1.983	0.109255111297012\\
1.984	0.109256287083214\\
1.985	0.109257471812954\\
1.986	0.109258665474924\\
1.987	0.109259868057833\\
1.988	0.109261079550409\\
1.989	0.109262299941395\\
1.99	0.109263529219554\\
1.991	0.109264767373665\\
1.992	0.109266014392523\\
1.993	0.109267270264944\\
1.994	0.109268534979758\\
1.995	0.109269808525814\\
1.996	0.109271090891978\\
1.997	0.109272382067132\\
1.998	0.109273682040176\\
1.999	0.109274990800028\\
2	0.109276308335622\\
2.001	0.109277634635909\\
2.002	0.109278969689858\\
2.003	0.109280313486455\\
2.004	0.109281666014701\\
2.005	0.109283027263617\\
2.006	0.109284397222237\\
2.007	0.109285775879617\\
2.008	0.109287163224825\\
2.009	0.109288559246948\\
2.01	0.109289963935091\\
2.011	0.109291377278373\\
2.012	0.109292799265931\\
2.013	0.10929422988692\\
2.014	0.10929566913051\\
2.015	0.109297116985887\\
2.016	0.109298573442256\\
2.017	0.109300038488836\\
2.018	0.109301512114864\\
2.019	0.109302994309595\\
2.02	0.109304485062296\\
2.021	0.109305984362255\\
2.022	0.109307492198773\\
2.023	0.109309008561171\\
2.024	0.109310533438783\\
2.025	0.10931206682096\\
2.026	0.109313608697071\\
2.027	0.1093151590565\\
2.028	0.109316717888646\\
2.029	0.109318285182927\\
2.03	0.109319860928775\\
2.031	0.109321445115639\\
2.032	0.109323037732983\\
2.033	0.10932463877029\\
2.034	0.109326248217055\\
2.035	0.109327866062791\\
2.036	0.109329492297028\\
2.037	0.109331126909311\\
2.038	0.1093327698892\\
2.039	0.109334421226273\\
2.04	0.10933608091012\\
2.041	0.109337748930352\\
2.042	0.109339425276592\\
2.043	0.109341109938481\\
2.044	0.109342802905673\\
2.045	0.10934450416784\\
2.046	0.10934621371467\\
2.047	0.109347931535864\\
2.048	0.109349657621142\\
2.049	0.109351391960238\\
2.05	0.1093531345429\\
2.051	0.109354885358893\\
2.052	0.109356644398\\
2.053	0.109358411650014\\
2.054	0.109360187104748\\
2.055	0.109361970752028\\
2.056	0.109363762581698\\
2.057	0.109365562583614\\
2.058	0.109367370747648\\
2.059	0.109369187063691\\
2.06	0.109371011521644\\
2.061	0.109372844111427\\
2.062	0.109374684822974\\
2.063	0.109376533646233\\
2.064	0.10937839057117\\
2.065	0.109380255587762\\
2.066	0.109382128686006\\
2.067	0.10938400985591\\
2.068	0.1093858990875\\
2.069	0.109387796370814\\
2.07	0.109389701695907\\
2.071	0.10939161505285\\
2.072	0.109393536431726\\
2.073	0.109395465822634\\
2.074	0.10939740321569\\
2.075	0.109399348601023\\
2.076	0.109401301968776\\
2.077	0.109403263309107\\
2.078	0.109405232612192\\
2.079	0.109407209868217\\
2.08	0.109409195067386\\
2.081	0.109411188199917\\
2.082	0.109413189256042\\
2.083	0.109415198226007\\
2.084	0.109417215100075\\
2.085	0.109419239868521\\
2.086	0.109421272521637\\
2.087	0.109423313049727\\
2.088	0.10942536144311\\
2.089	0.109427417692123\\
2.09	0.109429481787111\\
2.091	0.10943155371844\\
2.092	0.109433633476486\\
2.093	0.109435721051642\\
2.094	0.109437816434312\\
2.095	0.109439919614918\\
2.096	0.109442030583894\\
2.097	0.109444149331689\\
2.098	0.109446275848767\\
2.099	0.109448410125604\\
2.1	0.109450552152693\\
2.101	0.109452701920539\\
2.102	0.109454859419661\\
2.103	0.109457024640595\\
2.104	0.109459197573887\\
2.105	0.1094613782101\\
2.106	0.10946356653981\\
2.107	0.109465762553607\\
2.108	0.109467966242096\\
2.109	0.109470177595893\\
2.11	0.109472396605631\\
2.111	0.109474623261957\\
2.112	0.109476857555528\\
2.113	0.10947909947702\\
2.114	0.109481349017119\\
2.115	0.109483606166526\\
2.116	0.109485870915956\\
2.117	0.109488143256139\\
2.118	0.109490423177815\\
2.119	0.109492710671742\\
2.12	0.109495005728689\\
2.121	0.10949730833944\\
2.122	0.10949961849479\\
2.123	0.109501936185552\\
2.124	0.109504261402548\\
2.125	0.109506594136617\\
2.126	0.10950893437861\\
2.127	0.109511282119392\\
2.128	0.109513637349839\\
2.129	0.109516000060846\\
2.13	0.109518370243315\\
2.131	0.109520747888166\\
2.132	0.10952313298633\\
2.133	0.109525525528752\\
2.134	0.109527925506392\\
2.135	0.10953033291022\\
2.136	0.109532747731221\\
2.137	0.109535169960395\\
2.138	0.109537599588751\\
2.139	0.109540036607316\\
2.14	0.109542481007126\\
2.141	0.109544932779233\\
2.142	0.109547391914702\\
2.143	0.109549858404608\\
2.144	0.109552332240043\\
2.145	0.109554813412109\\
2.146	0.109557301911924\\
2.147	0.109559797730617\\
2.148	0.10956230085933\\
2.149	0.109564811289218\\
2.15	0.10956732901145\\
2.151	0.109569854017207\\
2.152	0.109572386297683\\
2.153	0.109574925844085\\
2.154	0.109577472647633\\
2.155	0.10958002669956\\
2.156	0.109582587991111\\
2.157	0.109585156513544\\
2.158	0.10958773225813\\
2.159	0.109590315216154\\
2.16	0.10959290537891\\
2.161	0.10959550273771\\
2.162	0.109598107283873\\
2.163	0.109600719008736\\
2.164	0.109603337903644\\
2.165	0.109605963959958\\
2.166	0.109608597169049\\
2.167	0.109611237522303\\
2.168	0.109613885011117\\
2.169	0.109616539626899\\
2.17	0.109619201361074\\
2.171	0.109621870205075\\
2.172	0.10962454615035\\
2.173	0.109627229188358\\
2.174	0.109629919310571\\
2.175	0.109632616508473\\
2.176	0.109635320773562\\
2.177	0.109638032097346\\
2.178	0.109640750471346\\
2.179	0.109643475887097\\
2.18	0.109646208336143\\
2.181	0.109648947810044\\
2.182	0.109651694300369\\
2.183	0.109654447798701\\
2.184	0.109657208296634\\
2.185	0.109659975785776\\
2.186	0.109662750257745\\
2.187	0.109665531704173\\
2.188	0.109668320116702\\
2.189	0.109671115486988\\
2.19	0.109673917806698\\
2.191	0.109676727067512\\
2.192	0.10967954326112\\
2.193	0.109682366379226\\
2.194	0.109685196413545\\
2.195	0.109688033355805\\
2.196	0.109690877197743\\
2.197	0.109693727931112\\
2.198	0.109696585547675\\
2.199	0.109699450039205\\
2.2	0.109702321397489\\
2.201	0.109705199614326\\
2.202	0.109708084681527\\
2.203	0.109710976590911\\
2.204	0.109713875334314\\
2.205	0.109716780903581\\
2.206	0.109719693290568\\
2.207	0.109722612487145\\
2.208	0.109725538485192\\
2.209	0.109728471276601\\
2.21	0.109731410853275\\
2.211	0.109734357207131\\
2.212	0.109737310330094\\
2.213	0.109740270214103\\
2.214	0.109743236851108\\
2.215	0.109746210233071\\
2.216	0.109749190351965\\
2.217	0.109752177199774\\
2.218	0.109755170768493\\
2.219	0.109758171050131\\
2.22	0.109761178036706\\
2.221	0.109764191720249\\
2.222	0.1097672120928\\
2.223	0.109770239146413\\
2.224	0.109773272873152\\
2.225	0.109776313265093\\
2.226	0.109779360314322\\
2.227	0.109782414012938\\
2.228	0.10978547435305\\
2.229	0.109788541326778\\
2.23	0.109791614926255\\
2.231	0.109794695143624\\
2.232	0.109797781971038\\
2.233	0.109800875400663\\
2.234	0.109803975424677\\
2.235	0.109807082035265\\
2.236	0.109810195224628\\
2.237	0.109813314984975\\
2.238	0.109816441308528\\
2.239	0.109819574187517\\
2.24	0.109822713614186\\
2.241	0.109825859580788\\
2.242	0.10982901207959\\
2.243	0.109832171102867\\
2.244	0.109835336642905\\
2.245	0.109838508692003\\
2.246	0.109841687242469\\
2.247	0.109844872286623\\
2.248	0.109848063816795\\
2.249	0.109851261825327\\
2.25	0.109854466304571\\
2.251	0.10985767724689\\
2.252	0.109860894644657\\
2.253	0.109864118490258\\
2.254	0.109867348776087\\
2.255	0.109870585494551\\
2.256	0.109873828638066\\
2.257	0.10987707819906\\
2.258	0.109880334169971\\
2.259	0.109883596543247\\
2.26	0.109886865311349\\
2.261	0.109890140466747\\
2.262	0.10989342200192\\
2.263	0.109896709909361\\
2.264	0.109900004181571\\
2.265	0.109903304811063\\
2.266	0.10990661179036\\
2.267	0.109909925111994\\
2.268	0.109913244768511\\
2.269	0.109916570752464\\
2.27	0.109919903056419\\
2.271	0.10992324167295\\
2.272	0.109926586594645\\
2.273	0.109929937814098\\
2.274	0.109933295323916\\
2.275	0.109936659116717\\
2.276	0.109940029185128\\
2.277	0.109943405521786\\
2.278	0.109946788119339\\
2.279	0.109950176970446\\
2.28	0.109953572067775\\
2.281	0.109956973404005\\
2.282	0.109960380971826\\
2.283	0.109963794763935\\
2.284	0.109967214773044\\
2.285	0.109970640991871\\
2.286	0.109974073413146\\
2.287	0.109977512029611\\
2.288	0.109980956834013\\
2.289	0.109984407819115\\
2.29	0.109987864977687\\
2.291	0.109991328302508\\
2.292	0.10999479778637\\
2.293	0.109998273422073\\
2.294	0.110001755202428\\
2.295	0.110005243120255\\
2.296	0.110008737168386\\
2.297	0.110012237339661\\
2.298	0.11001574362693\\
2.299	0.110019256023055\\
2.3	0.110022774520905\\
2.301	0.110026299113362\\
2.302	0.110029829793315\\
2.303	0.110033366553665\\
2.304	0.110036909387322\\
2.305	0.110040458287206\\
2.306	0.110044013246247\\
2.307	0.110047574257384\\
2.308	0.110051141313567\\
2.309	0.110054714407755\\
2.31	0.110058293532917\\
2.311	0.110061878682031\\
2.312	0.110065469848087\\
2.313	0.110069067024082\\
2.314	0.110072670203024\\
2.315	0.110076279377931\\
2.316	0.110079894541829\\
2.317	0.110083515687757\\
2.318	0.11008714280876\\
2.319	0.110090775897894\\
2.32	0.110094414948225\\
2.321	0.110098059952829\\
2.322	0.11010171090479\\
2.323	0.110105367797203\\
2.324	0.110109030623171\\
2.325	0.110112699375809\\
2.326	0.110116374048239\\
2.327	0.110120054633593\\
2.328	0.110123741125014\\
2.329	0.110127433515653\\
2.33	0.110131131798671\\
2.331	0.110134835967238\\
2.332	0.110138546014534\\
2.333	0.110142261933748\\
2.334	0.110145983718078\\
2.335	0.110149711360732\\
2.336	0.110153444854927\\
2.337	0.11015718419389\\
2.338	0.110160929370856\\
2.339	0.110164680379071\\
2.34	0.110168437211789\\
2.341	0.110172199862273\\
2.342	0.110175968323797\\
2.343	0.110179742589642\\
2.344	0.1101835226531\\
2.345	0.110187308507472\\
2.346	0.110191100146066\\
2.347	0.110194897562203\\
2.348	0.110198700749209\\
2.349	0.110202509700423\\
2.35	0.11020632440919\\
2.351	0.110210144868866\\
2.352	0.110213971072816\\
2.353	0.110217803014412\\
2.354	0.110221640687039\\
2.355	0.110225484084086\\
2.356	0.110229333198956\\
2.357	0.110233188025057\\
2.358	0.110237048555809\\
2.359	0.11024091478464\\
2.36	0.110244786704986\\
2.361	0.110248664310292\\
2.362	0.110252547594014\\
2.363	0.110256436549615\\
2.364	0.110260331170567\\
2.365	0.110264231450352\\
2.366	0.110268137382459\\
2.367	0.110272048960389\\
2.368	0.110275966177649\\
2.369	0.110279889027756\\
2.37	0.110283817504236\\
2.371	0.110287751600622\\
2.372	0.110291691310459\\
2.373	0.110295636627297\\
2.374	0.110299587544699\\
2.375	0.110303544056233\\
2.376	0.110307506155478\\
2.377	0.11031147383602\\
2.378	0.110315447091456\\
2.379	0.11031942591539\\
2.38	0.110323410301434\\
2.381	0.110327400243211\\
2.382	0.110331395734351\\
2.383	0.110335396768492\\
2.384	0.110339403339283\\
2.385	0.11034341544038\\
2.386	0.110347433065447\\
2.387	0.110351456208159\\
2.388	0.110355484862196\\
2.389	0.110359519021249\\
2.39	0.110363558679018\\
2.391	0.11036760382921\\
2.392	0.110371654465541\\
2.393	0.110375710581735\\
2.394	0.110379772171526\\
2.395	0.110383839228655\\
2.396	0.110387911746872\\
2.397	0.110391989719936\\
2.398	0.110396073141612\\
2.399	0.110400162005677\\
2.4	0.110404256305914\\
2.401	0.110408356036115\\
2.402	0.11041246119008\\
2.403	0.110416571761619\\
2.404	0.110420687744547\\
2.405	0.11042480913269\\
2.406	0.110428935919883\\
2.407	0.110433068099967\\
2.408	0.110437205666791\\
2.409	0.110441348614216\\
2.41	0.110445496936107\\
2.411	0.110449650626339\\
2.412	0.110453809678797\\
2.413	0.11045797408737\\
2.414	0.110462143845959\\
2.415	0.110466318948472\\
2.416	0.110470499388825\\
2.417	0.110474685160942\\
2.418	0.110478876258754\\
2.419	0.110483072676204\\
2.42	0.110487274407238\\
2.421	0.110491481445815\\
2.422	0.110495693785898\\
2.423	0.110499911421461\\
2.424	0.110504134346484\\
2.425	0.110508362554956\\
2.426	0.110512596040875\\
2.427	0.110516834798246\\
2.428	0.110521078821081\\
2.429	0.110525328103401\\
2.43	0.110529582639237\\
2.431	0.110533842422623\\
2.432	0.110538107447607\\
2.433	0.11054237770824\\
2.434	0.110546653198584\\
2.435	0.110550933912706\\
2.436	0.110555219844685\\
2.437	0.110559510988604\\
2.438	0.110563807338556\\
2.439	0.110568108888641\\
2.44	0.110572415632968\\
2.441	0.110576727565653\\
2.442	0.110581044680819\\
2.443	0.110585366972598\\
2.444	0.11058969443513\\
2.445	0.110594027062562\\
2.446	0.110598364849049\\
2.447	0.110602707788754\\
2.448	0.110607055875847\\
2.449	0.110611409104507\\
2.45	0.110615767468921\\
2.451	0.11062013096328\\
2.452	0.110624499581789\\
2.453	0.110628873318654\\
2.454	0.110633252168094\\
2.455	0.110637636124333\\
2.456	0.110642025181603\\
2.457	0.110646419334144\\
2.458	0.110650818576203\\
2.459	0.110655222902036\\
2.46	0.110659632305904\\
2.461	0.11066404678208\\
2.462	0.110668466324839\\
2.463	0.110672890928469\\
2.464	0.110677320587261\\
2.465	0.110681755295516\\
2.466	0.110686195047543\\
2.467	0.110690639837657\\
2.468	0.110695089660181\\
2.469	0.110699544509446\\
2.47	0.110704004379789\\
2.471	0.110708469265556\\
2.472	0.110712939161101\\
2.473	0.110717414060784\\
2.474	0.110721893958972\\
2.475	0.110726378850041\\
2.476	0.110730868728374\\
2.477	0.11073536358836\\
2.478	0.110739863424398\\
2.479	0.110744368230892\\
2.48	0.110748878002254\\
2.481	0.110753392732905\\
2.482	0.11075791241727\\
2.483	0.110762437049784\\
2.484	0.11076696662489\\
2.485	0.110771501137034\\
2.486	0.110776040580675\\
2.487	0.110780584950275\\
2.488	0.110785134240305\\
2.489	0.110789688445243\\
2.49	0.110794247559574\\
2.491	0.110798811577791\\
2.492	0.110803380494393\\
2.493	0.110807954303887\\
2.494	0.110812533000787\\
2.495	0.110817116579615\\
2.496	0.1108217050349\\
2.497	0.110826298361175\\
2.498	0.110830896552985\\
2.499	0.11083549960488\\
2.5	0.110840107511416\\
2.501	0.110844720267157\\
2.502	0.110849337866675\\
2.503	0.110853960304548\\
2.504	0.110858587575362\\
2.505	0.110863219673708\\
2.506	0.110867856594188\\
2.507	0.110872498331406\\
2.508	0.110877144879978\\
2.509	0.110881796234523\\
2.51	0.110886452389669\\
2.511	0.110891113340052\\
2.512	0.110895779080312\\
2.513	0.110900449605099\\
2.514	0.110905124909067\\
2.515	0.110909804986881\\
2.516	0.110914489833208\\
2.517	0.110919179442726\\
2.518	0.110923873810119\\
2.519	0.110928572930076\\
2.52	0.110933276797295\\
2.521	0.11093798540648\\
2.522	0.110942698752341\\
2.523	0.110947416829598\\
2.524	0.110952139632974\\
2.525	0.110956867157202\\
2.526	0.110961599397019\\
2.527	0.110966336347171\\
2.528	0.11097107800241\\
2.529	0.110975824357495\\
2.53	0.110980575407192\\
2.531	0.110985331146273\\
2.532	0.110990091569518\\
2.533	0.110994856671712\\
2.534	0.110999626447648\\
2.535	0.111004400892126\\
2.536	0.111009179999951\\
2.537	0.111013963765938\\
2.538	0.111018752184906\\
2.539	0.11102354525168\\
2.54	0.111028342961095\\
2.541	0.111033145307989\\
2.542	0.11103795228721\\
2.543	0.11104276389361\\
2.544	0.111047580122049\\
2.545	0.111052400967393\\
2.546	0.111057226424516\\
2.547	0.111062056488296\\
2.548	0.111066891153621\\
2.549	0.111071730415383\\
2.55	0.111076574268481\\
2.551	0.111081422707821\\
2.552	0.111086275728316\\
2.553	0.111091133324885\\
2.554	0.111095995492453\\
2.555	0.111100862225953\\
2.556	0.111105733520324\\
2.557	0.111110609370509\\
2.558	0.111115489771462\\
2.559	0.11112037471814\\
2.56	0.111125264205508\\
2.561	0.111130158228537\\
2.562	0.111135056782204\\
2.563	0.111139959861494\\
2.564	0.111144867461397\\
2.565	0.111149779576911\\
2.566	0.111154696203037\\
2.567	0.111159617334786\\
2.568	0.111164542967175\\
2.569	0.111169473095225\\
2.57	0.111174407713966\\
2.571	0.111179346818432\\
2.572	0.111184290403666\\
2.573	0.111189238464716\\
2.574	0.111194190996635\\
2.575	0.111199147994484\\
2.576	0.111204109453331\\
2.577	0.111209075368249\\
2.578	0.111214045734316\\
2.579	0.111219020546619\\
2.58	0.111223999800251\\
2.581	0.111228983490309\\
2.582	0.111233971611899\\
2.583	0.11123896416013\\
2.584	0.111243961130121\\
2.585	0.111248962516995\\
2.586	0.111253968315881\\
2.587	0.111258978521915\\
2.588	0.111263993130239\\
2.589	0.111269012136001\\
2.59	0.111274035534357\\
2.591	0.111279063320466\\
2.592	0.111284095489495\\
2.593	0.111289132036617\\
2.594	0.111294172957011\\
2.595	0.111299218245862\\
2.596	0.111304267898362\\
2.597	0.111309321909708\\
2.598	0.111314380275103\\
2.599	0.111319442989757\\
2.6	0.111324510048887\\
2.601	0.111329581447712\\
2.602	0.111334657181463\\
2.603	0.111339737245371\\
2.604	0.111344821634678\\
2.605	0.111349910344629\\
2.606	0.111355003370477\\
2.607	0.111360100707479\\
2.608	0.111365202350899\\
2.609	0.111370308296008\\
2.61	0.111375418538081\\
2.611	0.111380533072402\\
2.612	0.111385651894256\\
2.613	0.11139077499894\\
2.614	0.111395902381752\\
2.615	0.111401034037998\\
2.616	0.111406169962991\\
2.617	0.111411310152048\\
2.618	0.111416454600493\\
2.619	0.111421603303655\\
2.62	0.111426756256869\\
2.621	0.111431913455478\\
2.622	0.111437074894828\\
2.623	0.111442240570273\\
2.624	0.111447410477172\\
2.625	0.111452584610889\\
2.626	0.111457762966795\\
2.627	0.111462945540266\\
2.628	0.111468132326686\\
2.629	0.111473323321442\\
2.63	0.111478518519928\\
2.631	0.111483717917545\\
2.632	0.111488921509697\\
2.633	0.111494129291796\\
2.634	0.111499341259259\\
2.635	0.111504557407509\\
2.636	0.111509777731975\\
2.637	0.111515002228091\\
2.638	0.111520230891298\\
2.639	0.11152546371704\\
2.64	0.111530700700771\\
2.641	0.111535941837947\\
2.642	0.111541187124031\\
2.643	0.111546436554492\\
2.644	0.111551690124805\\
2.645	0.111556947830449\\
2.646	0.11156220966691\\
2.647	0.11156747562968\\
2.648	0.111572745714256\\
2.649	0.11157801991614\\
2.65	0.111583298230841\\
2.651	0.111588580653873\\
2.652	0.111593867180755\\
2.653	0.111599157807014\\
2.654	0.111604452528178\\
2.655	0.111609751339786\\
2.656	0.111615054237378\\
2.657	0.111620361216503\\
2.658	0.111625672272713\\
2.659	0.111630987401568\\
2.66	0.111636306598631\\
2.661	0.111641629859472\\
2.662	0.111646957179667\\
2.663	0.111652288554796\\
2.664	0.111657623980446\\
2.665	0.111662963452209\\
2.666	0.111668306965682\\
2.667	0.111673654516467\\
2.668	0.111679006100174\\
2.669	0.111684361712415\\
2.67	0.111689721348811\\
2.671	0.111695085004986\\
2.672	0.111700452676569\\
2.673	0.111705824359198\\
2.674	0.111711200048512\\
2.675	0.111716579740159\\
2.676	0.11172196342979\\
2.677	0.111727351113062\\
2.678	0.111732742785638\\
2.679	0.111738138443186\\
2.68	0.11174353808138\\
2.681	0.111748941695899\\
2.682	0.111754349282426\\
2.683	0.111759760836652\\
2.684	0.11176517635427\\
2.685	0.111770595830982\\
2.686	0.111776019262494\\
2.687	0.111781446644515\\
2.688	0.111786877972762\\
2.689	0.111792313242957\\
2.69	0.111797752450827\\
2.691	0.111803195592103\\
2.692	0.111808642662524\\
2.693	0.111814093657831\\
2.694	0.111819548573773\\
2.695	0.111825007406103\\
2.696	0.11183047015058\\
2.697	0.111835936802967\\
2.698	0.111841407359033\\
2.699	0.111846881814553\\
2.7	0.111852360165306\\
2.701	0.111857842407076\\
2.702	0.111863328535654\\
2.703	0.111868818546834\\
2.704	0.111874312436416\\
2.705	0.111879810200207\\
2.706	0.111885311834016\\
2.707	0.11189081733366\\
2.708	0.11189632669496\\
2.709	0.11190183991374\\
2.71	0.111907356985834\\
2.711	0.111912877907076\\
2.712	0.111918402673309\\
2.713	0.111923931280379\\
2.714	0.111929463724137\\
2.715	0.111935000000442\\
2.716	0.111940540105154\\
2.717	0.11194608403414\\
2.718	0.111951631783274\\
2.719	0.11195718334843\\
2.72	0.111962738725494\\
2.721	0.11196829791035\\
2.722	0.111973860898892\\
2.723	0.111979427687018\\
2.724	0.111984998270628\\
2.725	0.111990572645632\\
2.726	0.111996150807942\\
2.727	0.112001732753474\\
2.728	0.112007318478152\\
2.729	0.112012907977903\\
2.73	0.112018501248659\\
2.731	0.112024098286358\\
2.732	0.112029699086943\\
2.733	0.11203530364636\\
2.734	0.112040911960563\\
2.735	0.112046524025508\\
2.736	0.112052139837159\\
2.737	0.112057759391481\\
2.738	0.112063382684447\\
2.739	0.112069009712035\\
2.74	0.112074640470227\\
2.741	0.112080274955008\\
2.742	0.112085913162372\\
2.743	0.112091555088314\\
2.744	0.112097200728837\\
2.745	0.112102850079947\\
2.746	0.112108503137655\\
2.747	0.112114159897978\\
2.748	0.112119820356936\\
2.749	0.112125484510555\\
2.75	0.112131152354868\\
2.751	0.112136823885907\\
2.752	0.112142499099716\\
2.753	0.112148177992338\\
2.754	0.112153860559824\\
2.755	0.112159546798228\\
2.756	0.112165236703611\\
2.757	0.112170930272037\\
2.758	0.112176627499575\\
2.759	0.112182328382299\\
2.76	0.112188032916288\\
2.761	0.112193741097626\\
2.762	0.112199452922401\\
2.763	0.112205168386706\\
2.764	0.112210887486639\\
2.765	0.112216610218303\\
2.766	0.112222336577805\\
2.767	0.112228066561257\\
2.768	0.112233800164776\\
2.769	0.112239537384483\\
2.77	0.112245278216505\\
2.771	0.112251022656972\\
2.772	0.112256770702021\\
2.773	0.11226252234779\\
2.774	0.112268277590426\\
2.775	0.112274036426077\\
2.776	0.112279798850899\\
2.777	0.11228556486105\\
2.778	0.112291334452693\\
2.779	0.112297107621997\\
2.78	0.112302884365135\\
2.781	0.112308664678284\\
2.782	0.112314448557627\\
2.783	0.112320235999349\\
2.784	0.112326026999643\\
2.785	0.112331821554703\\
2.786	0.112337619660732\\
2.787	0.112343421313933\\
2.788	0.112349226510517\\
2.789	0.112355035246698\\
2.79	0.112360847518694\\
2.791	0.11236666332273\\
2.792	0.112372482655032\\
2.793	0.112378305511834\\
2.794	0.112384131889372\\
2.795	0.112389961783888\\
2.796	0.112395795191628\\
2.797	0.112401632108843\\
2.798	0.112407472531788\\
2.799	0.112413316456722\\
2.8	0.11241916387991\\
2.801	0.11242501479762\\
2.802	0.112430869206126\\
2.803	0.112436727101704\\
2.804	0.112442588480637\\
2.805	0.112448453339212\\
2.806	0.112454321673719\\
2.807	0.112460193480455\\
2.808	0.112466068755718\\
2.809	0.112471947495813\\
2.81	0.112477829697049\\
2.811	0.112483715355739\\
2.812	0.112489604468201\\
2.813	0.112495497030757\\
2.814	0.112501393039733\\
2.815	0.11250729249146\\
2.816	0.112513195382274\\
2.817	0.112519101708513\\
2.818	0.112525011466523\\
2.819	0.11253092465265\\
2.82	0.112536841263249\\
2.821	0.112542761294676\\
2.822	0.112548684743294\\
2.823	0.112554611605466\\
2.824	0.112560541877565\\
2.825	0.112566475555963\\
2.826	0.112572412637041\\
2.827	0.112578353117181\\
2.828	0.112584296992771\\
2.829	0.112590244260203\\
2.83	0.112596194915873\\
2.831	0.112602148956181\\
2.832	0.112608106377531\\
2.833	0.112614067176334\\
2.834	0.112620031349002\\
2.835	0.112625998891953\\
2.836	0.112631969801608\\
2.837	0.112637944074394\\
2.838	0.112643921706742\\
2.839	0.112649902695085\\
2.84	0.112655887035862\\
2.841	0.112661874725517\\
2.842	0.112667865760498\\
2.843	0.112673860137254\\
2.844	0.112679857852244\\
2.845	0.112685858901925\\
2.846	0.112691863282763\\
2.847	0.112697870991226\\
2.848	0.112703882023787\\
2.849	0.112709896376922\\
2.85	0.112715914047112\\
2.851	0.112721935030842\\
2.852	0.112727959324603\\
2.853	0.112733986924886\\
2.854	0.112740017828191\\
2.855	0.112746052031018\\
2.856	0.112752089529874\\
2.857	0.112758130321269\\
2.858	0.112764174401717\\
2.859	0.112770221767736\\
2.86	0.112776272415849\\
2.861	0.112782326342583\\
2.862	0.112788383544468\\
2.863	0.112794444018039\\
2.864	0.112800507759834\\
2.865	0.112806574766398\\
2.866	0.112812645034277\\
2.867	0.112818718560022\\
2.868	0.112824795340188\\
2.869	0.112830875371336\\
2.87	0.112836958650028\\
2.871	0.112843045172831\\
2.872	0.112849134936318\\
2.873	0.112855227937064\\
2.874	0.112861324171648\\
2.875	0.112867423636654\\
2.876	0.112873526328671\\
2.877	0.112879632244288\\
2.878	0.112885741380103\\
2.879	0.112891853732715\\
2.88	0.112897969298727\\
2.881	0.112904088074748\\
2.882	0.112910210057389\\
2.883	0.112916335243266\\
2.884	0.112922463628999\\
2.885	0.112928595211211\\
2.886	0.11293472998653\\
2.887	0.112940867951587\\
2.888	0.112947009103019\\
2.889	0.112953153437465\\
2.89	0.112959300951568\\
2.891	0.112965451641975\\
2.892	0.112971605505339\\
2.893	0.112977762538314\\
2.894	0.11298392273756\\
2.895	0.11299008609974\\
2.896	0.112996252621521\\
2.897	0.113002422299574\\
2.898	0.113008595130573\\
2.899	0.113014771111199\\
2.9	0.113020950238132\\
2.901	0.113027132508061\\
2.902	0.113033317917675\\
2.903	0.113039506463669\\
2.904	0.113045698142741\\
2.905	0.113051892951593\\
2.906	0.113058090886931\\
2.907	0.113064291945465\\
2.908	0.113070496123909\\
2.909	0.113076703418979\\
2.91	0.113082913827398\\
2.911	0.113089127345891\\
2.912	0.113095343971186\\
2.913	0.113101563700017\\
2.914	0.113107786529119\\
2.915	0.113114012455234\\
2.916	0.113120241475106\\
2.917	0.113126473585483\\
2.918	0.113132708783117\\
2.919	0.113138947064763\\
2.92	0.11314518842718\\
2.921	0.113151432867133\\
2.922	0.113157680381388\\
2.923	0.113163930966715\\
2.924	0.11317018461989\\
2.925	0.113176441337691\\
2.926	0.113182701116899\\
2.927	0.113188963954301\\
2.928	0.113195229846686\\
2.929	0.113201498790846\\
2.93	0.113207770783581\\
2.931	0.113214045821689\\
2.932	0.113220323901976\\
2.933	0.113226605021249\\
2.934	0.113232889176321\\
2.935	0.113239176364006\\
2.936	0.113245466581126\\
2.937	0.113251759824501\\
2.938	0.11325805609096\\
2.939	0.113264355377332\\
2.94	0.113270657680451\\
2.941	0.113276962997156\\
2.942	0.113283271324286\\
2.943	0.113289582658689\\
2.944	0.113295896997212\\
2.945	0.113302214336707\\
2.946	0.113308534674031\\
2.947	0.113314858006043\\
2.948	0.113321184329607\\
2.949	0.11332751364159\\
2.95	0.113333845938861\\
2.951	0.113340181218295\\
2.952	0.113346519476771\\
2.953	0.113352860711169\\
2.954	0.113359204918374\\
2.955	0.113365552095276\\
2.956	0.113371902238766\\
2.957	0.113378255345739\\
2.958	0.113384611413097\\
2.959	0.11339097043774\\
2.96	0.113397332416577\\
2.961	0.113403697346517\\
2.962	0.113410065224474\\
2.963	0.113416436047364\\
2.964	0.11342280981211\\
2.965	0.113429186515635\\
2.966	0.113435566154867\\
2.967	0.113441948726738\\
2.968	0.113448334228183\\
2.969	0.113454722656139\\
2.97	0.11346111400755\\
2.971	0.113467508279361\\
2.972	0.113473905468521\\
2.973	0.113480305571982\\
2.974	0.113486708586702\\
2.975	0.113493114509638\\
2.976	0.113499523337755\\
2.977	0.113505935068019\\
2.978	0.1135123496974\\
2.979	0.113518767222872\\
2.98	0.113525187641412\\
2.981	0.11353161095\\
2.982	0.113538037145621\\
2.983	0.113544466225261\\
2.984	0.113550898185912\\
2.985	0.113557333024569\\
2.986	0.113563770738229\\
2.987	0.113570211323893\\
2.988	0.113576654778566\\
2.989	0.113583101099257\\
2.99	0.113589550282976\\
2.991	0.113596002326739\\
2.992	0.113602457227565\\
2.993	0.113608914982475\\
2.994	0.113615375588494\\
2.995	0.113621839042652\\
2.996	0.113628305341979\\
2.997	0.113634774483513\\
2.998	0.113641246464291\\
2.999	0.113647721281356\\
3	0.113654198931754\\
3.001	0.113660679412533\\
3.002	0.113667162720747\\
3.003	0.113673648853449\\
3.004	0.113680137807701\\
3.005	0.113686629580565\\
3.006	0.113693124169105\\
3.007	0.113699621570392\\
3.008	0.113706121781498\\
3.009	0.113712624799499\\
3.01	0.113719130621474\\
3.011	0.113725639244506\\
3.012	0.11373215066568\\
3.013	0.113738664882086\\
3.014	0.113745181890817\\
3.015	0.113751701688967\\
3.016	0.113758224273637\\
3.017	0.113764749641929\\
3.018	0.113771277790948\\
3.019	0.113777808717804\\
3.02	0.113784342419609\\
3.021	0.113790878893478\\
3.022	0.113797418136531\\
3.023	0.11380396014589\\
3.024	0.11381050491868\\
3.025	0.11381705245203\\
3.026	0.113823602743072\\
3.027	0.113830155788941\\
3.028	0.113836711586776\\
3.029	0.113843270133718\\
3.03	0.113849831426912\\
3.031	0.113856395463508\\
3.032	0.113862962240656\\
3.033	0.11386953175551\\
3.034	0.11387610400523\\
3.035	0.113882678986976\\
3.036	0.113889256697912\\
3.037	0.113895837135207\\
3.038	0.11390242029603\\
3.039	0.113909006177557\\
3.04	0.113915594776963\\
3.041	0.113922186091431\\
3.042	0.113928780118142\\
3.043	0.113935376854285\\
3.044	0.113941976297049\\
3.045	0.113948578443627\\
3.046	0.113955183291216\\
3.047	0.113961790837015\\
3.048	0.113968401078227\\
3.049	0.113975014012058\\
3.05	0.113981629635716\\
3.051	0.113988247946414\\
3.052	0.113994868941368\\
3.053	0.114001492617795\\
3.054	0.114008118972917\\
3.055	0.11401474800396\\
3.056	0.11402137970815\\
3.057	0.11402801408272\\
3.058	0.114034651124902\\
3.059	0.114041290831935\\
3.06	0.114047933201058\\
3.061	0.114054578229516\\
3.062	0.114061225914554\\
3.063	0.114067876253422\\
3.064	0.114074529243374\\
3.065	0.114081184881665\\
3.066	0.114087843165554\\
3.067	0.114094504092303\\
3.068	0.114101167659177\\
3.069	0.114107833863445\\
3.07	0.114114502702378\\
3.071	0.114121174173249\\
3.072	0.114127848273337\\
3.073	0.114134524999922\\
3.074	0.114141204350288\\
3.075	0.11414788632172\\
3.076	0.11415457091151\\
3.077	0.114161258116949\\
3.078	0.114167947935333\\
3.079	0.114174640363961\\
3.08	0.114181335400134\\
3.081	0.114188033041159\\
3.082	0.114194733284341\\
3.083	0.114201436126993\\
3.084	0.114208141566428\\
3.085	0.114214849599963\\
3.086	0.114221560224918\\
3.087	0.114228273438616\\
3.088	0.114234989238382\\
3.089	0.114241707621546\\
3.09	0.11424842858544\\
3.091	0.114255152127398\\
3.092	0.114261878244758\\
3.093	0.114268606934861\\
3.094	0.114275338195051\\
3.095	0.114282072022675\\
3.096	0.114288808415082\\
3.097	0.114295547369625\\
3.098	0.11430228888366\\
3.099	0.114309032954546\\
3.1	0.114315779579643\\
3.101	0.114322528756317\\
3.102	0.114329280481935\\
3.103	0.114336034753867\\
3.104	0.114342791569487\\
3.105	0.114349550926171\\
3.106	0.114356312821298\\
3.107	0.11436307725225\\
3.108	0.114369844216413\\
3.109	0.114376613711174\\
3.11	0.114383385733924\\
3.111	0.114390160282057\\
3.112	0.11439693735297\\
3.113	0.114403716944061\\
3.114	0.114410499052735\\
3.115	0.114417283676395\\
3.116	0.114424070812451\\
3.117	0.114430860458313\\
3.118	0.114437652611395\\
3.119	0.114444447269115\\
3.12	0.114451244428892\\
3.121	0.114458044088149\\
3.122	0.11446484624431\\
3.123	0.114471650894806\\
3.124	0.114478458037066\\
3.125	0.114485267668525\\
3.126	0.114492079786619\\
3.127	0.114498894388789\\
3.128	0.114505711472478\\
3.129	0.114512531035129\\
3.13	0.114519353074193\\
3.131	0.11452617758712\\
3.132	0.114533004571363\\
3.133	0.11453983402438\\
3.134	0.114546665943631\\
3.135	0.114553500326577\\
3.136	0.114560337170683\\
3.137	0.114567176473419\\
3.138	0.114574018232254\\
3.139	0.114580862444662\\
3.14	0.114587709108121\\
3.141	0.114594558220108\\
3.142	0.114601409778105\\
3.143	0.114608263779599\\
3.144	0.114615120222075\\
3.145	0.114621979103025\\
3.146	0.114628840419942\\
3.147	0.114635704170321\\
3.148	0.114642570351662\\
3.149	0.114649438961464\\
3.15	0.114656309997234\\
3.151	0.114663183456477\\
3.152	0.114670059336704\\
3.153	0.114676937635426\\
3.154	0.11468381835016\\
3.155	0.114690701478422\\
3.156	0.114697587017734\\
3.157	0.114704474965618\\
3.158	0.114711365319602\\
3.159	0.114718258077213\\
3.16	0.114725153235984\\
3.161	0.114732050793448\\
3.162	0.114738950747143\\
3.163	0.114745853094608\\
3.164	0.114752757833387\\
3.165	0.114759664961023\\
3.166	0.114766574475065\\
3.167	0.114773486373063\\
3.168	0.11478040065257\\
3.169	0.114787317311143\\
3.17	0.11479423634634\\
3.171	0.114801157755722\\
3.172	0.114808081536853\\
3.173	0.1148150076873\\
3.174	0.114821936204632\\
3.175	0.114828867086422\\
3.176	0.114835800330243\\
3.177	0.114842735933673\\
3.178	0.114849673894292\\
3.179	0.114856614209682\\
3.18	0.11486355687743\\
3.181	0.114870501895122\\
3.182	0.11487744926035\\
3.183	0.114884398970706\\
3.184	0.114891351023787\\
3.185	0.11489830541719\\
3.186	0.114905262148517\\
3.187	0.114912221215372\\
3.188	0.114919182615361\\
3.189	0.114926146346093\\
3.19	0.11493311240518\\
3.191	0.114940080790235\\
3.192	0.114947051498876\\
3.193	0.114954024528722\\
3.194	0.114960999877395\\
3.195	0.11496797754252\\
3.196	0.114974957521723\\
3.197	0.114981939812635\\
3.198	0.114988924412889\\
3.199	0.114995911320118\\
3.2	0.115002900531961\\
3.201	0.115009892046057\\
3.202	0.11501688586005\\
3.203	0.115023881971585\\
3.204	0.11503088037831\\
3.205	0.115037881077875\\
3.206	0.115044884067932\\
3.207	0.115051889346138\\
3.208	0.115058896910151\\
3.209	0.115065906757632\\
3.21	0.115072918886243\\
3.211	0.11507993329365\\
3.212	0.115086949977522\\
3.213	0.115093968935529\\
3.214	0.115100990165345\\
3.215	0.115108013664646\\
3.216	0.11511503943111\\
3.217	0.115122067462418\\
3.218	0.115129097756253\\
3.219	0.115136130310302\\
3.22	0.115143165122253\\
3.221	0.115150202189797\\
3.222	0.115157241510628\\
3.223	0.115164283082441\\
3.224	0.115171326902936\\
3.225	0.115178372969813\\
3.226	0.115185421280775\\
3.227	0.115192471833529\\
3.228	0.115199524625784\\
3.229	0.115206579655249\\
3.23	0.11521363691964\\
3.231	0.115220696416671\\
3.232	0.115227758144061\\
3.233	0.115234822099532\\
3.234	0.115241888280806\\
3.235	0.115248956685609\\
3.236	0.115256027311669\\
3.237	0.115263100156718\\
3.238	0.115270175218489\\
3.239	0.115277252494717\\
3.24	0.11528433198314\\
3.241	0.115291413681499\\
3.242	0.115298497587538\\
3.243	0.115305583699\\
3.244	0.115312672013636\\
3.245	0.115319762529193\\
3.246	0.115326855243426\\
3.247	0.11533395015409\\
3.248	0.115341047258943\\
3.249	0.115348146555743\\
3.25	0.115355248042255\\
3.251	0.115362351716242\\
3.252	0.115369457575471\\
3.253	0.115376565617714\\
3.254	0.115383675840742\\
3.255	0.115390788242328\\
3.256	0.115397902820251\\
3.257	0.115405019572289\\
3.258	0.115412138496225\\
3.259	0.115419259589842\\
3.26	0.115426382850926\\
3.261	0.115433508277267\\
3.262	0.115440635866656\\
3.263	0.115447765616887\\
3.264	0.115454897525755\\
3.265	0.115462031591059\\
3.266	0.115469167810599\\
3.267	0.115476306182179\\
3.268	0.115483446703605\\
3.269	0.115490589372683\\
3.27	0.115497734187225\\
3.271	0.115504881145042\\
3.272	0.11551203024395\\
3.273	0.115519181481765\\
3.274	0.115526334856309\\
3.275	0.115533490365401\\
3.276	0.115540648006867\\
3.277	0.115547807778534\\
3.278	0.115554969678229\\
3.279	0.115562133703785\\
3.28	0.115569299853035\\
3.281	0.115576468123814\\
3.282	0.115583638513962\\
3.283	0.115590811021319\\
3.284	0.115597985643727\\
3.285	0.115605162379032\\
3.286	0.115612341225081\\
3.287	0.115619522179724\\
3.288	0.115626705240813\\
3.289	0.115633890406203\\
3.29	0.11564107767375\\
3.291	0.115648267041313\\
3.292	0.115655458506753\\
3.293	0.115662652067934\\
3.294	0.115669847722723\\
3.295	0.115677045468986\\
3.296	0.115684245304594\\
3.297	0.115691447227421\\
3.298	0.115698651235341\\
3.299	0.11570585732623\\
3.3	0.11571306549797\\
3.301	0.115720275748441\\
3.302	0.115727488075528\\
3.303	0.115734702477116\\
3.304	0.115741918951095\\
3.305	0.115749137495355\\
3.306	0.115756358107789\\
3.307	0.115763580786292\\
3.308	0.115770805528763\\
3.309	0.1157780323331\\
3.31	0.115785261197206\\
3.311	0.115792492118985\\
3.312	0.115799725096343\\
3.313	0.11580696012719\\
3.314	0.115814197209436\\
3.315	0.115821436340994\\
3.316	0.11582867751978\\
3.317	0.115835920743711\\
3.318	0.115843166010707\\
3.319	0.11585041331869\\
3.32	0.115857662665585\\
3.321	0.115864914049317\\
3.322	0.115872167467816\\
3.323	0.115879422919013\\
3.324	0.115886680400839\\
3.325	0.115893939911231\\
3.326	0.115901201448127\\
3.327	0.115908465009465\\
3.328	0.115915730593187\\
3.329	0.115922998197238\\
3.33	0.115930267819564\\
3.331	0.115937539458112\\
3.332	0.115944813110834\\
3.333	0.115952088775683\\
3.334	0.115959366450613\\
3.335	0.115966646133581\\
3.336	0.115973927822546\\
3.337	0.115981211515471\\
3.338	0.115988497210317\\
3.339	0.115995784905052\\
3.34	0.116003074597643\\
3.341	0.11601036628606\\
3.342	0.116017659968275\\
3.343	0.116024955642262\\
3.344	0.116032253305998\\
3.345	0.116039552957462\\
3.346	0.116046854594633\\
3.347	0.116054158215496\\
3.348	0.116061463818035\\
3.349	0.116068771400237\\
3.35	0.116076080960091\\
3.351	0.116083392495589\\
3.352	0.116090706004724\\
3.353	0.116098021485492\\
3.354	0.116105338935891\\
3.355	0.11611265835392\\
3.356	0.116119979737582\\
3.357	0.11612730308488\\
3.358	0.11613462839382\\
3.359	0.116141955662412\\
3.36	0.116149284888665\\
3.361	0.116156616070591\\
3.362	0.116163949206206\\
3.363	0.116171284293526\\
3.364	0.116178621330569\\
3.365	0.116185960315357\\
3.366	0.116193301245913\\
3.367	0.116200644120261\\
3.368	0.116207988936428\\
3.369	0.116215335692444\\
3.37	0.116222684386341\\
3.371	0.11623003501615\\
3.372	0.116237387579908\\
3.373	0.116244742075652\\
3.374	0.116252098501422\\
3.375	0.116259456855258\\
3.376	0.116266817135206\\
3.377	0.116274179339309\\
3.378	0.116281543465617\\
3.379	0.116288909512179\\
3.38	0.116296277477047\\
3.381	0.116303647358274\\
3.382	0.116311019153917\\
3.383	0.116318392862033\\
3.384	0.116325768480683\\
3.385	0.116333146007928\\
3.386	0.116340525441833\\
3.387	0.116347906780464\\
3.388	0.116355290021888\\
3.389	0.116362675164176\\
3.39	0.116370062205401\\
3.391	0.116377451143636\\
3.392	0.116384841976957\\
3.393	0.116392234703443\\
3.394	0.116399629321174\\
3.395	0.116407025828232\\
3.396	0.116414424222701\\
3.397	0.116421824502668\\
3.398	0.116429226666221\\
3.399	0.116436630711451\\
3.4	0.116444036636449\\
3.401	0.116451444439309\\
3.402	0.116458854118129\\
3.403	0.116466265671005\\
3.404	0.11647367909604\\
3.405	0.116481094391333\\
3.406	0.116488511554991\\
3.407	0.116495930585118\\
3.408	0.116503351479823\\
3.409	0.116510774237217\\
3.41	0.116518198855411\\
3.411	0.116525625332519\\
3.412	0.116533053666658\\
3.413	0.116540483855945\\
3.414	0.1165479158985\\
3.415	0.116555349792446\\
3.416	0.116562785535906\\
3.417	0.116570223127005\\
3.418	0.116577662563873\\
3.419	0.116585103844637\\
3.42	0.116592546967431\\
3.421	0.116599991930388\\
3.422	0.116607438731642\\
3.423	0.116614887369333\\
3.424	0.116622337841599\\
3.425	0.116629790146581\\
3.426	0.116637244282424\\
3.427	0.116644700247271\\
3.428	0.116652158039271\\
3.429	0.116659617656572\\
3.43	0.116667079097326\\
3.431	0.116674542359685\\
3.432	0.116682007441805\\
3.433	0.116689474341841\\
3.434	0.116696943057953\\
3.435	0.116704413588302\\
3.436	0.116711885931049\\
3.437	0.11671936008436\\
3.438	0.1167268360464\\
3.439	0.116734313815338\\
3.44	0.116741793389344\\
3.441	0.11674927476659\\
3.442	0.11675675794525\\
3.443	0.1167642429235\\
3.444	0.116771729699517\\
3.445	0.116779218271481\\
3.446	0.116786708637573\\
3.447	0.116794200795978\\
3.448	0.116801694744879\\
3.449	0.116809190482464\\
3.45	0.116816688006923\\
3.451	0.116824187316446\\
3.452	0.116831688409226\\
3.453	0.116839191283457\\
3.454	0.116846695937336\\
3.455	0.116854202369061\\
3.456	0.116861710576833\\
3.457	0.116869220558853\\
3.458	0.116876732313326\\
3.459	0.116884245838457\\
3.46	0.116891761132453\\
3.461	0.116899278193525\\
3.462	0.116906797019884\\
3.463	0.116914317609743\\
3.464	0.116921839961316\\
3.465	0.116929364072822\\
3.466	0.116936889942478\\
3.467	0.116944417568504\\
3.468	0.116951946949125\\
3.469	0.116959478082562\\
3.47	0.116967010967044\\
3.471	0.116974545600797\\
3.472	0.116982081982051\\
3.473	0.116989620109038\\
3.474	0.116997159979991\\
3.475	0.117004701593145\\
3.476	0.117012244946738\\
3.477	0.117019790039007\\
3.478	0.117027336868194\\
3.479	0.117034885432541\\
3.48	0.117042435730293\\
3.481	0.117049987759694\\
3.482	0.117057541518994\\
3.483	0.117065097006442\\
3.484	0.117072654220289\\
3.485	0.117080213158788\\
3.486	0.117087773820195\\
3.487	0.117095336202766\\
3.488	0.11710290030476\\
3.489	0.117110466124437\\
3.49	0.11711803366006\\
3.491	0.117125602909892\\
3.492	0.1171331738722\\
3.493	0.11714074654525\\
3.494	0.117148320927313\\
3.495	0.117155897016658\\
3.496	0.11716347481156\\
3.497	0.117171054310292\\
3.498	0.117178635511131\\
3.499	0.117186218412355\\
3.5	0.117193803012245\\
3.501	0.117201389309081\\
3.502	0.117208977301148\\
3.503	0.11721656698673\\
3.504	0.117224158364114\\
3.505	0.11723175143159\\
3.506	0.117239346187447\\
3.507	0.117246942629978\\
3.508	0.117254540757477\\
3.509	0.117262140568239\\
3.51	0.117269742060563\\
3.511	0.117277345232746\\
3.512	0.117284950083091\\
3.513	0.117292556609899\\
3.514	0.117300164811476\\
3.515	0.117307774686127\\
3.516	0.11731538623216\\
3.517	0.117322999447885\\
3.518	0.117330614331613\\
3.519	0.117338230881657\\
3.52	0.117345849096332\\
3.521	0.117353468973954\\
3.522	0.117361090512842\\
3.523	0.117368713711316\\
3.524	0.117376338567696\\
3.525	0.117383965080307\\
3.526	0.117391593247474\\
3.527	0.117399223067523\\
3.528	0.117406854538783\\
3.529	0.117414487659583\\
3.53	0.117422122428257\\
3.531	0.117429758843136\\
3.532	0.117437396902558\\
3.533	0.117445036604858\\
3.534	0.117452677948375\\
3.535	0.11746032093145\\
3.536	0.117467965552424\\
3.537	0.117475611809642\\
3.538	0.117483259701448\\
3.539	0.11749090922619\\
3.54	0.117498560382217\\
3.541	0.117506213167879\\
3.542	0.117513867581528\\
3.543	0.117521523621518\\
3.544	0.117529181286204\\
3.545	0.117536840573944\\
3.546	0.117544501483096\\
3.547	0.117552164012021\\
3.548	0.117559828159081\\
3.549	0.11756749392264\\
3.55	0.117575161301062\\
3.551	0.117582830292717\\
3.552	0.117590500895971\\
3.553	0.117598173109196\\
3.554	0.117605846930763\\
3.555	0.117613522359046\\
3.556	0.117621199392422\\
3.557	0.117628878029266\\
3.558	0.117636558267957\\
3.559	0.117644240106876\\
3.56	0.117651923544405\\
3.561	0.117659608578926\\
3.562	0.117667295208826\\
3.563	0.117674983432492\\
3.564	0.117682673248311\\
3.565	0.117690364654675\\
3.566	0.117698057649973\\
3.567	0.117705752232601\\
3.568	0.117713448400953\\
3.569	0.117721146153425\\
3.57	0.117728845488417\\
3.571	0.117736546404327\\
3.572	0.117744248899557\\
3.573	0.11775195297251\\
3.574	0.117759658621592\\
3.575	0.117767365845207\\
3.576	0.117775074641765\\
3.577	0.117782785009675\\
3.578	0.117790496947348\\
3.579	0.117798210453196\\
3.58	0.117805925525634\\
3.581	0.117813642163078\\
3.582	0.117821360363946\\
3.583	0.117829080126656\\
3.584	0.117836801449629\\
3.585	0.117844524331288\\
3.586	0.117852248770057\\
3.587	0.11785997476436\\
3.588	0.117867702312626\\
3.589	0.117875431413282\\
3.59	0.117883162064759\\
3.591	0.117890894265489\\
3.592	0.117898628013905\\
3.593	0.117906363308443\\
3.594	0.117914100147538\\
3.595	0.117921838529629\\
3.596	0.117929578453155\\
3.597	0.117937319916559\\
3.598	0.117945062918282\\
3.599	0.117952807456768\\
3.6	0.117960553530465\\
3.601	0.11796830113782\\
3.602	0.117976050277281\\
3.603	0.117983800947299\\
3.604	0.117991553146327\\
3.605	0.117999306872818\\
3.606	0.118007062125227\\
3.607	0.118014818902012\\
3.608	0.11802257720163\\
3.609	0.118030337022542\\
3.61	0.118038098363209\\
3.611	0.118045861222094\\
3.612	0.118053625597662\\
3.613	0.118061391488379\\
3.614	0.118069158892712\\
3.615	0.118076927809131\\
3.616	0.118084698236106\\
3.617	0.11809247017211\\
3.618	0.118100243615617\\
3.619	0.118108018565101\\
3.62	0.118115795019039\\
3.621	0.118123572975911\\
3.622	0.118131352434195\\
3.623	0.118139133392373\\
3.624	0.118146915848929\\
3.625	0.118154699802346\\
3.626	0.11816248525111\\
3.627	0.11817027219371\\
3.628	0.118178060628633\\
3.629	0.118185850554371\\
3.63	0.118193641969415\\
3.631	0.118201434872259\\
3.632	0.118209229261398\\
3.633	0.118217025135328\\
3.634	0.118224822492547\\
3.635	0.118232621331556\\
3.636	0.118240421650854\\
3.637	0.118248223448945\\
3.638	0.118256026724332\\
3.639	0.118263831475522\\
3.64	0.118271637701019\\
3.641	0.118279445399335\\
3.642	0.118287254568977\\
3.643	0.118295065208458\\
3.644	0.118302877316291\\
3.645	0.11831069089099\\
3.646	0.118318505931071\\
3.647	0.118326322435051\\
3.648	0.118334140401449\\
3.649	0.118341959828785\\
3.65	0.118349780715582\\
3.651	0.118357603060362\\
3.652	0.118365426861651\\
3.653	0.118373252117973\\
3.654	0.118381078827858\\
3.655	0.118388906989834\\
3.656	0.118396736602431\\
3.657	0.118404567664182\\
3.658	0.11841240017362\\
3.659	0.118420234129281\\
3.66	0.1184280695297\\
3.661	0.118435906373416\\
3.662	0.118443744658967\\
3.663	0.118451584384895\\
3.664	0.118459425549742\\
3.665	0.118467268152051\\
3.666	0.118475112190368\\
3.667	0.118482957663239\\
3.668	0.118490804569212\\
3.669	0.118498652906836\\
3.67	0.118506502674663\\
3.671	0.118514353871245\\
3.672	0.118522206495135\\
3.673	0.118530060544888\\
3.674	0.118537916019062\\
3.675	0.118545772916214\\
3.676	0.118553631234904\\
3.677	0.118561490973693\\
3.678	0.118569352131142\\
3.679	0.118577214705816\\
3.68	0.11858507869628\\
3.681	0.118592944101101\\
3.682	0.118600810918845\\
3.683	0.118608679148084\\
3.684	0.118616548787388\\
3.685	0.118624419835328\\
3.686	0.118632292290479\\
3.687	0.118640166151415\\
3.688	0.118648041416714\\
3.689	0.118655918084953\\
3.69	0.118663796154711\\
3.691	0.118671675624569\\
3.692	0.118679556493109\\
3.693	0.118687438758914\\
3.694	0.11869532242057\\
3.695	0.118703207476663\\
3.696	0.11871109392578\\
3.697	0.118718981766511\\
3.698	0.118726870997445\\
3.699	0.118734761617176\\
3.7	0.118742653624295\\
3.701	0.118750547017398\\
3.702	0.118758441795081\\
3.703	0.118766337955941\\
3.704	0.118774235498577\\
3.705	0.118782134421588\\
3.706	0.118790034723578\\
3.707	0.118797936403148\\
3.708	0.118805839458902\\
3.709	0.118813743889447\\
3.71	0.11882164969339\\
3.711	0.118829556869338\\
3.712	0.118837465415902\\
3.713	0.118845375331693\\
3.714	0.118853286615323\\
3.715	0.118861199265407\\
3.716	0.118869113280559\\
3.717	0.118877028659396\\
3.718	0.118884945400536\\
3.719	0.118892863502598\\
3.72	0.118900782964203\\
3.721	0.118908703783973\\
3.722	0.118916625960532\\
3.723	0.118924549492504\\
3.724	0.118932474378515\\
3.725	0.118940400617193\\
3.726	0.118948328207166\\
3.727	0.118956257147065\\
3.728	0.118964187435521\\
3.729	0.118972119071166\\
3.73	0.118980052052636\\
3.731	0.118987986378565\\
3.732	0.118995922047591\\
3.733	0.11900385905835\\
3.734	0.119011797409484\\
3.735	0.119019737099633\\
3.736	0.119027678127439\\
3.737	0.119035620491545\\
3.738	0.119043564190596\\
3.739	0.119051509223239\\
3.74	0.119059455588121\\
3.741	0.11906740328389\\
3.742	0.119075352309197\\
3.743	0.119083302662694\\
3.744	0.119091254343032\\
3.745	0.119099207348867\\
3.746	0.119107161678853\\
3.747	0.119115117331647\\
3.748	0.119123074305907\\
3.749	0.119131032600293\\
3.75	0.119138992213465\\
3.751	0.119146953144086\\
3.752	0.119154915390817\\
3.753	0.119162878952325\\
3.754	0.119170843827274\\
3.755	0.119178810014333\\
3.756	0.119186777512168\\
3.757	0.119194746319451\\
3.758	0.119202716434852\\
3.759	0.119210687857044\\
3.76	0.1192186605847\\
3.761	0.119226634616496\\
3.762	0.119234609951107\\
3.763	0.11924258658721\\
3.764	0.119250564523486\\
3.765	0.119258543758613\\
3.766	0.119266524291274\\
3.767	0.119274506120151\\
3.768	0.119282489243928\\
3.769	0.11929047366129\\
3.77	0.119298459370923\\
3.771	0.119306446371517\\
3.772	0.119314434661758\\
3.773	0.119322424240339\\
3.774	0.11933041510595\\
3.775	0.119338407257285\\
3.776	0.119346400693038\\
3.777	0.119354395411903\\
3.778	0.119362391412578\\
3.779	0.119370388693761\\
3.78	0.119378387254151\\
3.781	0.119386387092449\\
3.782	0.119394388207356\\
3.783	0.119402390597575\\
3.784	0.11941039426181\\
3.785	0.119418399198768\\
3.786	0.119426405407155\\
3.787	0.119434412885678\\
3.788	0.119442421633048\\
3.789	0.119450431647975\\
3.79	0.119458442929171\\
3.791	0.119466455475348\\
3.792	0.119474469285221\\
3.793	0.119482484357506\\
3.794	0.119490500690919\\
3.795	0.119498518284179\\
3.796	0.119506537136004\\
3.797	0.119514557245116\\
3.798	0.119522578610235\\
3.799	0.119530601230086\\
3.8	0.119538625103392\\
3.801	0.119546650228878\\
3.802	0.119554676605272\\
3.803	0.119562704231302\\
3.804	0.119570733105696\\
3.805	0.119578763227185\\
3.806	0.1195867945945\\
3.807	0.119594827206375\\
3.808	0.119602861061544\\
3.809	0.119610896158741\\
3.81	0.119618932496704\\
3.811	0.11962697007417\\
3.812	0.119635008889878\\
3.813	0.119643048942568\\
3.814	0.119651090230982\\
3.815	0.119659132753862\\
3.816	0.119667176509953\\
3.817	0.119675221497998\\
3.818	0.119683267716745\\
3.819	0.119691315164941\\
3.82	0.119699363841334\\
3.821	0.119707413744675\\
3.822	0.119715464873715\\
3.823	0.119723517227205\\
3.824	0.1197315708039\\
3.825	0.119739625602553\\
3.826	0.119747681621922\\
3.827	0.119755738860763\\
3.828	0.119763797317834\\
3.829	0.119771856991894\\
3.83	0.119779917881706\\
3.831	0.119787979986029\\
3.832	0.119796043303628\\
3.833	0.119804107833267\\
3.834	0.119812173573711\\
3.835	0.119820240523727\\
3.836	0.119828308682082\\
3.837	0.119836378047547\\
3.838	0.119844448618889\\
3.839	0.119852520394883\\
3.84	0.119860593374298\\
3.841	0.119868667555911\\
3.842	0.119876742938495\\
3.843	0.119884819520826\\
3.844	0.119892897301682\\
3.845	0.119900976279842\\
3.846	0.119909056454084\\
3.847	0.11991713782319\\
3.848	0.119925220385941\\
3.849	0.119933304141122\\
3.85	0.119941389087515\\
3.851	0.119949475223907\\
3.852	0.119957562549084\\
3.853	0.119965651061834\\
3.854	0.119973740760945\\
3.855	0.119981831645209\\
3.856	0.119989923713416\\
3.857	0.119998016964359\\
3.858	0.120006111396831\\
3.859	0.120014207009627\\
3.86	0.120022303801543\\
3.861	0.120030401771376\\
3.862	0.120038500917925\\
3.863	0.120046601239988\\
3.864	0.120054702736366\\
3.865	0.120062805405861\\
3.866	0.120070909247275\\
3.867	0.120079014259413\\
3.868	0.12008712044108\\
3.869	0.120095227791081\\
3.87	0.120103336308225\\
3.871	0.120111445991319\\
3.872	0.120119556839174\\
3.873	0.1201276688506\\
3.874	0.12013578202441\\
3.875	0.120143896359415\\
3.876	0.120152011854431\\
3.877	0.120160128508273\\
3.878	0.120168246319757\\
3.879	0.1201763652877\\
3.88	0.120184485410923\\
3.881	0.120192606688243\\
3.882	0.120200729118484\\
3.883	0.120208852700465\\
3.884	0.120216977433012\\
3.885	0.120225103314947\\
3.886	0.120233230345097\\
3.887	0.120241358522289\\
3.888	0.120249487845349\\
3.889	0.120257618313107\\
3.89	0.120265749924392\\
3.891	0.120273882678037\\
3.892	0.120282016572872\\
3.893	0.120290151607731\\
3.894	0.120298287781449\\
3.895	0.120306425092861\\
3.896	0.120314563540804\\
3.897	0.120322703124115\\
3.898	0.120330843841634\\
3.899	0.120338985692199\\
3.9	0.120347128674653\\
3.901	0.120355272787838\\
3.902	0.120363418030596\\
3.903	0.120371564401772\\
3.904	0.120379711900211\\
3.905	0.120387860524761\\
3.906	0.120396010274268\\
3.907	0.120404161147582\\
3.908	0.120412313143551\\
3.909	0.120420466261028\\
3.91	0.120428620498864\\
3.911	0.120436775855912\\
3.912	0.120444932331027\\
3.913	0.120453089923063\\
3.914	0.120461248630877\\
3.915	0.120469408453327\\
3.916	0.120477569389271\\
3.917	0.120485731437569\\
3.918	0.120493894597081\\
3.919	0.120502058866669\\
3.92	0.120510224245196\\
3.921	0.120518390731526\\
3.922	0.120526558324524\\
3.923	0.120534727023057\\
3.924	0.12054289682599\\
3.925	0.120551067732193\\
3.926	0.120559239740534\\
3.927	0.120567412849885\\
3.928	0.120575587059117\\
3.929	0.120583762367101\\
3.93	0.120591938772712\\
3.931	0.120600116274825\\
3.932	0.120608294872315\\
3.933	0.120616474564058\\
3.934	0.120624655348934\\
3.935	0.12063283722582\\
3.936	0.120641020193596\\
3.937	0.120649204251145\\
3.938	0.120657389397346\\
3.939	0.120665575631085\\
3.94	0.120673762951245\\
3.941	0.120681951356711\\
3.942	0.12069014084637\\
3.943	0.120698331419109\\
3.944	0.120706523073816\\
3.945	0.120714715809381\\
3.946	0.120722909624694\\
3.947	0.120731104518647\\
3.948	0.120739300490133\\
3.949	0.120747497538044\\
3.95	0.120755695661277\\
3.951	0.120763894858726\\
3.952	0.120772095129288\\
3.953	0.120780296471862\\
3.954	0.120788498885345\\
3.955	0.120796702368638\\
3.956	0.120804906920643\\
3.957	0.120813112540259\\
3.958	0.120821319226392\\
3.959	0.120829526977944\\
3.96	0.120837735793822\\
3.961	0.12084594567293\\
3.962	0.120854156614176\\
3.963	0.120862368616468\\
3.964	0.120870581678716\\
3.965	0.12087879579983\\
3.966	0.12088701097872\\
3.967	0.120895227214299\\
3.968	0.120903444505481\\
3.969	0.120911662851179\\
3.97	0.12091988225031\\
3.971	0.120928102701788\\
3.972	0.120936324204533\\
3.973	0.120944546757461\\
3.974	0.120952770359493\\
3.975	0.120960995009549\\
3.976	0.12096922070655\\
3.977	0.120977447449419\\
3.978	0.120985675237079\\
3.979	0.120993904068454\\
3.98	0.121002133942471\\
3.981	0.121010364858055\\
3.982	0.121018596814135\\
3.983	0.121026829809638\\
3.984	0.121035063843494\\
3.985	0.121043298914633\\
3.986	0.121051535021988\\
3.987	0.12105977216449\\
3.988	0.121068010341074\\
3.989	0.121076249550673\\
3.99	0.121084489792223\\
3.991	0.121092731064661\\
3.992	0.121100973366923\\
3.993	0.12110921669795\\
3.994	0.121117461056679\\
3.995	0.121125706442052\\
3.996	0.12113395285301\\
3.997	0.121142200288496\\
3.998	0.121150448747452\\
3.999	0.121158698228824\\
4	0.121166948731557\\
4.001	0.121175200254597\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.001	0.121175200254597\\
4.002	0.121183452796892\\
4.003	0.12119170635739\\
4.004	0.12119996093504\\
4.005	0.121208216528793\\
4.006	0.1212164731376\\
4.007	0.121224730760414\\
4.008	0.121232989396187\\
4.009	0.121241249043874\\
4.01	0.12124950970243\\
4.011	0.121257771370812\\
4.012	0.121266034047977\\
4.013	0.121274297732882\\
4.014	0.121282562424488\\
4.015	0.121290828121753\\
4.016	0.12129909482364\\
4.017	0.12130736252911\\
4.018	0.121315631237126\\
4.019	0.121323900946652\\
4.02	0.121332171656654\\
4.021	0.121340443366097\\
4.022	0.121348716073948\\
4.023	0.121356989779175\\
4.024	0.121365264480746\\
4.025	0.121373540177632\\
4.026	0.121381816868803\\
4.027	0.121390094553231\\
4.028	0.121398373229888\\
4.029	0.121406652897749\\
4.03	0.121414933555787\\
4.031	0.121423215202979\\
4.032	0.1214314978383\\
4.033	0.121439781460728\\
4.034	0.121448066069242\\
4.035	0.121456351662821\\
4.036	0.121464638240445\\
4.037	0.121472925801095\\
4.038	0.121481214343753\\
4.039	0.121489503867404\\
4.04	0.12149779437103\\
4.041	0.121506085853616\\
4.042	0.121514378314149\\
4.043	0.121522671751616\\
4.044	0.121530966165004\\
4.045	0.121539261553302\\
4.046	0.1215475579155\\
4.047	0.121555855250588\\
4.048	0.121564153557559\\
4.049	0.121572452835404\\
4.05	0.121580753083117\\
4.051	0.121589054299693\\
4.052	0.121597356484126\\
4.053	0.121605659635414\\
4.054	0.121613963752552\\
4.055	0.12162226883454\\
4.056	0.121630574880376\\
4.057	0.121638881889061\\
4.058	0.121647189859595\\
4.059	0.12165549879098\\
4.06	0.121663808682219\\
4.061	0.121672119532315\\
4.062	0.121680431340274\\
4.063	0.1216887441051\\
4.064	0.1216970578258\\
4.065	0.121705372501382\\
4.066	0.121713688130853\\
4.067	0.121722004713223\\
4.068	0.121730322247502\\
4.069	0.121738640732702\\
4.07	0.121746960167833\\
4.071	0.121755280551909\\
4.072	0.121763601883944\\
4.073	0.121771924162952\\
4.074	0.121780247387949\\
4.075	0.121788571557952\\
4.076	0.121796896671977\\
4.077	0.121805222729044\\
4.078	0.121813549728171\\
4.079	0.121821877668378\\
4.08	0.121830206548687\\
4.081	0.12183853636812\\
4.082	0.121846867125699\\
4.083	0.121855198820448\\
4.084	0.121863531451392\\
4.085	0.121871865017556\\
4.086	0.121880199517967\\
4.087	0.121888534951652\\
4.088	0.12189687131764\\
4.089	0.121905208614959\\
4.09	0.121913546842639\\
4.091	0.121921885999712\\
4.092	0.12193022608521\\
4.093	0.121938567098164\\
4.094	0.121946909037609\\
4.095	0.121955251902579\\
4.096	0.12196359569211\\
4.097	0.121971940405237\\
4.098	0.121980286040999\\
4.099	0.121988632598432\\
4.1	0.121996980076577\\
4.101	0.122005328474472\\
4.102	0.122013677791159\\
4.103	0.122022028025679\\
4.104	0.122030379177074\\
4.105	0.122038731244388\\
4.106	0.122047084226666\\
4.107	0.122055438122951\\
4.108	0.122063792932291\\
4.109	0.122072148653732\\
4.11	0.122080505286322\\
4.111	0.122088862829109\\
4.112	0.122097221281143\\
4.113	0.122105580641475\\
4.114	0.122113940909155\\
4.115	0.122122302083236\\
4.116	0.12213066416277\\
4.117	0.122139027146812\\
4.118	0.122147391034416\\
4.119	0.122155755824638\\
4.12	0.122164121516534\\
4.121	0.122172488109162\\
4.122	0.122180855601579\\
4.123	0.122189223992845\\
4.124	0.12219759328202\\
4.125	0.122205963468165\\
4.126	0.12221433455034\\
4.127	0.12222270652761\\
4.128	0.122231079399036\\
4.129	0.122239453163683\\
4.13	0.122247827820616\\
4.131	0.122256203368902\\
4.132	0.122264579807607\\
4.133	0.122272957135798\\
4.134	0.122281335352544\\
4.135	0.122289714456915\\
4.136	0.12229809444798\\
4.137	0.122306475324811\\
4.138	0.12231485708648\\
4.139	0.122323239732058\\
4.14	0.122331623260621\\
4.141	0.122340007671242\\
4.142	0.122348392962997\\
4.143	0.122356779134961\\
4.144	0.122365166186212\\
4.145	0.122373554115828\\
4.146	0.122381942922887\\
4.147	0.122390332606469\\
4.148	0.122398723165653\\
4.149	0.122407114599522\\
4.15	0.122415506907158\\
4.151	0.122423900087642\\
4.152	0.122432294140059\\
4.153	0.122440689063494\\
4.154	0.122449084857032\\
4.155	0.122457481519758\\
4.156	0.122465879050761\\
4.157	0.122474277449127\\
4.158	0.122482676713946\\
4.159	0.122491076844307\\
4.16	0.122499477839301\\
4.161	0.122507879698019\\
4.162	0.122516282419552\\
4.163	0.122524686002994\\
4.164	0.122533090447438\\
4.165	0.122541495751979\\
4.166	0.122549901915713\\
4.167	0.122558308937734\\
4.168	0.122566716817141\\
4.169	0.122575125553031\\
4.17	0.122583535144503\\
4.171	0.122591945590656\\
4.172	0.122600356890591\\
4.173	0.122608769043408\\
4.174	0.122617182048209\\
4.175	0.122625595904098\\
4.176	0.122634010610177\\
4.177	0.122642426165552\\
4.178	0.122650842569327\\
4.179	0.122659259820608\\
4.18	0.122667677918502\\
4.181	0.122676096862116\\
4.182	0.12268451665056\\
4.183	0.122692937282942\\
4.184	0.122701358758372\\
4.185	0.122709781075962\\
4.186	0.122718204234822\\
4.187	0.122726628234066\\
4.188	0.122735053072806\\
4.189	0.122743478750157\\
4.19	0.122751905265234\\
4.191	0.122760332617151\\
4.192	0.122768760805027\\
4.193	0.122777189827977\\
4.194	0.12278561968512\\
4.195	0.122794050375576\\
4.196	0.122802481898463\\
4.197	0.122810914252902\\
4.198	0.122819347438014\\
4.199	0.122827781452922\\
4.2	0.122836216296749\\
4.201	0.122844651968617\\
4.202	0.122853088467652\\
4.203	0.122861525792979\\
4.204	0.122869963943724\\
4.205	0.122878402919013\\
4.206	0.122886842717974\\
4.207	0.122895283339736\\
4.208	0.122903724783428\\
4.209	0.122912167048181\\
4.21	0.122920610133123\\
4.211	0.122929054037388\\
4.212	0.122937498760108\\
4.213	0.122945944300416\\
4.214	0.122954390657445\\
4.215	0.122962837830331\\
4.216	0.122971285818208\\
4.217	0.122979734620214\\
4.218	0.122988184235485\\
4.219	0.12299663466316\\
4.22	0.123005085902376\\
4.221	0.123013537952273\\
4.222	0.123021990811991\\
4.223	0.123030444480672\\
4.224	0.123038898957457\\
4.225	0.123047354241488\\
4.226	0.123055810331909\\
4.227	0.123064267227863\\
4.228	0.123072724928497\\
4.229	0.123081183432954\\
4.23	0.123089642740382\\
4.231	0.123098102849928\\
4.232	0.12310656376074\\
4.233	0.123115025471966\\
4.234	0.123123487982755\\
4.235	0.123131951292259\\
4.236	0.123140415399627\\
4.237	0.123148880304013\\
4.238	0.123157346004567\\
4.239	0.123165812500444\\
4.24	0.123174279790797\\
4.241	0.123182747874781\\
4.242	0.123191216751553\\
4.243	0.123199686420267\\
4.244	0.123208156880082\\
4.245	0.123216628130155\\
4.246	0.123225100169644\\
4.247	0.123233572997709\\
4.248	0.123242046613511\\
4.249	0.123250521016209\\
4.25	0.123258996204966\\
4.251	0.123267472178944\\
4.252	0.123275948937306\\
4.253	0.123284426479216\\
4.254	0.123292904803839\\
4.255	0.123301383910339\\
4.256	0.123309863797884\\
4.257	0.123318344465639\\
4.258	0.123326825912774\\
4.259	0.123335308138455\\
4.26	0.123343791141852\\
4.261	0.123352274922135\\
4.262	0.123360759478475\\
4.263	0.123369244810043\\
4.264	0.123377730916011\\
4.265	0.123386217795551\\
4.266	0.123394705447839\\
4.267	0.123403193872047\\
4.268	0.123411683067351\\
4.269	0.123420173032927\\
4.27	0.123428663767951\\
4.271	0.1234371552716\\
4.272	0.123445647543053\\
4.273	0.123454140581489\\
4.274	0.123462634386086\\
4.275	0.123471128956025\\
4.276	0.123479624290488\\
4.277	0.123488120388655\\
4.278	0.12349661724971\\
4.279	0.123505114872835\\
4.28	0.123513613257214\\
4.281	0.123522112402032\\
4.282	0.123530612306474\\
4.283	0.123539112969727\\
4.284	0.123547614390977\\
4.285	0.123556116569412\\
4.286	0.12356461950422\\
4.287	0.12357312319459\\
4.288	0.123581627639711\\
4.289	0.123590132838775\\
4.29	0.123598638790973\\
4.291	0.123607145495495\\
4.292	0.123615652951536\\
4.293	0.123624161158288\\
4.294	0.123632670114945\\
4.295	0.123641179820702\\
4.296	0.123649690274755\\
4.297	0.1236582014763\\
4.298	0.123666713424534\\
4.299	0.123675226118654\\
4.3	0.123683739557859\\
4.301	0.123692253741348\\
4.302	0.123700768668321\\
4.303	0.123709284337978\\
4.304	0.123717800749521\\
4.305	0.123726317902151\\
4.306	0.123734835795072\\
4.307	0.123743354427486\\
4.308	0.123751873798597\\
4.309	0.123760393907611\\
4.31	0.123768914753733\\
4.311	0.123777436336169\\
4.312	0.123785958654126\\
4.313	0.123794481706812\\
4.314	0.123803005493434\\
4.315	0.123811530013203\\
4.316	0.123820055265328\\
4.317	0.123828581249018\\
4.318	0.123837107963487\\
4.319	0.123845635407944\\
4.32	0.123854163581603\\
4.321	0.123862692483678\\
4.322	0.123871222113381\\
4.323	0.123879752469928\\
4.324	0.123888283552534\\
4.325	0.123896815360415\\
4.326	0.123905347892789\\
4.327	0.123913881148871\\
4.328	0.123922415127881\\
4.329	0.123930949829037\\
4.33	0.123939485251559\\
4.331	0.123948021394667\\
4.332	0.123956558257582\\
4.333	0.123965095839525\\
4.334	0.12397363413972\\
4.335	0.123982173157388\\
4.336	0.123990712891754\\
4.337	0.123999253342042\\
4.338	0.124007794507476\\
4.339	0.124016336387284\\
4.34	0.124024878980691\\
4.341	0.124033422286925\\
4.342	0.124041966305212\\
4.343	0.124050511034782\\
4.344	0.124059056474864\\
4.345	0.124067602624688\\
4.346	0.124076149483484\\
4.347	0.124084697050484\\
4.348	0.124093245324919\\
4.349	0.124101794306022\\
4.35	0.124110343993026\\
4.351	0.124118894385166\\
4.352	0.124127445481675\\
4.353	0.12413599728179\\
4.354	0.124144549784746\\
4.355	0.12415310298978\\
4.356	0.124161656896129\\
4.357	0.124170211503032\\
4.358	0.124178766809727\\
4.359	0.124187322815452\\
4.36	0.12419587951945\\
4.361	0.124204436920959\\
4.362	0.124212995019222\\
4.363	0.12422155381348\\
4.364	0.124230113302977\\
4.365	0.124238673486956\\
4.366	0.12424723436466\\
4.367	0.124255795935335\\
4.368	0.124264358198225\\
4.369	0.124272921152578\\
4.37	0.124281484797639\\
4.371	0.124290049132657\\
4.372	0.124298614156879\\
4.373	0.124307179869554\\
4.374	0.124315746269931\\
4.375	0.124324313357261\\
4.376	0.124332881130794\\
4.377	0.124341449589781\\
4.378	0.124350018733475\\
4.379	0.124358588561129\\
4.38	0.124367159071995\\
4.381	0.124375730265328\\
4.382	0.124384302140382\\
4.383	0.124392874696413\\
4.384	0.124401447932677\\
4.385	0.12441002184843\\
4.386	0.12441859644293\\
4.387	0.124427171715435\\
4.388	0.124435747665203\\
4.389	0.124444324291494\\
4.39	0.124452901593567\\
4.391	0.124461479570684\\
4.392	0.124470058222105\\
4.393	0.124478637547092\\
4.394	0.124487217544908\\
4.395	0.124495798214816\\
4.396	0.12450437955608\\
4.397	0.124512961567964\\
4.398	0.124521544249734\\
4.399	0.124530127600655\\
4.4	0.124538711619994\\
4.401	0.124547296307018\\
4.402	0.124555881660994\\
4.403	0.124564467681191\\
4.404	0.124573054366877\\
4.405	0.124581641717324\\
4.406	0.1245902297318\\
4.407	0.124598818409577\\
4.408	0.124607407749926\\
4.409	0.124615997752119\\
4.41	0.124624588415431\\
4.411	0.124633179739133\\
4.412	0.1246417717225\\
4.413	0.124650364364806\\
4.414	0.124658957665328\\
4.415	0.124667551623342\\
4.416	0.124676146238123\\
4.417	0.124684741508949\\
4.418	0.124693337435099\\
4.419	0.124701934015851\\
4.42	0.124710531250483\\
4.421	0.124719129138277\\
4.422	0.124727727678512\\
4.423	0.124736326870469\\
4.424	0.124744926713431\\
4.425	0.124753527206679\\
4.426	0.124762128349496\\
4.427	0.124770730141168\\
4.428	0.124779332580976\\
4.429	0.124787935668207\\
4.43	0.124796539402146\\
4.431	0.124805143782079\\
4.432	0.124813748807293\\
4.433	0.124822354477075\\
4.434	0.124830960790714\\
4.435	0.124839567747497\\
4.436	0.124848175346714\\
4.437	0.124856783587656\\
4.438	0.124865392469612\\
4.439	0.124874001991874\\
4.44	0.124882612153734\\
4.441	0.124891222954483\\
4.442	0.124899834393415\\
4.443	0.124908446469824\\
4.444	0.124917059183003\\
4.445	0.124925672532248\\
4.446	0.124934286516854\\
4.447	0.124942901136117\\
4.448	0.124951516389334\\
4.449	0.124960132275802\\
4.45	0.124968748794819\\
4.451	0.124977365945684\\
4.452	0.124985983727695\\
4.453	0.124994602140153\\
4.454	0.125003221182358\\
4.455	0.125011840853611\\
4.456	0.125020461153213\\
4.457	0.125029082080467\\
4.458	0.125037703634675\\
4.459	0.125046325815142\\
4.46	0.12505494862117\\
4.461	0.125063572052065\\
4.462	0.125072196107132\\
4.463	0.125080820785677\\
4.464	0.125089446087006\\
4.465	0.125098072010426\\
4.466	0.125106698555246\\
4.467	0.125115325720772\\
4.468	0.125123953506315\\
4.469	0.125132581911183\\
4.47	0.125141210934687\\
4.471	0.125149840576137\\
4.472	0.125158470834846\\
4.473	0.125167101710123\\
4.474	0.125175733201283\\
4.475	0.125184365307638\\
4.476	0.125192998028502\\
4.477	0.125201631363189\\
4.478	0.125210265311014\\
4.479	0.125218899871292\\
4.48	0.12522753504334\\
4.481	0.125236170826475\\
4.482	0.125244807220013\\
4.483	0.125253444223272\\
4.484	0.125262081835571\\
4.485	0.125270720056229\\
4.486	0.125279358884566\\
4.487	0.125287998319901\\
4.488	0.125296638361556\\
4.489	0.125305279008852\\
4.49	0.125313920261111\\
4.491	0.125322562117655\\
4.492	0.125331204577809\\
4.493	0.125339847640895\\
4.494	0.125348491306238\\
4.495	0.125357135573162\\
4.496	0.125365780440994\\
4.497	0.12537442590906\\
4.498	0.125383071976686\\
4.499	0.1253917186432\\
4.5	0.125400365907928\\
4.501	0.125409013770201\\
4.502	0.125417662229347\\
4.503	0.125426311284695\\
4.504	0.125434960935576\\
4.505	0.12544361118132\\
4.506	0.12545226202126\\
4.507	0.125460913454726\\
4.508	0.125469565481052\\
4.509	0.12547821809957\\
4.51	0.125486871309614\\
4.511	0.125495525110518\\
4.512	0.125504179501618\\
4.513	0.125512834482249\\
4.514	0.125521490051746\\
4.515	0.125530146209447\\
4.516	0.125538802954688\\
4.517	0.125547460286807\\
4.518	0.125556118205142\\
4.519	0.125564776709033\\
4.52	0.125573435797818\\
4.521	0.125582095470839\\
4.522	0.125590755727434\\
4.523	0.125599416566946\\
4.524	0.125608077988716\\
4.525	0.125616739992087\\
4.526	0.125625402576401\\
4.527	0.125634065741001\\
4.528	0.125642729485233\\
4.529	0.12565139380844\\
4.53	0.125660058709967\\
4.531	0.125668724189161\\
4.532	0.125677390245367\\
4.533	0.125686056877932\\
4.534	0.125694724086204\\
4.535	0.12570339186953\\
4.536	0.12571206022726\\
4.537	0.125720729158742\\
4.538	0.125729398663326\\
4.539	0.125738068740362\\
4.54	0.1257467393892\\
4.541	0.125755410609193\\
4.542	0.125764082399693\\
4.543	0.12577275476005\\
4.544	0.12578142768962\\
4.545	0.125790101187754\\
4.546	0.125798775253808\\
4.547	0.125807449887136\\
4.548	0.125816125087093\\
4.549	0.125824800853035\\
4.55	0.125833477184318\\
4.551	0.1258421540803\\
4.552	0.125850831540337\\
4.553	0.125859509563788\\
4.554	0.125868188150012\\
4.555	0.125876867298367\\
4.556	0.125885547008213\\
4.557	0.125894227278911\\
4.558	0.12590290810982\\
4.559	0.125911589500304\\
4.56	0.125920271449722\\
4.561	0.125928953957439\\
4.562	0.125937637022816\\
4.563	0.125946320645218\\
4.564	0.125955004824008\\
4.565	0.125963689558551\\
4.566	0.125972374848213\\
4.567	0.125981060692358\\
4.568	0.125989747090354\\
4.569	0.125998434041567\\
4.57	0.126007121545364\\
4.571	0.126015809601113\\
4.572	0.126024498208183\\
4.573	0.126033187365943\\
4.574	0.126041877073762\\
4.575	0.126050567331011\\
4.576	0.126059258137059\\
4.577	0.126067949491279\\
4.578	0.126076641393041\\
4.579	0.126085333841719\\
4.58	0.126094026836684\\
4.581	0.126102720377311\\
4.582	0.126111414462973\\
4.583	0.126120109093044\\
4.584	0.126128804266899\\
4.585	0.126137499983914\\
4.586	0.126146196243465\\
4.587	0.126154893044928\\
4.588	0.126163590387681\\
4.589	0.126172288271101\\
4.59	0.126180986694566\\
4.591	0.126189685657455\\
4.592	0.126198385159147\\
4.593	0.126207085199021\\
4.594	0.126215785776459\\
4.595	0.126224486890841\\
4.596	0.126233188541548\\
4.597	0.126241890727962\\
4.598	0.126250593449466\\
4.599	0.126259296705442\\
4.6	0.126268000495274\\
4.601	0.126276704818346\\
4.602	0.126285409674042\\
4.603	0.126294115061748\\
4.604	0.126302820980849\\
4.605	0.126311527430731\\
4.606	0.12632023441078\\
4.607	0.126328941920385\\
4.608	0.126337649958932\\
4.609	0.12634635852581\\
4.61	0.126355067620407\\
4.611	0.126363777242113\\
4.612	0.126372487390318\\
4.613	0.126381198064411\\
4.614	0.126389909263784\\
4.615	0.126398620987827\\
4.616	0.126407333235934\\
4.617	0.126416046007496\\
4.618	0.126424759301905\\
4.619	0.126433473118556\\
4.62	0.126442187456843\\
4.621	0.126450902316159\\
4.622	0.1264596176959\\
4.623	0.126468333595462\\
4.624	0.126477050014239\\
4.625	0.12648576695163\\
4.626	0.12649448440703\\
4.627	0.126503202379837\\
4.628	0.12651192086945\\
4.629	0.126520639875267\\
4.63	0.126529359396687\\
4.631	0.12653807943311\\
4.632	0.126546799983935\\
4.633	0.126555521048564\\
4.634	0.126564242626398\\
4.635	0.126572964716838\\
4.636	0.126581687319286\\
4.637	0.126590410433145\\
4.638	0.126599134057818\\
4.639	0.126607858192709\\
4.64	0.126616582837223\\
4.641	0.126625307990763\\
4.642	0.126634033652735\\
4.643	0.126642759822545\\
4.644	0.126651486499599\\
4.645	0.126660213683303\\
4.646	0.126668941373066\\
4.647	0.126677669568294\\
4.648	0.126686398268397\\
4.649	0.126695127472781\\
4.65	0.126703857180858\\
4.651	0.126712587392037\\
4.652	0.126721318105727\\
4.653	0.126730049321341\\
4.654	0.126738781038288\\
4.655	0.126747513255981\\
4.656	0.126756245973832\\
4.657	0.126764979191254\\
4.658	0.12677371290766\\
4.659	0.126782447122463\\
4.66	0.126791181835079\\
4.661	0.126799917044922\\
4.662	0.126808652751407\\
4.663	0.12681738895395\\
4.664	0.126826125651967\\
4.665	0.126834862844875\\
4.666	0.126843600532091\\
4.667	0.126852338713032\\
4.668	0.126861077387118\\
4.669	0.126869816553767\\
4.67	0.126878556212398\\
4.671	0.126887296362431\\
4.672	0.126896037003286\\
4.673	0.126904778134383\\
4.674	0.126913519755145\\
4.675	0.126922261864992\\
4.676	0.126931004463347\\
4.677	0.126939747549632\\
4.678	0.126948491123271\\
4.679	0.126957235183688\\
4.68	0.126965979730305\\
4.681	0.126974724762549\\
4.682	0.126983470279844\\
4.683	0.126992216281616\\
4.684	0.12700096276729\\
4.685	0.127009709736294\\
4.686	0.127018457188055\\
4.687	0.127027205122\\
4.688	0.127035953537556\\
4.689	0.127044702434154\\
4.69	0.127053451811221\\
4.691	0.127062201668187\\
4.692	0.127070952004482\\
4.693	0.127079702819537\\
4.694	0.127088454112782\\
4.695	0.127097205883649\\
4.696	0.12710595813157\\
4.697	0.127114710855978\\
4.698	0.127123464056304\\
4.699	0.127132217731983\\
4.7	0.127140971882447\\
4.701	0.127149726507133\\
4.702	0.127158481605473\\
4.703	0.127167237176905\\
4.704	0.127175993220862\\
4.705	0.127184749736783\\
4.706	0.127193506724102\\
4.707	0.127202264182258\\
4.708	0.127211022110687\\
4.709	0.127219780508829\\
4.71	0.127228539376122\\
4.711	0.127237298712005\\
4.712	0.127246058515917\\
4.713	0.127254818787298\\
4.714	0.127263579525589\\
4.715	0.127272340730231\\
4.716	0.127281102400665\\
4.717	0.127289864536334\\
4.718	0.127298627136679\\
4.719	0.127307390201143\\
4.72	0.127316153729171\\
4.721	0.127324917720204\\
4.722	0.127333682173689\\
4.723	0.127342447089069\\
4.724	0.12735121246579\\
4.725	0.127359978303297\\
4.726	0.127368744601037\\
4.727	0.127377511358456\\
4.728	0.127386278575001\\
4.729	0.12739504625012\\
4.73	0.127403814383261\\
4.731	0.127412582973872\\
4.732	0.127421352021402\\
4.733	0.1274301215253\\
4.734	0.127438891485017\\
4.735	0.127447661900003\\
4.736	0.127456432769709\\
4.737	0.127465204093585\\
4.738	0.127473975871083\\
4.739	0.127482748101657\\
4.74	0.127491520784757\\
4.741	0.127500293919838\\
4.742	0.127509067506353\\
4.743	0.127517841543756\\
4.744	0.127526616031502\\
4.745	0.127535390969044\\
4.746	0.12754416635584\\
4.747	0.127552942191344\\
4.748	0.127561718475014\\
4.749	0.127570495206305\\
4.75	0.127579272384675\\
4.751	0.127588050009582\\
4.752	0.127596828080483\\
4.753	0.127605606596839\\
4.754	0.127614385558106\\
4.755	0.127623164963746\\
4.756	0.127631944813217\\
4.757	0.127640725105981\\
4.758	0.127649505841498\\
4.759	0.12765828701923\\
4.76	0.127667068638638\\
4.761	0.127675850699184\\
4.762	0.127684633200332\\
4.763	0.127693416141544\\
4.764	0.127702199522284\\
4.765	0.127710983342016\\
4.766	0.127719767600205\\
4.767	0.127728552296315\\
4.768	0.127737337429812\\
4.769	0.127746123000161\\
4.77	0.12775490900683\\
4.771	0.127763695449284\\
4.772	0.127772482326991\\
4.773	0.127781269639418\\
4.774	0.127790057386034\\
4.775	0.127798845566307\\
4.776	0.127807634179706\\
4.777	0.1278164232257\\
4.778	0.12782521270376\\
4.779	0.127834002613355\\
4.78	0.127842792953956\\
4.781	0.127851583725035\\
4.782	0.127860374926064\\
4.783	0.127869166556513\\
4.784	0.127877958615856\\
4.785	0.127886751103566\\
4.786	0.127895544019115\\
4.787	0.127904337361979\\
4.788	0.127913131131631\\
4.789	0.127921925327545\\
4.79	0.127930719949198\\
4.791	0.127939514996065\\
4.792	0.127948310467621\\
4.793	0.127957106363343\\
4.794	0.127965902682709\\
4.795	0.127974699425195\\
4.796	0.127983496590279\\
4.797	0.127992294177439\\
4.798	0.128001092186155\\
4.799	0.128009890615905\\
4.8	0.128018689466169\\
4.801	0.128027488736427\\
4.802	0.128036288426159\\
4.803	0.128045088534845\\
4.804	0.128053889061968\\
4.805	0.128062690007009\\
4.806	0.128071491369451\\
4.807	0.128080293148775\\
4.808	0.128089095344464\\
4.809	0.128097897956003\\
4.81	0.128106700982875\\
4.811	0.128115504424564\\
4.812	0.128124308280555\\
4.813	0.128133112550334\\
4.814	0.128141917233385\\
4.815	0.128150722329195\\
4.816	0.128159527837251\\
4.817	0.128168333757038\\
4.818	0.128177140088045\\
4.819	0.12818594682976\\
4.82	0.12819475398167\\
4.821	0.128203561543264\\
4.822	0.128212369514031\\
4.823	0.12822117789346\\
4.824	0.128229986681042\\
4.825	0.128238795876266\\
4.826	0.128247605478624\\
4.827	0.128256415487606\\
4.828	0.128265225902704\\
4.829	0.128274036723411\\
4.83	0.128282847949218\\
4.831	0.128291659579618\\
4.832	0.128300471614105\\
4.833	0.128309284052172\\
4.834	0.128318096893314\\
4.835	0.128326910137024\\
4.836	0.128335723782799\\
4.837	0.128344537830132\\
4.838	0.128353352278521\\
4.839	0.128362167127461\\
4.84	0.128370982376449\\
4.841	0.128379798024982\\
4.842	0.128388614072558\\
4.843	0.128397430518673\\
4.844	0.128406247362828\\
4.845	0.128415064604519\\
4.846	0.128423882243248\\
4.847	0.128432700278512\\
4.848	0.128441518709812\\
4.849	0.128450337536649\\
4.85	0.128459156758523\\
4.851	0.128467976374935\\
4.852	0.128476796385388\\
4.853	0.128485616789382\\
4.854	0.128494437586422\\
4.855	0.128503258776008\\
4.856	0.128512080357646\\
4.857	0.128520902330838\\
4.858	0.128529724695089\\
4.859	0.128538547449902\\
4.86	0.128547370594784\\
4.861	0.128556194129239\\
4.862	0.128565018052774\\
4.863	0.128573842364893\\
4.864	0.128582667065105\\
4.865	0.128591492152916\\
4.866	0.128600317627833\\
4.867	0.128609143489364\\
4.868	0.128617969737017\\
4.869	0.128626796370302\\
4.87	0.128635623388726\\
4.871	0.1286444507918\\
4.872	0.128653278579033\\
4.873	0.128662106749936\\
4.874	0.12867093530402\\
4.875	0.128679764240794\\
4.876	0.128688593559771\\
4.877	0.128697423260463\\
4.878	0.128706253342382\\
4.879	0.128715083805041\\
4.88	0.128723914647952\\
4.881	0.12873274587063\\
4.882	0.128741577472587\\
4.883	0.128750409453339\\
4.884	0.128759241812401\\
4.885	0.128768074549286\\
4.886	0.128776907663511\\
4.887	0.128785741154592\\
4.888	0.128794575022045\\
4.889	0.128803409265387\\
4.89	0.128812243884134\\
4.891	0.128821078877805\\
4.892	0.128829914245917\\
4.893	0.128838749987989\\
4.894	0.128847586103538\\
4.895	0.128856422592085\\
4.896	0.12886525945315\\
4.897	0.12887409668625\\
4.898	0.128882934290908\\
4.899	0.128891772266644\\
4.9	0.128900610612978\\
4.901	0.128909449329433\\
4.902	0.12891828841553\\
4.903	0.128927127870792\\
4.904	0.12893596769474\\
4.905	0.128944807886899\\
4.906	0.128953648446792\\
4.907	0.128962489373943\\
4.908	0.128971330667875\\
4.909	0.128980172328113\\
4.91	0.128989014354183\\
4.911	0.128997856745611\\
4.912	0.12900669950192\\
4.913	0.129015542622639\\
4.914	0.129024386107294\\
4.915	0.129033229955411\\
4.916	0.129042074166518\\
4.917	0.129050918740142\\
4.918	0.129059763675813\\
4.919	0.129068608973058\\
4.92	0.129077454631407\\
4.921	0.129086300650388\\
4.922	0.129095147029532\\
4.923	0.129103993768368\\
4.924	0.129112840866427\\
4.925	0.129121688323241\\
4.926	0.129130536138339\\
4.927	0.129139384311255\\
4.928	0.129148232841519\\
4.929	0.129157081728665\\
4.93	0.129165930972225\\
4.931	0.129174780571732\\
4.932	0.129183630526721\\
4.933	0.129192480836724\\
4.934	0.129201331501277\\
4.935	0.129210182519913\\
4.936	0.129219033892169\\
4.937	0.129227885617579\\
4.938	0.129236737695681\\
4.939	0.129245590126008\\
4.94	0.129254442908099\\
4.941	0.129263296041491\\
4.942	0.129272149525721\\
4.943	0.129281003360326\\
4.944	0.129289857544846\\
4.945	0.129298712078817\\
4.946	0.12930756696178\\
4.947	0.129316422193274\\
4.948	0.129325277772838\\
4.949	0.129334133700013\\
4.95	0.129342989974338\\
4.951	0.129351846595356\\
4.952	0.129360703562606\\
4.953	0.12936956087563\\
4.954	0.129378418533972\\
4.955	0.129387276537172\\
4.956	0.129396134884773\\
4.957	0.129404993576319\\
4.958	0.129413852611353\\
4.959	0.12942271198942\\
4.96	0.129431571710062\\
4.961	0.129440431772825\\
4.962	0.129449292177254\\
4.963	0.129458152922893\\
4.964	0.12946701400929\\
4.965	0.129475875435989\\
4.966	0.129484737202538\\
4.967	0.129493599308483\\
4.968	0.129502461753371\\
4.969	0.129511324536749\\
4.97	0.129520187658167\\
4.971	0.129529051117172\\
4.972	0.129537914913313\\
4.973	0.129546779046138\\
4.974	0.129555643515198\\
4.975	0.129564508320042\\
4.976	0.129573373460221\\
4.977	0.129582238935284\\
4.978	0.129591104744782\\
4.979	0.129599970888268\\
4.98	0.129608837365293\\
4.981	0.129617704175408\\
4.982	0.129626571318166\\
4.983	0.129635438793119\\
4.984	0.129644306599822\\
4.985	0.129653174737827\\
4.986	0.129662043206688\\
4.987	0.12967091200596\\
4.988	0.129679781135196\\
4.989	0.129688650593952\\
4.99	0.129697520381784\\
4.991	0.129706390498246\\
4.992	0.129715260942895\\
4.993	0.129724131715288\\
4.994	0.12973300281498\\
4.995	0.12974187424153\\
4.996	0.129750745994494\\
4.997	0.129759618073431\\
4.998	0.129768490477898\\
4.999	0.129777363207454\\
5	0.129786236261659\\
5.001	0.129795109640071\\
5.002	0.12980398334225\\
5.003	0.129812857367757\\
5.004	0.12982173171615\\
5.005	0.129830606386992\\
5.006	0.129839481379843\\
5.007	0.129848356694265\\
5.008	0.12985723232982\\
5.009	0.129866108286069\\
5.01	0.129874984562575\\
5.011	0.129883861158902\\
5.012	0.129892738074612\\
5.013	0.129901615309269\\
5.014	0.129910492862436\\
5.015	0.129919370733679\\
5.016	0.129928248922562\\
5.017	0.129937127428649\\
5.018	0.129946006251507\\
5.019	0.1299548853907\\
5.02	0.129963764845796\\
5.021	0.12997264461636\\
5.022	0.12998152470196\\
5.023	0.129990405102162\\
5.024	0.129999285816533\\
5.025	0.130008166844643\\
5.026	0.130017048186058\\
5.027	0.130025929840348\\
5.028	0.130034811807082\\
5.029	0.130043694085828\\
5.03	0.130052576676156\\
5.031	0.130061459577637\\
5.032	0.13007034278984\\
5.033	0.130079226312336\\
5.034	0.130088110144697\\
5.035	0.130096994286493\\
5.036	0.130105878737297\\
5.037	0.13011476349668\\
5.038	0.130123648564214\\
5.039	0.130132533939473\\
5.04	0.13014141962203\\
5.041	0.130150305611458\\
5.042	0.130159191907331\\
5.043	0.130168078509223\\
5.044	0.130176965416708\\
5.045	0.130185852629362\\
5.046	0.130194740146759\\
5.047	0.130203627968476\\
5.048	0.130212516094087\\
5.049	0.13022140452317\\
5.05	0.1302302932553\\
5.051	0.130239182290055\\
5.052	0.130248071627013\\
5.053	0.130256961265749\\
5.054	0.130265851205843\\
5.055	0.130274741446873\\
5.056	0.130283631988417\\
5.057	0.130292522830055\\
5.058	0.130301413971366\\
5.059	0.130310305411928\\
5.06	0.130319197151324\\
5.061	0.130328089189131\\
5.062	0.130336981524933\\
5.063	0.130345874158309\\
5.064	0.13035476708884\\
5.065	0.130363660316109\\
5.066	0.130372553839698\\
5.067	0.130381447659188\\
5.068	0.130390341774163\\
5.069	0.130399236184206\\
5.07	0.1304081308889\\
5.071	0.130417025887829\\
5.072	0.130425921180577\\
5.073	0.130434816766729\\
5.074	0.130443712645868\\
5.075	0.130452608817581\\
5.076	0.130461505281452\\
5.077	0.130470402037067\\
5.078	0.130479299084014\\
5.079	0.130488196421877\\
5.08	0.130497094050244\\
5.081	0.130505991968701\\
5.082	0.130514890176837\\
5.083	0.130523788674239\\
5.084	0.130532687460495\\
5.085	0.130541586535194\\
5.086	0.130550485897924\\
5.087	0.130559385548275\\
5.088	0.130568285485835\\
5.089	0.130577185710196\\
5.09	0.130586086220946\\
5.091	0.130594987017677\\
5.092	0.130603888099978\\
5.093	0.130612789467442\\
5.094	0.130621691119659\\
5.095	0.130630593056222\\
5.096	0.130639495276722\\
5.097	0.130648397780752\\
5.098	0.130657300567905\\
5.099	0.130666203637774\\
5.1	0.130675106989952\\
5.101	0.130684010624032\\
5.102	0.13069291453961\\
5.103	0.13070181873628\\
5.104	0.130710723213635\\
5.105	0.130719627971272\\
5.106	0.130728533008785\\
5.107	0.130737438325771\\
5.108	0.130746343921825\\
5.109	0.130755249796544\\
5.11	0.130764155949524\\
5.111	0.130773062380363\\
5.112	0.130781969088658\\
5.113	0.130790876074006\\
5.114	0.130799783336006\\
5.115	0.130808690874255\\
5.116	0.130817598688353\\
5.117	0.130826506777899\\
5.118	0.130835415142492\\
5.119	0.130844323781731\\
5.12	0.130853232695216\\
5.121	0.130862141882548\\
5.122	0.130871051343327\\
5.123	0.130879961077155\\
5.124	0.130888871083632\\
5.125	0.13089778136236\\
5.126	0.13090669191294\\
5.127	0.130915602734976\\
5.128	0.130924513828069\\
5.129	0.130933425191823\\
5.13	0.130942336825841\\
5.131	0.130951248729726\\
5.132	0.130960160903081\\
5.133	0.130969073345512\\
5.134	0.130977986056622\\
5.135	0.130986899036017\\
5.136	0.1309958122833\\
5.137	0.131004725798079\\
5.138	0.131013639579958\\
5.139	0.131022553628544\\
5.14	0.131031467943442\\
5.141	0.131040382524261\\
5.142	0.131049297370605\\
5.143	0.131058212482084\\
5.144	0.131067127858305\\
5.145	0.131076043498874\\
5.146	0.131084959403402\\
5.147	0.131093875571496\\
5.148	0.131102792002765\\
5.149	0.131111708696818\\
5.15	0.131120625653266\\
5.151	0.131129542871717\\
5.152	0.131138460351782\\
5.153	0.131147378093072\\
5.154	0.131156296095196\\
5.155	0.131165214357767\\
5.156	0.131174132880396\\
5.157	0.131183051662694\\
5.158	0.131191970704274\\
5.159	0.131200890004748\\
5.16	0.131209809563728\\
5.161	0.131218729380827\\
5.162	0.131227649455659\\
5.163	0.131236569787837\\
5.164	0.131245490376976\\
5.165	0.131254411222689\\
5.166	0.131263332324591\\
5.167	0.131272253682297\\
5.168	0.131281175295422\\
5.169	0.131290097163581\\
5.17	0.13129901928639\\
5.171	0.131307941663466\\
5.172	0.131316864294424\\
5.173	0.131325787178881\\
5.174	0.131334710316455\\
5.175	0.131343633706762\\
5.176	0.131352557349421\\
5.177	0.131361481244049\\
5.178	0.131370405390264\\
5.179	0.131379329787685\\
5.18	0.131388254435931\\
5.181	0.13139717933462\\
5.182	0.131406104483373\\
5.183	0.131415029881809\\
5.184	0.131423955529549\\
5.185	0.131432881426212\\
5.186	0.131441807571419\\
5.187	0.131450733964791\\
5.188	0.13145966060595\\
5.189	0.131468587494517\\
5.19	0.131477514630114\\
5.191	0.131486442012363\\
5.192	0.131495369640887\\
5.193	0.131504297515308\\
5.194	0.13151322563525\\
5.195	0.131522154000335\\
5.196	0.131531082610189\\
5.197	0.131540011464434\\
5.198	0.131548940562696\\
5.199	0.131557869904597\\
5.2	0.131566799489765\\
5.201	0.131575729317823\\
5.202	0.131584659388398\\
5.203	0.131593589701115\\
5.204	0.131602520255599\\
5.205	0.131611451051479\\
5.206	0.13162038208838\\
5.207	0.131629313365929\\
5.208	0.131638244883754\\
5.209	0.131647176641483\\
5.21	0.131656108638742\\
5.211	0.131665040875161\\
5.212	0.131673973350368\\
5.213	0.131682906063992\\
5.214	0.131691839015661\\
5.215	0.131700772205006\\
5.216	0.131709705631656\\
5.217	0.131718639295241\\
5.218	0.131727573195391\\
5.219	0.131736507331737\\
5.22	0.131745441703909\\
5.221	0.13175437631154\\
5.222	0.131763311154259\\
5.223	0.1317722462317\\
5.224	0.131781181543494\\
5.225	0.131790117089274\\
5.226	0.131799052868672\\
5.227	0.131807988881321\\
5.228	0.131816925126854\\
5.229	0.131825861604905\\
5.23	0.131834798315108\\
5.231	0.131843735257097\\
5.232	0.131852672430506\\
5.233	0.131861609834971\\
5.234	0.131870547470125\\
5.235	0.131879485335604\\
5.236	0.131888423431044\\
5.237	0.131897361756081\\
5.238	0.131906300310351\\
5.239	0.13191523909349\\
5.24	0.131924178105135\\
5.241	0.131933117344923\\
5.242	0.131942056812492\\
5.243	0.131950996507478\\
5.244	0.131959936429521\\
5.245	0.131968876578258\\
5.246	0.131977816953327\\
5.247	0.131986757554367\\
5.248	0.131995698381019\\
5.249	0.132004639432919\\
5.25	0.13201358070971\\
5.251	0.132022522211029\\
5.252	0.132031463936518\\
5.253	0.132040405885818\\
5.254	0.132049348058567\\
5.255	0.132058290454409\\
5.256	0.132067233072984\\
5.257	0.132076175913934\\
5.258	0.132085118976901\\
5.259	0.132094062261527\\
5.26	0.132103005767454\\
5.261	0.132111949494326\\
5.262	0.132120893441785\\
5.263	0.132129837609474\\
5.264	0.132138781997038\\
5.265	0.132147726604121\\
5.266	0.132156671430366\\
5.267	0.132165616475417\\
5.268	0.132174561738921\\
5.269	0.132183507220521\\
5.27	0.132192452919864\\
5.271	0.132201398836594\\
5.272	0.132210344970358\\
5.273	0.132219291320802\\
5.274	0.132228237887572\\
5.275	0.132237184670316\\
5.276	0.132246131668679\\
5.277	0.13225507888231\\
5.278	0.132264026310855\\
5.279	0.132272973953964\\
5.28	0.132281921811284\\
5.281	0.132290869882463\\
5.282	0.132299818167151\\
5.283	0.132308766664995\\
5.284	0.132317715375646\\
5.285	0.132326664298753\\
5.286	0.132335613433966\\
5.287	0.132344562780935\\
5.288	0.13235351233931\\
5.289	0.132362462108742\\
5.29	0.132371412088882\\
5.291	0.132380362279382\\
5.292	0.132389312679892\\
5.293	0.132398263290064\\
5.294	0.132407214109551\\
5.295	0.132416165138005\\
5.296	0.132425116375078\\
5.297	0.132434067820423\\
5.298	0.132443019473695\\
5.299	0.132451971334544\\
5.3	0.132460923402627\\
5.301	0.132469875677596\\
5.302	0.132478828159106\\
5.303	0.132487780846811\\
5.304	0.132496733740367\\
5.305	0.132505686839428\\
5.306	0.13251464014365\\
5.307	0.132523593652687\\
5.308	0.132532547366197\\
5.309	0.132541501283836\\
5.31	0.132550455405259\\
5.311	0.132559409730124\\
5.312	0.132568364258087\\
5.313	0.132577318988806\\
5.314	0.132586273921939\\
5.315	0.132595229057142\\
5.316	0.132604184394075\\
5.317	0.132613139932396\\
5.318	0.132622095671762\\
5.319	0.132631051611834\\
5.32	0.13264000775227\\
5.321	0.13264896409273\\
5.322	0.132657920632874\\
5.323	0.13266687737236\\
5.324	0.132675834310851\\
5.325	0.132684791448005\\
5.326	0.132693748783485\\
5.327	0.13270270631695\\
5.328	0.132711664048063\\
5.329	0.132720621976485\\
5.33	0.132729580101878\\
5.331	0.132738538423904\\
5.332	0.132747496942225\\
5.333	0.132756455656504\\
5.334	0.132765414566403\\
5.335	0.132774373671587\\
5.336	0.132783332971719\\
5.337	0.132792292466462\\
5.338	0.13280125215548\\
5.339	0.132810212038438\\
5.34	0.132819172115\\
5.341	0.132828132384831\\
5.342	0.132837092847596\\
5.343	0.132846053502961\\
5.344	0.13285501435059\\
5.345	0.13286397539015\\
5.346	0.132872936621307\\
5.347	0.132881898043727\\
5.348	0.132890859657077\\
5.349	0.132899821461024\\
5.35	0.132908783455235\\
5.351	0.132917745639377\\
5.352	0.132926708013119\\
5.353	0.132935670576127\\
5.354	0.132944633328071\\
5.355	0.132953596268619\\
5.356	0.13296255939744\\
5.357	0.132971522714202\\
5.358	0.132980486218575\\
5.359	0.132989449910229\\
5.36	0.132998413788832\\
5.361	0.133007377854056\\
5.362	0.133016342105571\\
5.363	0.133025306543047\\
5.364	0.133034271166155\\
5.365	0.133043235974566\\
5.366	0.133052200967952\\
5.367	0.133061166145983\\
5.368	0.133070131508333\\
5.369	0.133079097054673\\
5.37	0.133088062784676\\
5.371	0.133097028698014\\
5.372	0.13310599479436\\
5.373	0.133114961073387\\
5.374	0.133123927534769\\
5.375	0.13313289417818\\
5.376	0.133141861003293\\
5.377	0.133150828009782\\
5.378	0.133159795197323\\
5.379	0.133168762565589\\
5.38	0.133177730114257\\
5.381	0.133186697843\\
5.382	0.133195665751495\\
5.383	0.133204633839417\\
5.384	0.133213602106442\\
5.385	0.133222570552247\\
5.386	0.133231539176508\\
5.387	0.133240507978902\\
5.388	0.133249476959106\\
5.389	0.133258446116797\\
5.39	0.133267415451652\\
5.391	0.13327638496335\\
5.392	0.133285354651568\\
5.393	0.133294324515985\\
5.394	0.13330329455628\\
5.395	0.13331226477213\\
5.396	0.133321235163216\\
5.397	0.133330205729216\\
5.398	0.133339176469811\\
5.399	0.133348147384679\\
5.4	0.133357118473501\\
5.401	0.133366089735958\\
5.402	0.133375061171729\\
5.403	0.133384032780496\\
5.404	0.13339300456194\\
5.405	0.133401976515742\\
5.406	0.133410948641583\\
5.407	0.133419920939146\\
5.408	0.133428893408113\\
5.409	0.133437866048165\\
5.41	0.133446838858986\\
5.411	0.133455811840258\\
5.412	0.133464784991665\\
5.413	0.133473758312889\\
5.414	0.133482731803615\\
5.415	0.133491705463525\\
5.416	0.133500679292305\\
5.417	0.133509653289638\\
5.418	0.13351862745521\\
5.419	0.133527601788704\\
5.42	0.133536576289806\\
5.421	0.133545550958202\\
5.422	0.133554525793576\\
5.423	0.133563500795615\\
5.424	0.133572475964005\\
5.425	0.133581451298432\\
5.426	0.133590426798582\\
5.427	0.133599402464143\\
5.428	0.133608378294801\\
5.429	0.133617354290244\\
5.43	0.133626330450159\\
5.431	0.133635306774234\\
5.432	0.133644283262157\\
5.433	0.133653259913616\\
5.434	0.1336622367283\\
5.435	0.133671213705898\\
5.436	0.133680190846099\\
5.437	0.133689168148591\\
5.438	0.133698145613065\\
5.439	0.133707123239209\\
5.44	0.133716101026715\\
5.441	0.133725078975272\\
5.442	0.133734057084571\\
5.443	0.133743035354303\\
5.444	0.133752013784158\\
5.445	0.133760992373827\\
5.446	0.133769971123003\\
5.447	0.133778950031376\\
5.448	0.133787929098639\\
5.449	0.133796908324484\\
5.45	0.133805887708603\\
5.451	0.133814867250689\\
5.452	0.133823846950435\\
5.453	0.133832826807534\\
5.454	0.133841806821678\\
5.455	0.133850786992563\\
5.456	0.133859767319882\\
5.457	0.133868747803329\\
5.458	0.133877728442598\\
5.459	0.133886709237383\\
5.46	0.13389569018738\\
5.461	0.133904671292284\\
5.462	0.13391365255179\\
5.463	0.133922633965593\\
5.464	0.13393161553339\\
5.465	0.133940597254875\\
5.466	0.133949579129746\\
5.467	0.133958561157699\\
5.468	0.133967543338431\\
5.469	0.133976525671639\\
5.47	0.133985508157019\\
5.471	0.133994490794269\\
5.472	0.134003473583088\\
5.473	0.134012456523172\\
5.474	0.134021439614221\\
5.475	0.134030422855931\\
5.476	0.134039406248003\\
5.477	0.134048389790135\\
5.478	0.134057373482025\\
5.479	0.134066357323374\\
5.48	0.134075341313881\\
5.481	0.134084325453245\\
5.482	0.134093309741167\\
5.483	0.134102294177347\\
5.484	0.134111278761485\\
5.485	0.134120263493282\\
5.486	0.13412924837244\\
5.487	0.134138233398658\\
5.488	0.13414721857164\\
5.489	0.134156203891086\\
5.49	0.134165189356698\\
5.491	0.134174174968179\\
5.492	0.134183160725231\\
5.493	0.134192146627556\\
5.494	0.134201132674857\\
5.495	0.134210118866838\\
5.496	0.134219105203201\\
5.497	0.13422809168365\\
5.498	0.13423707830789\\
5.499	0.134246065075623\\
5.5	0.134255051986554\\
5.501	0.134264039040388\\
5.502	0.13427302623683\\
5.503	0.134282013575584\\
5.504	0.134291001056354\\
5.505	0.134299988678848\\
5.506	0.13430897644277\\
5.507	0.134317964347826\\
5.508	0.134326952393723\\
5.509	0.134335940580166\\
5.51	0.134344928906862\\
5.511	0.134353917373518\\
5.512	0.134362905979841\\
5.513	0.134371894725538\\
5.514	0.134380883610317\\
5.515	0.134389872633884\\
5.516	0.134398861795949\\
5.517	0.134407851096219\\
5.518	0.134416840534402\\
5.519	0.134425830110208\\
5.52	0.134434819823345\\
5.521	0.134443809673521\\
5.522	0.134452799660447\\
5.523	0.134461789783832\\
5.524	0.134470780043385\\
5.525	0.134479770438817\\
5.526	0.134488760969837\\
5.527	0.134497751636156\\
5.528	0.134506742437485\\
5.529	0.134515733373534\\
5.53	0.134524724444015\\
5.531	0.134533715648639\\
5.532	0.134542706987117\\
5.533	0.134551698459162\\
5.534	0.134560690064484\\
5.535	0.134569681802797\\
5.536	0.134578673673812\\
5.537	0.134587665677243\\
5.538	0.134596657812802\\
5.539	0.134605650080203\\
5.54	0.134614642479158\\
5.541	0.134623635009382\\
5.542	0.134632627670587\\
5.543	0.134641620462488\\
5.544	0.1346506133848\\
5.545	0.134659606437236\\
5.546	0.134668599619512\\
5.547	0.134677592931342\\
5.548	0.134686586372441\\
5.549	0.134695579942525\\
5.55	0.134704573641309\\
5.551	0.134713567468508\\
5.552	0.13472256142384\\
5.553	0.13473155550702\\
5.554	0.134740549717764\\
5.555	0.13474954405579\\
5.556	0.134758538520814\\
5.557	0.134767533112553\\
5.558	0.134776527830724\\
5.559	0.134785522675046\\
5.56	0.134794517645235\\
5.561	0.13480351274101\\
5.562	0.134812507962089\\
5.563	0.13482150330819\\
5.564	0.134830498779032\\
5.565	0.134839494374334\\
5.566	0.134848490093815\\
5.567	0.134857485937195\\
5.568	0.134866481904192\\
5.569	0.134875477994526\\
5.57	0.134884474207918\\
5.571	0.134893470544087\\
5.572	0.134902467002754\\
5.573	0.13491146358364\\
5.574	0.134920460286465\\
5.575	0.13492945711095\\
5.576	0.134938454056817\\
5.577	0.134947451123787\\
5.578	0.134956448311582\\
5.579	0.134965445619923\\
5.58	0.134974443048533\\
5.581	0.134983440597134\\
5.582	0.134992438265449\\
5.583	0.1350014360532\\
5.584	0.13501043396011\\
5.585	0.135019431985903\\
5.586	0.135028430130302\\
5.587	0.13503742839303\\
5.588	0.135046426773812\\
5.589	0.135055425272371\\
5.59	0.135064423888432\\
5.591	0.135073422621719\\
5.592	0.135082421471957\\
5.593	0.13509142043887\\
5.594	0.135100419522185\\
5.595	0.135109418721626\\
5.596	0.135118418036918\\
5.597	0.135127417467788\\
5.598	0.135136417013962\\
5.599	0.135145416675165\\
5.6	0.135154416451124\\
5.601	0.135163416341566\\
5.602	0.135172416346217\\
5.603	0.135181416464805\\
5.604	0.135190416697056\\
5.605	0.135199417042699\\
5.606	0.13520841750146\\
5.607	0.135217418073069\\
5.608	0.135226418757252\\
5.609	0.135235419553738\\
5.61	0.135244420462256\\
5.611	0.135253421482535\\
5.612	0.135262422614302\\
5.613	0.135271423857288\\
5.614	0.135280425211222\\
5.615	0.135289426675833\\
5.616	0.135298428250852\\
5.617	0.135307429936007\\
5.618	0.13531643173103\\
5.619	0.13532543363565\\
5.62	0.135334435649599\\
5.621	0.135343437772607\\
5.622	0.135352440004404\\
5.623	0.135361442344724\\
5.624	0.135370444793296\\
5.625	0.135379447349852\\
5.626	0.135388450014125\\
5.627	0.135397452785846\\
5.628	0.135406455664748\\
5.629	0.135415458650563\\
5.63	0.135424461743024\\
5.631	0.135433464941863\\
5.632	0.135442468246814\\
5.633	0.135451471657611\\
5.634	0.135460475173986\\
5.635	0.135469478795673\\
5.636	0.135478482522406\\
5.637	0.13548748635392\\
5.638	0.135496490289949\\
5.639	0.135505494330227\\
5.64	0.135514498474489\\
5.641	0.13552350272247\\
5.642	0.135532507073905\\
5.643	0.135541511528529\\
5.644	0.135550516086079\\
5.645	0.135559520746289\\
5.646	0.135568525508897\\
5.647	0.135577530373637\\
5.648	0.135586535340246\\
5.649	0.135595540408462\\
5.65	0.13560454557802\\
5.651	0.135613550848658\\
5.652	0.135622556220113\\
5.653	0.135631561692123\\
5.654	0.135640567264424\\
5.655	0.135649572936755\\
5.656	0.135658578708854\\
5.657	0.135667584580458\\
5.658	0.135676590551308\\
5.659	0.13568559662114\\
5.66	0.135694602789694\\
5.661	0.135703609056709\\
5.662	0.135712615421924\\
5.663	0.135721621885078\\
5.664	0.135730628445912\\
5.665	0.135739635104165\\
5.666	0.135748641859576\\
5.667	0.135757648711887\\
5.668	0.135766655660837\\
5.669	0.135775662706168\\
5.67	0.13578466984762\\
5.671	0.135793677084934\\
5.672	0.135802684417851\\
5.673	0.135811691846113\\
5.674	0.135820699369462\\
5.675	0.135829706987639\\
5.676	0.135838714700386\\
5.677	0.135847722507446\\
5.678	0.13585673040856\\
5.679	0.135865738403472\\
5.68	0.135874746491924\\
5.681	0.13588375467366\\
5.682	0.135892762948423\\
5.683	0.135901771315955\\
5.684	0.135910779776001\\
5.685	0.135919788328305\\
5.686	0.13592879697261\\
5.687	0.135937805708661\\
5.688	0.135946814536202\\
5.689	0.135955823454978\\
5.69	0.135964832464733\\
5.691	0.135973841565212\\
5.692	0.135982850756162\\
5.693	0.135991860037326\\
5.694	0.136000869408451\\
5.695	0.136009878869283\\
5.696	0.136018888419567\\
5.697	0.136027898059049\\
5.698	0.136036907787477\\
5.699	0.136045917604596\\
5.7	0.136054927510153\\
5.701	0.136063937503896\\
5.702	0.136072947585571\\
5.703	0.136081957754926\\
5.704	0.136090968011708\\
5.705	0.136099978355665\\
5.706	0.136108988786545\\
5.707	0.136117999304096\\
5.708	0.136127009908066\\
5.709	0.136136020598205\\
5.71	0.13614503137426\\
5.711	0.13615404223598\\
5.712	0.136163053183116\\
5.713	0.136172064215415\\
5.714	0.136181075332627\\
5.715	0.136190086534503\\
5.716	0.136199097820791\\
5.717	0.136208109191242\\
5.718	0.136217120645607\\
5.719	0.136226132183635\\
5.72	0.136235143805077\\
5.721	0.136244155509685\\
5.722	0.136253167297208\\
5.723	0.136262179167399\\
5.724	0.136271191120009\\
5.725	0.136280203154789\\
5.726	0.136289215271491\\
5.727	0.136298227469867\\
5.728	0.13630723974967\\
5.729	0.136316252110651\\
5.73	0.136325264552563\\
5.731	0.136334277075159\\
5.732	0.136343289678192\\
5.733	0.136352302361414\\
5.734	0.13636131512458\\
5.735	0.136370327967443\\
5.736	0.136379340889756\\
5.737	0.136388353891273\\
5.738	0.136397366971749\\
5.739	0.136406380130937\\
5.74	0.136415393368592\\
5.741	0.136424406684469\\
5.742	0.136433420078322\\
5.743	0.136442433549907\\
5.744	0.136451447098978\\
5.745	0.136460460725292\\
5.746	0.136469474428603\\
5.747	0.136478488208667\\
5.748	0.136487502065241\\
5.749	0.13649651599808\\
5.75	0.136505530006941\\
5.751	0.13651454409158\\
5.752	0.136523558251754\\
5.753	0.136532572487221\\
5.754	0.136541586797736\\
5.755	0.136550601183057\\
5.756	0.136559615642941\\
5.757	0.136568630177148\\
5.758	0.136577644785433\\
5.759	0.136586659467555\\
5.76	0.136595674223272\\
5.761	0.136604689052343\\
5.762	0.136613703954527\\
5.763	0.136622718929581\\
5.764	0.136631733977265\\
5.765	0.136640749097338\\
5.766	0.136649764289559\\
5.767	0.136658779553688\\
5.768	0.136667794889484\\
5.769	0.136676810296708\\
5.77	0.136685825775119\\
5.771	0.136694841324477\\
5.772	0.136703856944543\\
5.773	0.136712872635078\\
5.774	0.136721888395842\\
5.775	0.136730904226596\\
5.776	0.136739920127102\\
5.777	0.13674893609712\\
5.778	0.136757952136413\\
5.779	0.136766968244741\\
5.78	0.136775984421867\\
5.781	0.136785000667553\\
5.782	0.13679401698156\\
5.783	0.136803033363653\\
5.784	0.136812049813592\\
5.785	0.136821066331141\\
5.786	0.136830082916063\\
5.787	0.136839099568121\\
5.788	0.136848116287078\\
5.789	0.136857133072697\\
5.79	0.136866149924743\\
5.791	0.13687516684298\\
5.792	0.136884183827171\\
5.793	0.13689320087708\\
5.794	0.136902217992473\\
5.795	0.136911235173112\\
5.796	0.136920252418765\\
5.797	0.136929269729194\\
5.798	0.136938287104166\\
5.799	0.136947304543446\\
5.8	0.136956322046799\\
5.801	0.136965339613991\\
5.802	0.136974357244788\\
5.803	0.136983374938955\\
5.804	0.13699239269626\\
5.805	0.137001410516467\\
5.806	0.137010428399345\\
5.807	0.13701944634466\\
5.808	0.137028464352178\\
5.809	0.137037482421667\\
5.81	0.137046500552894\\
5.811	0.137055518745626\\
5.812	0.137064536999631\\
5.813	0.137073555314677\\
5.814	0.137082573690533\\
5.815	0.137091592126965\\
5.816	0.137100610623742\\
5.817	0.137109629180634\\
5.818	0.137118647797408\\
5.819	0.137127666473834\\
5.82	0.13713668520968\\
5.821	0.137145704004716\\
5.822	0.137154722858712\\
5.823	0.137163741771436\\
5.824	0.137172760742659\\
5.825	0.13718177977215\\
5.826	0.13719079885968\\
5.827	0.137199818005018\\
5.828	0.137208837207936\\
5.829	0.137217856468204\\
5.83	0.137226875785593\\
5.831	0.137235895159874\\
5.832	0.137244914590817\\
5.833	0.137253934078195\\
5.834	0.137262953621779\\
5.835	0.13727197322134\\
5.836	0.13728099287665\\
5.837	0.137290012587482\\
5.838	0.137299032353608\\
5.839	0.137308052174799\\
5.84	0.137317072050829\\
5.841	0.137326091981471\\
5.842	0.137335111966496\\
5.843	0.137344132005679\\
5.844	0.137353152098793\\
5.845	0.13736217224561\\
5.846	0.137371192445905\\
5.847	0.137380212699451\\
5.848	0.137389233006023\\
5.849	0.137398253365394\\
5.85	0.137407273777338\\
5.851	0.137416294241631\\
5.852	0.137425314758047\\
5.853	0.13743433532636\\
5.854	0.137443355946345\\
5.855	0.137452376617779\\
5.856	0.137461397340435\\
5.857	0.13747041811409\\
5.858	0.137479438938519\\
5.859	0.137488459813499\\
5.86	0.137497480738804\\
5.861	0.137506501714211\\
5.862	0.137515522739497\\
5.863	0.137524543814439\\
5.864	0.137533564938812\\
5.865	0.137542586112393\\
5.866	0.13755160733496\\
5.867	0.137560628606291\\
5.868	0.137569649926161\\
5.869	0.137578671294349\\
5.87	0.137587692710633\\
5.871	0.13759671417479\\
5.872	0.137605735686598\\
5.873	0.137614757245836\\
5.874	0.137623778852282\\
5.875	0.137632800505715\\
5.876	0.137641822205913\\
5.877	0.137650843952655\\
5.878	0.137659865745721\\
5.879	0.137668887584888\\
5.88	0.137677909469938\\
5.881	0.13768693140065\\
5.882	0.137695953376802\\
5.883	0.137704975398176\\
5.884	0.137713997464551\\
5.885	0.137723019575707\\
5.886	0.137732041731425\\
5.887	0.137741063931485\\
5.888	0.137750086175669\\
5.889	0.137759108463756\\
5.89	0.137768130795529\\
5.891	0.137777153170768\\
5.892	0.137786175589255\\
5.893	0.137795198050771\\
5.894	0.137804220555098\\
5.895	0.137813243102018\\
5.896	0.137822265691313\\
5.897	0.137831288322766\\
5.898	0.137840310996158\\
5.899	0.137849333711273\\
5.9	0.137858356467892\\
5.901	0.1378673792658\\
5.902	0.137876402104778\\
5.903	0.13788542498461\\
5.904	0.137894447905081\\
5.905	0.137903470865972\\
5.906	0.137912493867068\\
5.907	0.137921516908153\\
5.908	0.137930539989011\\
5.909	0.137939563109426\\
5.91	0.137948586269182\\
5.911	0.137957609468064\\
5.912	0.137966632705857\\
5.913	0.137975655982346\\
5.914	0.137984679297315\\
5.915	0.13799370265055\\
5.916	0.138002726041836\\
5.917	0.138011749470959\\
5.918	0.138020772937704\\
5.919	0.138029796441857\\
5.92	0.138038819983205\\
5.921	0.138047843561533\\
5.922	0.138056867176629\\
5.923	0.138065890828277\\
5.924	0.138074914516265\\
5.925	0.13808393824038\\
5.926	0.138092962000409\\
5.927	0.138101985796139\\
5.928	0.138111009627357\\
5.929	0.138120033493851\\
5.93	0.138129057395408\\
5.931	0.138138081331817\\
5.932	0.138147105302864\\
5.933	0.138156129308339\\
5.934	0.138165153348029\\
5.935	0.138174177421724\\
5.936	0.138183201529211\\
5.937	0.138192225670279\\
5.938	0.138201249844718\\
5.939	0.138210274052316\\
5.94	0.138219298292863\\
5.941	0.138228322566147\\
5.942	0.13823734687196\\
5.943	0.13824637121009\\
5.944	0.138255395580327\\
5.945	0.138264419982461\\
5.946	0.138273444416283\\
5.947	0.138282468881582\\
5.948	0.13829149337815\\
5.949	0.138300517905777\\
5.95	0.138309542464254\\
5.951	0.138318567053372\\
5.952	0.138327591672922\\
5.953	0.138336616322695\\
5.954	0.138345641002483\\
5.955	0.138354665712078\\
5.956	0.138363690451271\\
5.957	0.138372715219854\\
5.958	0.13838174001762\\
5.959	0.13839076484436\\
5.96	0.138399789699867\\
5.961	0.138408814583934\\
5.962	0.138417839496353\\
5.963	0.138426864436918\\
5.964	0.13843588940542\\
5.965	0.138444914401655\\
5.966	0.138453939425414\\
5.967	0.138462964476492\\
5.968	0.138471989554682\\
5.969	0.138481014659777\\
5.97	0.138490039791573\\
5.971	0.138499064949863\\
5.972	0.138508090134441\\
5.973	0.138517115345102\\
5.974	0.138526140581641\\
5.975	0.138535165843852\\
5.976	0.13854419113153\\
5.977	0.13855321644447\\
5.978	0.138562241782468\\
5.979	0.138571267145319\\
5.98	0.138580292532818\\
5.981	0.138589317944762\\
5.982	0.138598343380945\\
5.983	0.138607368841165\\
5.984	0.138616394325216\\
5.985	0.138625419832897\\
5.986	0.138634445364002\\
5.987	0.138643470918329\\
5.988	0.138652496495675\\
5.989	0.138661522095836\\
5.99	0.138670547718609\\
5.991	0.138679573363792\\
5.992	0.138688599031183\\
5.993	0.138697624720578\\
5.994	0.138706650431775\\
5.995	0.138715676164573\\
5.996	0.138724701918769\\
5.997	0.138733727694161\\
5.998	0.138742753490549\\
5.999	0.138751779307729\\
6	0.138760805145502\\
6.001	0.138769831003665\\
6.002	0.138778856882018\\
6.003	0.138787882780359\\
6.004	0.138796908698489\\
6.005	0.138805934636206\\
6.006	0.138814960593309\\
6.007	0.138823986569599\\
6.008	0.138833012564876\\
6.009	0.138842038578939\\
6.01	0.138851064611589\\
6.011	0.138860090662625\\
6.012	0.138869116731849\\
6.013	0.138878142819061\\
6.014	0.138887168924061\\
6.015	0.138896195046651\\
6.016	0.138905221186631\\
6.017	0.138914247343803\\
6.018	0.138923273517969\\
6.019	0.138932299708929\\
6.02	0.138941325916486\\
6.021	0.13895035214044\\
6.022	0.138959378380595\\
6.023	0.138968404636752\\
6.024	0.138977430908713\\
6.025	0.138986457196282\\
6.026	0.138995483499259\\
6.027	0.139004509817449\\
6.028	0.139013536150654\\
6.029	0.139022562498677\\
6.03	0.13903158886132\\
6.031	0.139040615238389\\
6.032	0.139049641629685\\
6.033	0.139058668035013\\
6.034	0.139067694454175\\
6.035	0.139076720886977\\
6.036	0.139085747333223\\
6.037	0.139094773792715\\
6.038	0.139103800265259\\
6.039	0.13911282675066\\
6.04	0.139121853248721\\
6.041	0.139130879759248\\
6.042	0.139139906282045\\
6.043	0.139148932816918\\
6.044	0.139157959363671\\
6.045	0.139166985922111\\
6.046	0.139176012492043\\
6.047	0.139185039073272\\
6.048	0.139194065665604\\
6.049	0.139203092268845\\
6.05	0.139212118882802\\
6.051	0.13922114550728\\
6.052	0.139230172142086\\
6.053	0.139239198787026\\
6.054	0.139248225441908\\
6.055	0.139257252106537\\
6.056	0.139266278780722\\
6.057	0.139275305464269\\
6.058	0.139284332156985\\
6.059	0.139293358858677\\
6.06	0.139302385569154\\
6.061	0.139311412288224\\
6.062	0.139320439015693\\
6.063	0.13932946575137\\
6.064	0.139338492495063\\
6.065	0.13934751924658\\
6.066	0.139356546005731\\
6.067	0.139365572772322\\
6.068	0.139374599546164\\
6.069	0.139383626327065\\
6.07	0.139392653114833\\
6.071	0.139401679909279\\
6.072	0.139410706710211\\
6.073	0.13941973351744\\
6.074	0.139428760330773\\
6.075	0.139437787150022\\
6.076	0.139446813974996\\
6.077	0.139455840805505\\
6.078	0.139464867641359\\
6.079	0.139473894482369\\
6.08	0.139482921328345\\
6.081	0.139491948179098\\
6.082	0.139500975034438\\
6.083	0.139510001894176\\
6.084	0.139519028758124\\
6.085	0.139528055626092\\
6.086	0.139537082497891\\
6.087	0.139546109373334\\
6.088	0.139555136252232\\
6.089	0.139564163134396\\
6.09	0.139573190019639\\
6.091	0.139582216907772\\
6.092	0.139591243798607\\
6.093	0.139600270691958\\
6.094	0.139609297587635\\
6.095	0.139618324485453\\
6.096	0.139627351385223\\
6.097	0.139636378286759\\
6.098	0.139645405189873\\
6.099	0.139654432094379\\
6.1	0.13966345900009\\
6.101	0.139672485906819\\
6.102	0.13968151281438\\
6.103	0.139690539722587\\
6.104	0.139699566631253\\
6.105	0.139708593540193\\
6.106	0.13971762044922\\
6.107	0.13972664735815\\
6.108	0.139735674266795\\
6.109	0.139744701174972\\
6.11	0.139753728082494\\
6.111	0.139762754989176\\
6.112	0.139771781894834\\
6.113	0.139780808799282\\
6.114	0.139789835702336\\
6.115	0.139798862603811\\
6.116	0.139807889503523\\
6.117	0.139816916401287\\
6.118	0.139825943296919\\
6.119	0.139834970190235\\
6.12	0.139843997081052\\
6.121	0.139853023969185\\
6.122	0.13986205085445\\
6.123	0.139871077736665\\
6.124	0.139880104615645\\
6.125	0.139889131491208\\
6.126	0.139898158363171\\
6.127	0.13990718523135\\
6.128	0.139916212095564\\
6.129	0.139925238955628\\
6.13	0.139934265811361\\
6.131	0.13994329266258\\
6.132	0.139952319509103\\
6.133	0.139961346350747\\
6.134	0.139970373187332\\
6.135	0.139979400018675\\
6.136	0.139988426844593\\
6.137	0.139997453664907\\
6.138	0.140006480479434\\
6.139	0.140015507287992\\
6.14	0.140024534090402\\
6.141	0.140033560886481\\
6.142	0.140042587676049\\
6.143	0.140051614458925\\
6.144	0.140060641234929\\
6.145	0.140069668003879\\
6.146	0.140078694765596\\
6.147	0.1400877215199\\
6.148	0.14009674826661\\
6.149	0.140105775005546\\
6.15	0.140114801736529\\
6.151	0.140123828459379\\
6.152	0.140132855173917\\
6.153	0.140141881879962\\
6.154	0.140150908577336\\
6.155	0.14015993526586\\
6.156	0.140168961945354\\
6.157	0.14017798861564\\
6.158	0.140187015276538\\
6.159	0.140196041927872\\
6.16	0.140205068569461\\
6.161	0.140214095201128\\
6.162	0.140223121822694\\
6.163	0.140232148433982\\
6.164	0.140241175034813\\
6.165	0.14025020162501\\
6.166	0.140259228204395\\
6.167	0.14026825477279\\
6.168	0.140277281330018\\
6.169	0.140286307875902\\
6.17	0.140295334410265\\
6.171	0.14030436093293\\
6.172	0.140313387443719\\
6.173	0.140322413942457\\
6.174	0.140331440428966\\
6.175	0.140340466903071\\
6.176	0.140349493364594\\
6.177	0.14035851981336\\
6.178	0.140367546249192\\
6.179	0.140376572671915\\
6.18	0.140385599081352\\
6.181	0.140394625477329\\
6.182	0.14040365185967\\
6.183	0.140412678228198\\
6.184	0.14042170458274\\
6.185	0.140430730923119\\
6.186	0.140439757249162\\
6.187	0.140448783560692\\
6.188	0.140457809857535\\
6.189	0.140466836139517\\
6.19	0.140475862406463\\
6.191	0.140484888658199\\
6.192	0.14049391489455\\
6.193	0.140502941115343\\
6.194	0.140511967320404\\
6.195	0.140520993509558\\
6.196	0.140530019682632\\
6.197	0.140539045839452\\
6.198	0.140548071979846\\
6.199	0.140557098103639\\
6.2	0.140566124210658\\
6.201	0.140575150300731\\
6.202	0.140584176373685\\
6.203	0.140593202429347\\
6.204	0.140602228467543\\
6.205	0.140611254488102\\
6.206	0.140620280490852\\
6.207	0.140629306475619\\
6.208	0.140638332442232\\
6.209	0.140647358390519\\
6.21	0.140656384320308\\
6.211	0.140665410231427\\
6.212	0.140674436123705\\
6.213	0.14068346199697\\
6.214	0.14069248785105\\
6.215	0.140701513685775\\
6.216	0.140710539500973\\
6.217	0.140719565296474\\
6.218	0.140728591072106\\
6.219	0.140737616827699\\
6.22	0.140746642563083\\
6.221	0.140755668278086\\
6.222	0.140764693972539\\
6.223	0.14077371964627\\
6.224	0.140782745299112\\
6.225	0.140791770930892\\
6.226	0.140800796541441\\
6.227	0.14080982213059\\
6.228	0.14081884769817\\
6.229	0.14082787324401\\
6.23	0.140836898767941\\
6.231	0.140845924269795\\
6.232	0.140854949749402\\
6.233	0.140863975206593\\
6.234	0.140873000641199\\
6.235	0.140882026053052\\
6.236	0.140891051441983\\
6.237	0.140900076807824\\
6.238	0.140909102150406\\
6.239	0.140918127469562\\
6.24	0.140927152765123\\
6.241	0.14093617803692\\
6.242	0.140945203284788\\
6.243	0.140954228508557\\
6.244	0.14096325370806\\
6.245	0.140972278883131\\
6.246	0.140981304033601\\
6.247	0.140990329159303\\
6.248	0.14099935426007\\
6.249	0.141008379335736\\
6.25	0.141017404386133\\
6.251	0.141026429411096\\
6.252	0.141035454410457\\
6.253	0.141044479384049\\
6.254	0.141053504331708\\
6.255	0.141062529253266\\
6.256	0.141071554148557\\
6.257	0.141080579017416\\
6.258	0.141089603859677\\
6.259	0.141098628675174\\
6.26	0.141107653463741\\
6.261	0.141116678225213\\
6.262	0.141125702959426\\
6.263	0.141134727666212\\
6.264	0.141143752345409\\
6.265	0.14115277699685\\
6.266	0.141161801620371\\
6.267	0.141170826215807\\
6.268	0.141179850782994\\
6.269	0.141188875321766\\
6.27	0.141197899831961\\
6.271	0.141206924313414\\
6.272	0.14121594876596\\
6.273	0.141224973189435\\
6.274	0.141233997583677\\
6.275	0.14124302194852\\
6.276	0.141252046283803\\
6.277	0.14126107058936\\
6.278	0.141270094865029\\
6.279	0.141279119110647\\
6.28	0.14128814332605\\
6.281	0.141297167511076\\
6.282	0.141306191665561\\
6.283	0.141315215789344\\
6.284	0.14132423988226\\
6.285	0.141333263944149\\
6.286	0.141342287974847\\
6.287	0.141351311974193\\
6.288	0.141360335942024\\
6.289	0.141369359878178\\
6.29	0.141378383782493\\
6.291	0.141387407654808\\
6.292	0.141396431494961\\
6.293	0.14140545530279\\
6.294	0.141414479078135\\
6.295	0.141423502820833\\
6.296	0.141432526530724\\
6.297	0.141441550207647\\
6.298	0.14145057385144\\
6.299	0.141459597461944\\
6.3	0.141468621038997\\
6.301	0.141477644582438\\
6.302	0.141486668092108\\
6.303	0.141495691567846\\
6.304	0.141504715009492\\
6.305	0.141513738416886\\
6.306	0.141522761789867\\
6.307	0.141531785128277\\
6.308	0.141540808431955\\
6.309	0.141549831700742\\
6.31	0.141558854934478\\
6.311	0.141567878133004\\
6.312	0.141576901296161\\
6.313	0.141585924423789\\
6.314	0.141594947515731\\
6.315	0.141603970571825\\
6.316	0.141612993591916\\
6.317	0.141622016575842\\
6.318	0.141631039523446\\
6.319	0.14164006243457\\
6.32	0.141649085309055\\
6.321	0.141658108146744\\
6.322	0.141667130947477\\
6.323	0.141676153711097\\
6.324	0.141685176437447\\
6.325	0.141694199126369\\
6.326	0.141703221777704\\
6.327	0.141712244391296\\
6.328	0.141721266966988\\
6.329	0.141730289504622\\
6.33	0.14173931200404\\
6.331	0.141748334465087\\
6.332	0.141757356887605\\
6.333	0.141766379271437\\
6.334	0.141775401616427\\
6.335	0.141784423922419\\
6.336	0.141793446189255\\
6.337	0.14180246841678\\
6.338	0.141811490604838\\
6.339	0.141820512753272\\
6.34	0.141829534861926\\
6.341	0.141838556930645\\
6.342	0.141847578959274\\
6.343	0.141856600947655\\
6.344	0.141865622895635\\
6.345	0.141874644803058\\
6.346	0.141883666669767\\
6.347	0.14189268849561\\
6.348	0.141901710280429\\
6.349	0.141910732024071\\
6.35	0.141919753726381\\
6.351	0.141928775387204\\
6.352	0.141937797006385\\
6.353	0.14194681858377\\
6.354	0.141955840119206\\
6.355	0.141964861612536\\
6.356	0.141973883063609\\
6.357	0.141982904472269\\
6.358	0.141991925838363\\
6.359	0.142000947161737\\
6.36	0.142009968442237\\
6.361	0.14201898967971\\
6.362	0.142028010874003\\
6.363	0.142037032024962\\
6.364	0.142046053132435\\
6.365	0.142055074196267\\
6.366	0.142064095216307\\
6.367	0.142073116192401\\
6.368	0.142082137124396\\
6.369	0.142091158012141\\
6.37	0.142100178855483\\
6.371	0.142109199654268\\
6.372	0.142118220408346\\
6.373	0.142127241117564\\
6.374	0.14213626178177\\
6.375	0.142145282400812\\
6.376	0.142154302974538\\
6.377	0.142163323502796\\
6.378	0.142172343985436\\
6.379	0.142181364422305\\
6.38	0.142190384813253\\
6.381	0.142199405158127\\
6.382	0.142208425456778\\
6.383	0.142217445709053\\
6.384	0.142226465914803\\
6.385	0.142235486073876\\
6.386	0.142244506186121\\
6.387	0.142253526251389\\
6.388	0.142262546269528\\
6.389	0.142271566240389\\
6.39	0.14228058616382\\
6.391	0.142289606039673\\
6.392	0.142298625867797\\
6.393	0.142307645648043\\
6.394	0.142316665380259\\
6.395	0.142325685064298\\
6.396	0.142334704700009\\
6.397	0.142343724287242\\
6.398	0.14235274382585\\
6.399	0.142361763315681\\
6.4	0.142370782756588\\
6.401	0.142379802148421\\
6.402	0.142388821491032\\
6.403	0.142397840784272\\
6.404	0.142406860027991\\
6.405	0.142415879222042\\
6.406	0.142424898366276\\
6.407	0.142433917460545\\
6.408	0.1424429365047\\
6.409	0.142451955498594\\
6.41	0.142460974442079\\
6.411	0.142469993335006\\
6.412	0.142479012177228\\
6.413	0.142488030968597\\
6.414	0.142497049708966\\
6.415	0.142506068398188\\
6.416	0.142515087036114\\
6.417	0.142524105622598\\
6.418	0.142533124157493\\
6.419	0.142542142640652\\
6.42	0.142551161071927\\
6.421	0.142560179451173\\
6.422	0.142569197778241\\
6.423	0.142578216052987\\
6.424	0.142587234275263\\
6.425	0.142596252444923\\
6.426	0.142605270561821\\
6.427	0.142614288625811\\
6.428	0.142623306636747\\
6.429	0.142632324594482\\
6.43	0.142641342498871\\
6.431	0.142650360349769\\
6.432	0.14265937814703\\
6.433	0.142668395890508\\
6.434	0.142677413580058\\
6.435	0.142686431215535\\
6.436	0.142695448796793\\
6.437	0.142704466323688\\
6.438	0.142713483796075\\
6.439	0.142722501213809\\
6.44	0.142731518576745\\
6.441	0.142740535884738\\
6.442	0.142749553137645\\
6.443	0.14275857033532\\
6.444	0.14276758747762\\
6.445	0.1427766045644\\
6.446	0.142785621595517\\
6.447	0.142794638570825\\
6.448	0.142803655490182\\
6.449	0.142812672353444\\
6.45	0.142821689160467\\
6.451	0.142830705911108\\
6.452	0.142839722605223\\
6.453	0.142848739242668\\
6.454	0.142857755823302\\
6.455	0.14286677234698\\
6.456	0.142875788813559\\
6.457	0.142884805222897\\
6.458	0.142893821574851\\
6.459	0.142902837869279\\
6.46	0.142911854106037\\
6.461	0.142920870284983\\
6.462	0.142929886405976\\
6.463	0.142938902468872\\
6.464	0.14294791847353\\
6.465	0.142956934419807\\
6.466	0.142965950307562\\
6.467	0.142974966136652\\
6.468	0.142983981906937\\
6.469	0.142992997618274\\
6.47	0.143002013270522\\
6.471	0.14301102886354\\
6.472	0.143020044397186\\
6.473	0.143029059871319\\
6.474	0.143038075285798\\
6.475	0.143047090640482\\
6.476	0.143056105935231\\
6.477	0.143065121169902\\
6.478	0.143074136344357\\
6.479	0.143083151458454\\
6.48	0.143092166512052\\
6.481	0.143101181505012\\
6.482	0.143110196437194\\
6.483	0.143119211308456\\
6.484	0.143128226118659\\
6.485	0.143137240867663\\
6.486	0.143146255555329\\
6.487	0.143155270181516\\
6.488	0.143164284746086\\
6.489	0.143173299248897\\
6.49	0.143182313689812\\
6.491	0.14319132806869\\
6.492	0.143200342385393\\
6.493	0.143209356639781\\
6.494	0.143218370831716\\
6.495	0.143227384961058\\
6.496	0.14323639902767\\
6.497	0.143245413031411\\
6.498	0.143254426972144\\
6.499	0.143263440849729\\
6.5	0.14327245466403\\
6.501	0.143281468414907\\
6.502	0.143290482102222\\
6.503	0.143299495725837\\
6.504	0.143308509285615\\
6.505	0.143317522781417\\
6.506	0.143326536213105\\
6.507	0.143335549580543\\
6.508	0.143344562883592\\
6.509	0.143353576122114\\
6.51	0.143362589295974\\
6.511	0.143371602405033\\
6.512	0.143380615449154\\
6.513	0.143389628428201\\
6.514	0.143398641342035\\
6.515	0.143407654190521\\
6.516	0.143416666973522\\
6.517	0.143425679690901\\
6.518	0.143434692342522\\
6.519	0.143443704928247\\
6.52	0.143452717447941\\
6.521	0.143461729901469\\
6.522	0.143470742288692\\
6.523	0.143479754609476\\
6.524	0.143488766863684\\
6.525	0.143497779051182\\
6.526	0.143506791171832\\
6.527	0.143515803225499\\
6.528	0.143524815212049\\
6.529	0.143533827131345\\
6.53	0.143542838983252\\
6.531	0.143551850767635\\
6.532	0.143560862484359\\
6.533	0.143569874133288\\
6.534	0.143578885714289\\
6.535	0.143587897227225\\
6.536	0.143596908671963\\
6.537	0.143605920048368\\
6.538	0.143614931356305\\
6.539	0.14362394259564\\
6.54	0.143632953766238\\
6.541	0.143641964867966\\
6.542	0.143650975900689\\
6.543	0.143659986864273\\
6.544	0.143668997758585\\
6.545	0.14367800858349\\
6.546	0.143687019338855\\
6.547	0.143696030024546\\
6.548	0.14370504064043\\
6.549	0.143714051186373\\
6.55	0.143723061662242\\
6.551	0.143732072067903\\
6.552	0.143741082403225\\
6.553	0.143750092668073\\
6.554	0.143759102862314\\
6.555	0.143768112985817\\
6.556	0.143777123038448\\
6.557	0.143786133020074\\
6.558	0.143795142930563\\
6.559	0.143804152769783\\
6.56	0.143813162537601\\
6.561	0.143822172233886\\
6.562	0.143831181858504\\
6.563	0.143840191411324\\
6.564	0.143849200892214\\
6.565	0.143858210301042\\
6.566	0.143867219637677\\
6.567	0.143876228901986\\
6.568	0.143885238093839\\
6.569	0.143894247213103\\
6.57	0.143903256259648\\
6.571	0.143912265233342\\
6.572	0.143921274134054\\
6.573	0.143930282961653\\
6.574	0.143939291716009\\
6.575	0.143948300396989\\
6.576	0.143957309004464\\
6.577	0.143966317538303\\
6.578	0.143975325998375\\
6.579	0.143984334384549\\
6.58	0.143993342696697\\
6.581	0.144002350934686\\
6.582	0.144011359098387\\
6.583	0.14402036718767\\
6.584	0.144029375202405\\
6.585	0.144038383142462\\
6.586	0.144047391007711\\
6.587	0.144056398798023\\
6.588	0.144065406513268\\
6.589	0.144074414153316\\
6.59	0.144083421718039\\
6.591	0.144092429207306\\
6.592	0.144101436620988\\
6.593	0.144110443958957\\
6.594	0.144119451221084\\
6.595	0.144128458407238\\
6.596	0.144137465517293\\
6.597	0.144146472551118\\
6.598	0.144155479508586\\
6.599	0.144164486389568\\
6.6	0.144173493193935\\
6.601	0.144182499921559\\
6.602	0.144191506572311\\
6.603	0.144200513146064\\
6.604	0.14420951964269\\
6.605	0.14421852606206\\
6.606	0.144227532404047\\
6.607	0.144236538668523\\
6.608	0.14424554485536\\
6.609	0.144254550964431\\
6.61	0.144263556995607\\
6.611	0.144272562948763\\
6.612	0.14428156882377\\
6.613	0.144290574620501\\
6.614	0.14429958033883\\
6.615	0.144308585978628\\
6.616	0.14431759153977\\
6.617	0.144326597022128\\
6.618	0.144335602425576\\
6.619	0.144344607749987\\
6.62	0.144353612995234\\
6.621	0.144362618161191\\
6.622	0.144371623247732\\
6.623	0.144380628254731\\
6.624	0.14438963318206\\
6.625	0.144398638029595\\
6.626	0.144407642797209\\
6.627	0.144416647484776\\
6.628	0.144425652092171\\
6.629	0.144434656619267\\
6.63	0.14444366106594\\
6.631	0.144452665432063\\
6.632	0.144461669717511\\
6.633	0.14447067392216\\
6.634	0.144479678045883\\
6.635	0.144488682088556\\
6.636	0.144497686050053\\
6.637	0.14450668993025\\
6.638	0.144515693729021\\
6.639	0.144524697446242\\
6.64	0.144533701081789\\
6.641	0.144542704635536\\
6.642	0.14455170810736\\
6.643	0.144560711497135\\
6.644	0.144569714804737\\
6.645	0.144578718030043\\
6.646	0.144587721172928\\
6.647	0.144596724233268\\
6.648	0.14460572721094\\
6.649	0.144614730105818\\
6.65	0.144623732917781\\
6.651	0.144632735646703\\
6.652	0.144641738292461\\
6.653	0.144650740854933\\
6.654	0.144659743333993\\
6.655	0.14466874572952\\
6.656	0.14467774804139\\
6.657	0.14468675026948\\
6.658	0.144695752413667\\
6.659	0.144704754473828\\
6.66	0.14471375644984\\
6.661	0.14472275834158\\
6.662	0.144731760148926\\
6.663	0.144740761871755\\
6.664	0.144749763509944\\
6.665	0.144758765063372\\
6.666	0.144767766531916\\
6.667	0.144776767915454\\
6.668	0.144785769213864\\
6.669	0.144794770427023\\
6.67	0.14480377155481\\
6.671	0.144812772597103\\
6.672	0.14482177355378\\
6.673	0.14483077442472\\
6.674	0.144839775209801\\
6.675	0.144848775908901\\
6.676	0.144857776521899\\
6.677	0.144866777048674\\
6.678	0.144875777489105\\
6.679	0.14488477784307\\
6.68	0.144893778110449\\
6.681	0.14490277829112\\
6.682	0.144911778384963\\
6.683	0.144920778391857\\
6.684	0.144929778311682\\
6.685	0.144938778144316\\
6.686	0.144947777889639\\
6.687	0.144956777547531\\
6.688	0.144965777117872\\
6.689	0.144974776600541\\
6.69	0.144983775995419\\
6.691	0.144992775302384\\
6.692	0.145001774521318\\
6.693	0.1450107736521\\
6.694	0.145019772694611\\
6.695	0.145028771648731\\
6.696	0.14503777051434\\
6.697	0.145046769291319\\
6.698	0.145055767979548\\
6.699	0.145064766578909\\
6.7	0.145073765089281\\
6.701	0.145082763510546\\
6.702	0.145091761842585\\
6.703	0.145100760085278\\
6.704	0.145109758238507\\
6.705	0.145118756302154\\
6.706	0.145127754276098\\
6.707	0.145136752160223\\
6.708	0.145145749954408\\
6.709	0.145154747658537\\
6.71	0.145163745272489\\
6.711	0.145172742796148\\
6.712	0.145181740229395\\
6.713	0.145190737572111\\
6.714	0.14519973482418\\
6.715	0.145208731985482\\
6.716	0.145217729055901\\
6.717	0.145226726035318\\
6.718	0.145235722923616\\
6.719	0.145244719720676\\
6.72	0.145253716426383\\
6.721	0.145262713040618\\
6.722	0.145271709563264\\
6.723	0.145280705994204\\
6.724	0.14528970233332\\
6.725	0.145298698580496\\
6.726	0.145307694735615\\
6.727	0.14531669079856\\
6.728	0.145325686769213\\
6.729	0.145334682647459\\
6.73	0.145343678433181\\
6.731	0.145352674126262\\
6.732	0.145361669726586\\
6.733	0.145370665234036\\
6.734	0.145379660648496\\
6.735	0.145388655969851\\
6.736	0.145397651197983\\
6.737	0.145406646332778\\
6.738	0.145415641374118\\
6.739	0.145424636321889\\
6.74	0.145433631175974\\
6.741	0.145442625936258\\
6.742	0.145451620602625\\
6.743	0.14546061517496\\
6.744	0.145469609653147\\
6.745	0.145478604037071\\
6.746	0.145487598326617\\
6.747	0.14549659252167\\
6.748	0.145505586622115\\
6.749	0.145514580627836\\
6.75	0.145523574538719\\
6.751	0.145532568354649\\
6.752	0.145541562075511\\
6.753	0.14555055570119\\
6.754	0.145559549231573\\
6.755	0.145568542666545\\
6.756	0.145577536005991\\
6.757	0.145586529249796\\
6.758	0.145595522397848\\
6.759	0.145604515450031\\
6.76	0.145613508406232\\
6.761	0.145622501266336\\
6.762	0.145631494030231\\
6.763	0.145640486697801\\
6.764	0.145649479268934\\
6.765	0.145658471743515\\
6.766	0.145667464121432\\
6.767	0.14567645640257\\
6.768	0.145685448586817\\
6.769	0.145694440674059\\
6.77	0.145703432664183\\
6.771	0.145712424557076\\
6.772	0.145721416352625\\
6.773	0.145730408050716\\
6.774	0.145739399651238\\
6.775	0.145748391154077\\
6.776	0.14575738255912\\
6.777	0.145766373866256\\
6.778	0.145775365075371\\
6.779	0.145784356186353\\
6.78	0.14579334719909\\
6.781	0.145802338113469\\
6.782	0.145811328929378\\
6.783	0.145820319646706\\
6.784	0.14582931026534\\
6.785	0.145838300785168\\
6.786	0.145847291206078\\
6.787	0.145856281527959\\
6.788	0.145865271750698\\
6.789	0.145874261874185\\
6.79	0.145883251898308\\
6.791	0.145892241822956\\
6.792	0.145901231648016\\
6.793	0.145910221373378\\
6.794	0.14591921099893\\
6.795	0.145928200524562\\
6.796	0.145937189950163\\
6.797	0.145946179275621\\
6.798	0.145955168500825\\
6.799	0.145964157625666\\
6.8	0.145973146650031\\
6.801	0.145982135573811\\
6.802	0.145991124396895\\
6.803	0.146000113119173\\
6.804	0.146009101740534\\
6.805	0.146018090260868\\
6.806	0.146027078680065\\
6.807	0.146036066998014\\
6.808	0.146045055214606\\
6.809	0.146054043329731\\
6.81	0.146063031343278\\
6.811	0.146072019255138\\
6.812	0.146081007065202\\
6.813	0.146089994773359\\
6.814	0.146098982379501\\
6.815	0.146107969883517\\
6.816	0.146116957285298\\
6.817	0.146125944584735\\
6.818	0.146134931781719\\
6.819	0.146143918876141\\
6.82	0.146152905867891\\
6.821	0.146161892756861\\
6.822	0.146170879542941\\
6.823	0.146179866226024\\
6.824	0.146188852805999\\
6.825	0.146197839282759\\
6.826	0.146206825656195\\
6.827	0.146215811926198\\
6.828	0.14622479809266\\
6.829	0.146233784155473\\
6.83	0.146242770114529\\
6.831	0.146251755969718\\
6.832	0.146260741720934\\
6.833	0.146269727368068\\
6.834	0.146278712911013\\
6.835	0.146287698349659\\
6.836	0.146296683683901\\
6.837	0.146305668913629\\
6.838	0.146314654038737\\
6.839	0.146323639059116\\
6.84	0.14633262397466\\
6.841	0.14634160878526\\
6.842	0.146350593490811\\
6.843	0.146359578091204\\
6.844	0.146368562586332\\
6.845	0.146377546976089\\
6.846	0.146386531260367\\
6.847	0.146395515439059\\
6.848	0.14640449951206\\
6.849	0.146413483479261\\
6.85	0.146422467340556\\
6.851	0.146431451095839\\
6.852	0.146440434745004\\
6.853	0.146449418287943\\
6.854	0.14645840172455\\
6.855	0.14646738505472\\
6.856	0.146476368278346\\
6.857	0.146485351395322\\
6.858	0.146494334405542\\
6.859	0.146503317308899\\
6.86	0.146512300105289\\
6.861	0.146521282794605\\
6.862	0.146530265376742\\
6.863	0.146539247851594\\
6.864	0.146548230219055\\
6.865	0.146557212479021\\
6.866	0.146566194631385\\
6.867	0.146575176676042\\
6.868	0.146584158612887\\
6.869	0.146593140441816\\
6.87	0.146602122162722\\
6.871	0.146611103775501\\
6.872	0.146620085280048\\
6.873	0.146629066676258\\
6.874	0.146638047964026\\
6.875	0.146647029143248\\
6.876	0.146656010213819\\
6.877	0.146664991175634\\
6.878	0.14667397202859\\
6.879	0.146682952772581\\
6.88	0.146691933407504\\
6.881	0.146700913933254\\
6.882	0.146709894349726\\
6.883	0.146718874656818\\
6.884	0.146727854854425\\
6.885	0.146736834942443\\
6.886	0.146745814920768\\
6.887	0.146754794789296\\
6.888	0.146763774547924\\
6.889	0.146772754196549\\
6.89	0.146781733735066\\
6.891	0.146790713163372\\
6.892	0.146799692481364\\
6.893	0.146808671688939\\
6.894	0.146817650785993\\
6.895	0.146826629772424\\
6.896	0.146835608648127\\
6.897	0.146844587413001\\
6.898	0.146853566066941\\
6.899	0.146862544609847\\
6.9	0.146871523041614\\
6.901	0.14688050136214\\
6.902	0.146889479571322\\
6.903	0.146898457669058\\
6.904	0.146907435655245\\
6.905	0.146916413529782\\
6.906	0.146925391292565\\
6.907	0.146934368943493\\
6.908	0.146943346482463\\
6.909	0.146952323909373\\
6.91	0.146961301224122\\
6.911	0.146970278426607\\
6.912	0.146979255516727\\
6.913	0.146988232494379\\
6.914	0.146997209359463\\
6.915	0.147006186111875\\
6.916	0.147015162751516\\
6.917	0.147024139278283\\
6.918	0.147033115692076\\
6.919	0.147042091992792\\
6.92	0.14705106818033\\
6.921	0.14706004425459\\
6.922	0.14706902021547\\
6.923	0.14707799606287\\
6.924	0.147086971796687\\
6.925	0.147095947416822\\
6.926	0.147104922923174\\
6.927	0.147113898315642\\
6.928	0.147122873594125\\
6.929	0.147131848758523\\
6.93	0.147140823808735\\
6.931	0.147149798744661\\
6.932	0.1471587735662\\
6.933	0.147167748273253\\
6.934	0.147176722865719\\
6.935	0.147185697343497\\
6.936	0.147194671706489\\
6.937	0.147203645954594\\
6.938	0.147212620087711\\
6.939	0.147221594105742\\
6.94	0.147230568008586\\
6.941	0.147239541796144\\
6.942	0.147248515468317\\
6.943	0.147257489025004\\
6.944	0.147266462466106\\
6.945	0.147275435791524\\
6.946	0.147284409001159\\
6.947	0.147293382094912\\
6.948	0.147302355072682\\
6.949	0.147311327934372\\
6.95	0.147320300679881\\
6.951	0.147329273309112\\
6.952	0.147338245821966\\
6.953	0.147347218218342\\
6.954	0.147356190498144\\
6.955	0.147365162661272\\
6.956	0.147374134707628\\
6.957	0.147383106637113\\
6.958	0.147392078449628\\
6.959	0.147401050145076\\
6.96	0.147410021723359\\
6.961	0.147418993184377\\
6.962	0.147427964528033\\
6.963	0.147436935754229\\
6.964	0.147445906862866\\
6.965	0.147454877853848\\
6.966	0.147463848727076\\
6.967	0.147472819482452\\
6.968	0.147481790119878\\
6.969	0.147490760639258\\
6.97	0.147499731040493\\
6.971	0.147508701323487\\
6.972	0.147517671488141\\
6.973	0.147526641534358\\
6.974	0.147535611462041\\
6.975	0.147544581271094\\
6.976	0.147553550961418\\
6.977	0.147562520532916\\
6.978	0.147571489985493\\
6.979	0.14758045931905\\
6.98	0.147589428533492\\
6.981	0.147598397628721\\
6.982	0.147607366604641\\
6.983	0.147616335461155\\
6.984	0.147625304198166\\
6.985	0.147634272815578\\
6.986	0.147643241313296\\
6.987	0.147652209691221\\
6.988	0.147661177949259\\
6.989	0.147670146087313\\
6.99	0.147679114105287\\
6.991	0.147688082003084\\
6.992	0.14769704978061\\
6.993	0.147706017437767\\
6.994	0.147714984974461\\
6.995	0.147723952390595\\
6.996	0.147732919686075\\
6.997	0.147741886860803\\
6.998	0.147750853914685\\
6.999	0.147759820847626\\
7	0.147768787659529\\
7.001	0.1477777543503\\
7.002	0.147786720919843\\
7.003	0.147795687368064\\
7.004	0.147804653694866\\
7.005	0.147813619900156\\
7.006	0.147822585983837\\
7.007	0.147831551945816\\
7.008	0.147840517785997\\
7.009	0.147849483504286\\
7.01	0.147858449100587\\
7.011	0.147867414574807\\
7.012	0.147876379926851\\
7.013	0.147885345156625\\
7.014	0.147894310264033\\
7.015	0.147903275248982\\
7.016	0.147912240111377\\
7.017	0.147921204851124\\
7.018	0.14793016946813\\
7.019	0.147939133962299\\
7.02	0.147948098333539\\
7.021	0.147957062581755\\
7.022	0.147966026706853\\
7.023	0.14797499070874\\
7.024	0.147983954587322\\
7.025	0.147992918342505\\
7.026	0.148001881974196\\
7.027	0.148010845482301\\
7.028	0.148019808866726\\
7.029	0.14802877212738\\
7.03	0.148037735264167\\
7.031	0.148046698276996\\
7.032	0.148055661165772\\
7.033	0.148064623930403\\
7.034	0.148073586570796\\
7.035	0.148082549086858\\
7.036	0.148091511478496\\
7.037	0.148100473745618\\
7.038	0.148109435888129\\
7.039	0.148118397905939\\
7.04	0.148127359798954\\
7.041	0.148136321567082\\
7.042	0.14814528321023\\
7.043	0.148154244728306\\
7.044	0.148163206121217\\
7.045	0.148172167388873\\
7.046	0.148181128531179\\
7.047	0.148190089548045\\
7.048	0.148199050439377\\
7.049	0.148208011205085\\
7.05	0.148216971845077\\
7.051	0.148225932359259\\
7.052	0.148234892747542\\
7.053	0.148243853009832\\
7.054	0.148252813146039\\
7.055	0.148261773156071\\
7.056	0.148270733039836\\
7.057	0.148279692797243\\
7.058	0.1482886524282\\
7.059	0.148297611932617\\
7.06	0.148306571310402\\
7.061	0.148315530561464\\
7.062	0.148324489685712\\
7.063	0.148333448683055\\
7.064	0.148342407553402\\
7.065	0.148351366296662\\
7.066	0.148360324912744\\
7.067	0.148369283401558\\
7.068	0.148378241763013\\
7.069	0.148387199997018\\
7.07	0.148396158103483\\
7.071	0.148405116082317\\
7.072	0.14841407393343\\
7.073	0.148423031656732\\
7.074	0.148431989252131\\
7.075	0.14844094671954\\
7.076	0.148449904058866\\
7.077	0.14845886127002\\
7.078	0.148467818352912\\
7.079	0.148476775307452\\
7.08	0.14848573213355\\
7.081	0.148494688831116\\
7.082	0.148503645400062\\
7.083	0.148512601840296\\
7.084	0.14852155815173\\
7.085	0.148530514334273\\
7.086	0.148539470387837\\
7.087	0.148548426312332\\
7.088	0.148557382107669\\
7.089	0.148566337773758\\
7.09	0.14857529331051\\
7.091	0.148584248717837\\
7.092	0.148593203995649\\
7.093	0.148602159143856\\
7.094	0.148611114162371\\
7.095	0.148620069051105\\
7.096	0.148629023809968\\
7.097	0.148637978438871\\
7.098	0.148646932937727\\
7.099	0.148655887306446\\
7.1	0.148664841544941\\
7.101	0.148673795653122\\
7.102	0.148682749630901\\
7.103	0.14869170347819\\
7.104	0.148700657194901\\
7.105	0.148709610780945\\
7.106	0.148718564236234\\
7.107	0.148727517560681\\
7.108	0.148736470754196\\
7.109	0.148745423816693\\
7.11	0.148754376748084\\
7.111	0.14876332954828\\
7.112	0.148772282217194\\
7.113	0.148781234754738\\
7.114	0.148790187160824\\
7.115	0.148799139435366\\
7.116	0.148808091578275\\
7.117	0.148817043589465\\
7.118	0.148825995468847\\
7.119	0.148834947216335\\
7.12	0.148843898831842\\
7.121	0.148852850315279\\
7.122	0.148861801666561\\
7.123	0.148870752885599\\
7.124	0.148879703972308\\
7.125	0.1488886549266\\
7.126	0.148897605748389\\
7.127	0.148906556437587\\
7.128	0.148915506994108\\
7.129	0.148924457417866\\
7.13	0.148933407708773\\
7.131	0.148942357866744\\
7.132	0.148951307891691\\
7.133	0.148960257783529\\
7.134	0.148969207542171\\
7.135	0.148978157167532\\
7.136	0.148987106659523\\
7.137	0.148996056018061\\
7.138	0.149005005243058\\
7.139	0.149013954334429\\
7.14	0.149022903292088\\
7.141	0.149031852115948\\
7.142	0.149040800805925\\
7.143	0.149049749361931\\
7.144	0.149058697783883\\
7.145	0.149067646071694\\
7.146	0.149076594225278\\
7.147	0.14908554224455\\
7.148	0.149094490129425\\
7.149	0.149103437879817\\
7.15	0.149112385495642\\
7.151	0.149121332976813\\
7.152	0.149130280323246\\
7.153	0.149139227534855\\
7.154	0.149148174611556\\
7.155	0.149157121553264\\
7.156	0.149166068359893\\
7.157	0.14917501503136\\
7.158	0.149183961567578\\
7.159	0.149192907968464\\
7.16	0.149201854233933\\
7.161	0.1492108003639\\
7.162	0.14921974635828\\
7.163	0.14922869221699\\
7.164	0.149237637939945\\
7.165	0.14924658352706\\
7.166	0.149255528978251\\
7.167	0.149264474293435\\
7.168	0.149273419472526\\
7.169	0.149282364515441\\
7.17	0.149291309422096\\
7.171	0.149300254192407\\
7.172	0.14930919882629\\
7.173	0.149318143323661\\
7.174	0.149327087684437\\
7.175	0.149336031908533\\
7.176	0.149344975995867\\
7.177	0.149353919946353\\
7.178	0.14936286375991\\
7.179	0.149371807436454\\
7.18	0.1493807509759\\
7.181	0.149389694378167\\
7.182	0.14939863764317\\
7.183	0.149407580770826\\
7.184	0.149416523761053\\
7.185	0.149425466613767\\
7.186	0.149434409328885\\
7.187	0.149443351906324\\
7.188	0.149452294346001\\
7.189	0.149461236647835\\
7.19	0.14947017881174\\
7.191	0.149479120837636\\
7.192	0.14948806272544\\
7.193	0.149497004475068\\
7.194	0.149505946086438\\
7.195	0.149514887559469\\
7.196	0.149523828894076\\
7.197	0.149532770090179\\
7.198	0.149541711147695\\
7.199	0.149550652066542\\
7.2	0.149559592846637\\
7.201	0.149568533487898\\
7.202	0.149577473990244\\
7.203	0.149586414353592\\
7.204	0.149595354577861\\
7.205	0.149604294662969\\
7.206	0.149613234608834\\
7.207	0.149622174415374\\
7.208	0.149631114082507\\
7.209	0.149640053610152\\
7.21	0.149648992998228\\
7.211	0.149657932246653\\
7.212	0.149666871355346\\
7.213	0.149675810324224\\
7.214	0.149684749153208\\
7.215	0.149693687842215\\
7.216	0.149702626391165\\
7.217	0.149711564799977\\
7.218	0.149720503068568\\
7.219	0.149729441196859\\
7.22	0.149738379184769\\
7.221	0.149747317032216\\
7.222	0.14975625473912\\
7.223	0.149765192305401\\
7.224	0.149774129730976\\
7.225	0.149783067015767\\
7.226	0.149792004159691\\
7.227	0.14980094116267\\
7.228	0.149809878024621\\
7.229	0.149818814745466\\
7.23	0.149827751325123\\
7.231	0.149836687763513\\
7.232	0.149845624060555\\
7.233	0.149854560216168\\
7.234	0.149863496230274\\
7.235	0.149872432102791\\
7.236	0.149881367833641\\
7.237	0.149890303422743\\
7.238	0.149899238870016\\
7.239	0.149908174175383\\
7.24	0.149917109338762\\
7.241	0.149926044360074\\
7.242	0.149934979239239\\
7.243	0.149943913976179\\
7.244	0.149952848570813\\
7.245	0.149961783023062\\
7.246	0.149970717332846\\
7.247	0.149979651500087\\
7.248	0.149988585524705\\
7.249	0.149997519406622\\
7.25	0.150006453145757\\
7.251	0.150015386742031\\
7.252	0.150024320195367\\
7.253	0.150033253505684\\
7.254	0.150042186672905\\
7.255	0.150051119696949\\
7.256	0.150060052577739\\
7.257	0.150068985315195\\
7.258	0.15007791790924\\
7.259	0.150086850359794\\
7.26	0.150095782666778\\
7.261	0.150104714830116\\
7.262	0.150113646849727\\
7.263	0.150122578725533\\
7.264	0.150131510457458\\
7.265	0.150140442045421\\
7.266	0.150149373489345\\
7.267	0.150158304789152\\
7.268	0.150167235944764\\
7.269	0.150176166956103\\
7.27	0.15018509782309\\
7.271	0.150194028545649\\
7.272	0.1502029591237\\
7.273	0.150211889557167\\
7.274	0.150220819845971\\
7.275	0.150229749990036\\
7.276	0.150238679989283\\
7.277	0.150247609843634\\
7.278	0.150256539553014\\
7.279	0.150265469117343\\
7.28	0.150274398536545\\
7.281	0.150283327810542\\
7.282	0.150292256939257\\
7.283	0.150301185922613\\
7.284	0.150310114760533\\
7.285	0.150319043452939\\
7.286	0.150327971999756\\
7.287	0.150336900400905\\
7.288	0.150345828656309\\
7.289	0.150354756765893\\
7.29	0.150363684729579\\
7.291	0.150372612547291\\
7.292	0.150381540218951\\
7.293	0.150390467744484\\
7.294	0.150399395123812\\
7.295	0.15040832235686\\
7.296	0.15041724944355\\
7.297	0.150426176383807\\
7.298	0.150435103177554\\
7.299	0.150444029824715\\
7.3	0.150452956325213\\
7.301	0.150461882678973\\
7.302	0.150470808885918\\
7.303	0.150479734945972\\
7.304	0.15048866085906\\
7.305	0.150497586625105\\
7.306	0.150506512244032\\
7.307	0.150515437715765\\
7.308	0.150524363040228\\
7.309	0.150533288217345\\
7.31	0.15054221324704\\
7.311	0.150551138129239\\
7.312	0.150560062863866\\
7.313	0.150568987450845\\
7.314	0.1505779118901\\
7.315	0.150586836181557\\
7.316	0.15059576032514\\
7.317	0.150604684320774\\
7.318	0.150613608168384\\
7.319	0.150622531867894\\
7.32	0.15063145541923\\
7.321	0.150640378822316\\
7.322	0.150649302077078\\
7.323	0.15065822518344\\
7.324	0.150667148141329\\
7.325	0.150676070950668\\
7.326	0.150684993611384\\
7.327	0.150693916123401\\
7.328	0.150702838486646\\
7.329	0.150711760701043\\
7.33	0.150720682766518\\
7.331	0.150729604682996\\
7.332	0.150738526450404\\
7.333	0.150747448068666\\
7.334	0.150756369537709\\
7.335	0.150765290857458\\
7.336	0.15077421202784\\
7.337	0.150783133048779\\
7.338	0.150792053920202\\
7.339	0.150800974642036\\
7.34	0.150809895214205\\
7.341	0.150818815636637\\
7.342	0.150827735909257\\
7.343	0.150836656031991\\
7.344	0.150845576004767\\
7.345	0.150854495827509\\
7.346	0.150863415500145\\
7.347	0.150872335022601\\
7.348	0.150881254394804\\
7.349	0.150890173616679\\
7.35	0.150899092688155\\
7.351	0.150908011609156\\
7.352	0.150916930379611\\
7.353	0.150925848999445\\
7.354	0.150934767468587\\
7.355	0.150943685786961\\
7.356	0.150952603954497\\
7.357	0.15096152197112\\
7.358	0.150970439836757\\
7.359	0.150979357551336\\
7.36	0.150988275114784\\
7.361	0.150997192527028\\
7.362	0.151006109787996\\
7.363	0.151015026897614\\
7.364	0.15102394385581\\
7.365	0.151032860662511\\
7.366	0.151041777317646\\
7.367	0.151050693821141\\
7.368	0.151059610172924\\
7.369	0.151068526372923\\
7.37	0.151077442421066\\
7.371	0.15108635831728\\
7.372	0.151095274061492\\
7.373	0.151104189653632\\
7.374	0.151113105093627\\
7.375	0.151122020381405\\
7.376	0.151130935516893\\
7.377	0.151139850500021\\
7.378	0.151148765330716\\
7.379	0.151157680008906\\
7.38	0.15116659453452\\
7.381	0.151175508907485\\
7.382	0.151184423127731\\
7.383	0.151193337195186\\
7.384	0.151202251109778\\
7.385	0.151211164871435\\
7.386	0.151220078480087\\
7.387	0.151228991935662\\
7.388	0.151237905238089\\
7.389	0.151246818387296\\
7.39	0.151255731383211\\
7.391	0.151264644225765\\
7.392	0.151273556914886\\
7.393	0.151282469450503\\
7.394	0.151291381832545\\
7.395	0.15130029406094\\
7.396	0.151309206135619\\
7.397	0.15131811805651\\
7.398	0.151327029823542\\
7.399	0.151335941436645\\
7.4	0.151344852895748\\
7.401	0.151353764200781\\
7.402	0.151362675351672\\
7.403	0.151371586348352\\
7.404	0.15138049719075\\
7.405	0.151389407878795\\
7.406	0.151398318412417\\
7.407	0.151407228791547\\
7.408	0.151416139016113\\
7.409	0.151425049086045\\
7.41	0.151433959001274\\
7.411	0.151442868761729\\
7.412	0.15145177836734\\
7.413	0.151460687818037\\
7.414	0.151469597113751\\
7.415	0.151478506254411\\
7.416	0.151487415239948\\
7.417	0.151496324070292\\
7.418	0.151505232745372\\
7.419	0.151514141265121\\
7.42	0.151523049629467\\
7.421	0.151531957838341\\
7.422	0.151540865891675\\
7.423	0.151549773789397\\
7.424	0.15155868153144\\
7.425	0.151567589117733\\
7.426	0.151576496548208\\
7.427	0.151585403822794\\
7.428	0.151594310941424\\
7.429	0.151603217904027\\
7.43	0.151612124710535\\
7.431	0.151621031360879\\
7.432	0.151629937854989\\
7.433	0.151638844192797\\
7.434	0.151647750374234\\
7.435	0.151656656399232\\
7.436	0.15166556226772\\
7.437	0.151674467979631\\
7.438	0.151683373534896\\
7.439	0.151692278933446\\
7.44	0.151701184175213\\
7.441	0.151710089260128\\
7.442	0.151718994188123\\
7.443	0.15172789895913\\
7.444	0.151736803573079\\
7.445	0.151745708029903\\
7.446	0.151754612329534\\
7.447	0.151763516471903\\
7.448	0.151772420456942\\
7.449	0.151781324284583\\
7.45	0.151790227954758\\
7.451	0.151799131467399\\
7.452	0.151808034822438\\
7.453	0.151816938019807\\
7.454	0.151825841059439\\
7.455	0.151834743941265\\
7.456	0.151843646665218\\
7.457	0.15185254923123\\
7.458	0.151861451639234\\
7.459	0.151870353889162\\
7.46	0.151879255980946\\
7.461	0.151888157914518\\
7.462	0.151897059689813\\
7.463	0.151905961306761\\
7.464	0.151914862765297\\
7.465	0.151923764065351\\
7.466	0.151932665206859\\
7.467	0.151941566189751\\
7.468	0.151950467013961\\
7.469	0.151959367679422\\
7.47	0.151968268186067\\
7.471	0.151977168533829\\
7.472	0.151986068722641\\
7.473	0.151994968752437\\
7.474	0.152003868623148\\
7.475	0.15201276833471\\
7.476	0.152021667887054\\
7.477	0.152030567280114\\
7.478	0.152039466513824\\
7.479	0.152048365588117\\
7.48	0.152057264502926\\
7.481	0.152066163258186\\
7.482	0.152075061853829\\
7.483	0.152083960289789\\
7.484	0.152092858566001\\
7.485	0.152101756682397\\
7.486	0.152110654638912\\
7.487	0.152119552435479\\
7.488	0.152128450072032\\
7.489	0.152137347548506\\
7.49	0.152146244864834\\
7.491	0.15215514202095\\
7.492	0.152164039016788\\
7.493	0.152172935852283\\
7.494	0.152181832527368\\
7.495	0.152190729041979\\
7.496	0.152199625396048\\
7.497	0.152208521589511\\
7.498	0.152217417622302\\
7.499	0.152226313494356\\
7.5	0.152235209205606\\
7.501	0.152244104755988\\
7.502	0.152253000145435\\
7.503	0.152261895373884\\
7.504	0.152270790441267\\
7.505	0.152279685347521\\
7.506	0.15228858009258\\
7.507	0.152297474676378\\
7.508	0.152306369098851\\
7.509	0.152315263359933\\
7.51	0.15232415745956\\
7.511	0.152333051397667\\
7.512	0.152341945174188\\
7.513	0.152350838789059\\
7.514	0.152359732242215\\
7.515	0.152368625533591\\
7.516	0.152377518663123\\
7.517	0.152386411630745\\
7.518	0.152395304436394\\
7.519	0.152404197080004\\
7.52	0.152413089561511\\
7.521	0.152421981880851\\
7.522	0.15243087403796\\
7.523	0.152439766032772\\
7.524	0.152448657865224\\
7.525	0.152457549535251\\
7.526	0.152466441042789\\
7.527	0.152475332387774\\
7.528	0.152484223570141\\
7.529	0.152493114589827\\
7.53	0.152502005446768\\
7.531	0.1525108961409\\
7.532	0.152519786672158\\
7.533	0.152528677040479\\
7.534	0.1525375672458\\
7.535	0.152546457288055\\
7.536	0.152555347167182\\
7.537	0.152564236883117\\
7.538	0.152573126435796\\
7.539	0.152582015825155\\
7.54	0.152590905051132\\
7.541	0.152599794113662\\
7.542	0.152608683012682\\
7.543	0.152617571748128\\
7.544	0.152626460319939\\
7.545	0.152635348728049\\
7.546	0.152644236972396\\
7.547	0.152653125052916\\
7.548	0.152662012969547\\
7.549	0.152670900722226\\
7.55	0.152679788310888\\
7.551	0.152688675735472\\
7.552	0.152697562995914\\
7.553	0.152706450092152\\
7.554	0.152715337024122\\
7.555	0.152724223791761\\
7.556	0.152733110395008\\
7.557	0.152741996833799\\
7.558	0.152750883108071\\
7.559	0.152759769217762\\
7.56	0.15276865516281\\
7.561	0.152777540943151\\
7.562	0.152786426558724\\
7.563	0.152795312009465\\
7.564	0.152804197295313\\
7.565	0.152813082416205\\
7.566	0.152821967372079\\
7.567	0.152830852162872\\
7.568	0.152839736788523\\
7.569	0.152848621248969\\
7.57	0.152857505544148\\
7.571	0.152866389673999\\
7.572	0.152875273638458\\
7.573	0.152884157437464\\
7.574	0.152893041070956\\
7.575	0.152901924538871\\
7.576	0.152910807841147\\
7.577	0.152919690977724\\
7.578	0.152928573948538\\
7.579	0.152937456753528\\
7.58	0.152946339392634\\
7.581	0.152955221865792\\
7.582	0.152964104172942\\
7.583	0.152972986314022\\
7.584	0.152981868288971\\
7.585	0.152990750097727\\
7.586	0.152999631740228\\
7.587	0.153008513216415\\
7.588	0.153017394526224\\
7.589	0.153026275669596\\
7.59	0.153035156646469\\
7.591	0.153044037456782\\
7.592	0.153052918100474\\
7.593	0.153061798577483\\
7.594	0.153070678887749\\
7.595	0.153079559031211\\
7.596	0.153088439007808\\
7.597	0.153097318817479\\
7.598	0.153106198460163\\
7.599	0.153115077935801\\
7.6	0.15312395724433\\
7.601	0.15313283638569\\
7.602	0.153141715359821\\
7.603	0.153150594166662\\
7.604	0.153159472806153\\
7.605	0.153168351278233\\
7.606	0.153177229582841\\
7.607	0.153186107719918\\
7.608	0.153194985689404\\
7.609	0.153203863491236\\
7.61	0.153212741125357\\
7.611	0.153221618591704\\
7.612	0.153230495890219\\
7.613	0.153239373020842\\
7.614	0.153248249983511\\
7.615	0.153257126778167\\
7.616	0.15326600340475\\
7.617	0.153274879863201\\
7.618	0.153283756153459\\
7.619	0.153292632275464\\
7.62	0.153301508229157\\
7.621	0.153310384014478\\
7.622	0.153319259631368\\
7.623	0.153328135079766\\
7.624	0.153337010359613\\
7.625	0.15334588547085\\
7.626	0.153354760413417\\
7.627	0.153363635187255\\
7.628	0.153372509792304\\
7.629	0.153381384228505\\
7.63	0.153390258495798\\
7.631	0.153399132594125\\
7.632	0.153408006523425\\
7.633	0.153416880283641\\
7.634	0.153425753874712\\
7.635	0.15343462729658\\
7.636	0.153443500549186\\
7.637	0.15345237363247\\
7.638	0.153461246546374\\
7.639	0.153470119290839\\
7.64	0.153478991865805\\
7.641	0.153487864271215\\
7.642	0.153496736507009\\
7.643	0.153505608573129\\
7.644	0.153514480469515\\
7.645	0.15352335219611\\
7.646	0.153532223752855\\
7.647	0.15354109513969\\
7.648	0.153549966356558\\
7.649	0.153558837403401\\
7.65	0.153567708280159\\
7.651	0.153576578986775\\
7.652	0.15358544952319\\
7.653	0.153594319889345\\
7.654	0.153603190085183\\
7.655	0.153612060110646\\
7.656	0.153620929965675\\
7.657	0.153629799650212\\
7.658	0.153638669164199\\
7.659	0.153647538507578\\
7.66	0.153656407680292\\
7.661	0.153665276682281\\
7.662	0.153674145513489\\
7.663	0.153683014173858\\
7.664	0.153691882663329\\
7.665	0.153700750981845\\
7.666	0.153709619129348\\
7.667	0.153718487105782\\
7.668	0.153727354911087\\
7.669	0.153736222545207\\
7.67	0.153745090008083\\
7.671	0.153753957299659\\
7.672	0.153762824419878\\
7.673	0.15377169136868\\
7.674	0.153780558146011\\
7.675	0.153789424751811\\
7.676	0.153798291186024\\
7.677	0.153807157448592\\
7.678	0.153816023539459\\
7.679	0.153824889458568\\
7.68	0.15383375520586\\
7.681	0.15384262078128\\
7.682	0.15385148618477\\
7.683	0.153860351416273\\
7.684	0.153869216475732\\
7.685	0.153878081363091\\
7.686	0.153886946078293\\
7.687	0.15389581062128\\
7.688	0.153904674991997\\
7.689	0.153913539190386\\
7.69	0.153922403216391\\
7.691	0.153931267069956\\
7.692	0.153940130751023\\
7.693	0.153948994259536\\
7.694	0.153957857595439\\
7.695	0.153966720758675\\
7.696	0.153975583749188\\
7.697	0.153984446566922\\
7.698	0.15399330921182\\
7.699	0.154002171683827\\
7.7	0.154011033982885\\
7.701	0.154019896108938\\
7.702	0.154028758061932\\
7.703	0.154037619841809\\
7.704	0.154046481448513\\
7.705	0.154055342881989\\
7.706	0.154064204142181\\
7.707	0.154073065229032\\
7.708	0.154081926142487\\
7.709	0.15409078688249\\
7.71	0.154099647448985\\
7.711	0.154108507841916\\
7.712	0.154117368061229\\
7.713	0.154126228106867\\
7.714	0.154135087978774\\
7.715	0.154143947676895\\
7.716	0.154152807201175\\
7.717	0.154161666551557\\
7.718	0.154170525727988\\
7.719	0.15417938473041\\
7.72	0.15418824355877\\
7.721	0.154197102213011\\
7.722	0.154205960693078\\
7.723	0.154214818998916\\
7.724	0.154223677130471\\
7.725	0.154232535087686\\
7.726	0.154241392870507\\
7.727	0.154250250478878\\
7.728	0.154259107912746\\
7.729	0.154267965172054\\
7.73	0.154276822256748\\
7.731	0.154285679166772\\
7.732	0.154294535902073\\
7.733	0.154303392462596\\
7.734	0.154312248848284\\
7.735	0.154321105059085\\
7.736	0.154329961094943\\
7.737	0.154338816955803\\
7.738	0.154347672641612\\
7.739	0.154356528152314\\
7.74	0.154365383487855\\
7.741	0.154374238648181\\
7.742	0.154383093633236\\
7.743	0.154391948442968\\
7.744	0.154400803077321\\
7.745	0.154409657536241\\
7.746	0.154418511819674\\
7.747	0.154427365927566\\
7.748	0.154436219859862\\
7.749	0.154445073616509\\
7.75	0.154453927197452\\
7.751	0.154462780602638\\
7.752	0.154471633832012\\
7.753	0.154480486885521\\
7.754	0.15448933976311\\
7.755	0.154498192464725\\
7.756	0.154507044990314\\
7.757	0.154515897339822\\
7.758	0.154524749513195\\
7.759	0.154533601510379\\
7.76	0.154542453331322\\
7.761	0.154551304975969\\
7.762	0.154560156444267\\
7.763	0.154569007736162\\
7.764	0.154577858851601\\
7.765	0.154586709790531\\
7.766	0.154595560552897\\
7.767	0.154604411138647\\
7.768	0.154613261547727\\
7.769	0.154622111780085\\
7.77	0.154630961835666\\
7.771	0.154639811714417\\
7.772	0.154648661416286\\
7.773	0.154657510941219\\
7.774	0.154666360289164\\
7.775	0.154675209460067\\
7.776	0.154684058453875\\
7.777	0.154692907270535\\
7.778	0.154701755909994\\
7.779	0.1547106043722\\
7.78	0.1547194526571\\
7.781	0.154728300764641\\
7.782	0.154737148694769\\
7.783	0.154745996447434\\
7.784	0.15475484402258\\
7.785	0.154763691420157\\
7.786	0.154772538640112\\
7.787	0.154781385682392\\
7.788	0.154790232546944\\
7.789	0.154799079233716\\
7.79	0.154807925742656\\
7.791	0.154816772073711\\
7.792	0.15482561822683\\
7.793	0.154834464201958\\
7.794	0.154843309999046\\
7.795	0.154852155618039\\
7.796	0.154861001058887\\
7.797	0.154869846321536\\
7.798	0.154878691405935\\
7.799	0.154887536312032\\
7.8	0.154896381039775\\
7.801	0.154905225589111\\
7.802	0.154914069959989\\
7.803	0.154922914152357\\
7.804	0.154931758166164\\
7.805	0.154940602001356\\
7.806	0.154949445657884\\
7.807	0.154958289135694\\
7.808	0.154967132434735\\
7.809	0.154975975554955\\
7.81	0.154984818496304\\
7.811	0.154993661258729\\
7.812	0.155002503842178\\
7.813	0.155011346246601\\
7.814	0.155020188471946\\
7.815	0.155029030518161\\
7.816	0.155037872385195\\
7.817	0.155046714072997\\
7.818	0.155055555581516\\
7.819	0.155064396910699\\
7.82	0.155073238060497\\
7.821	0.155082079030858\\
7.822	0.15509091982173\\
7.823	0.155099760433063\\
7.824	0.155108600864806\\
7.825	0.155117441116907\\
7.826	0.155126281189316\\
7.827	0.155135121081982\\
7.828	0.155143960794853\\
7.829	0.155152800327879\\
7.83	0.15516163968101\\
7.831	0.155170478854194\\
7.832	0.155179317847381\\
7.833	0.155188156660519\\
7.834	0.155196995293559\\
7.835	0.15520583374645\\
7.836	0.155214672019141\\
7.837	0.155223510111582\\
7.838	0.155232348023722\\
7.839	0.15524118575551\\
7.84	0.155250023306897\\
7.841	0.155258860677832\\
7.842	0.155267697868264\\
7.843	0.155276534878144\\
7.844	0.15528537170742\\
7.845	0.155294208356044\\
7.846	0.155303044823964\\
7.847	0.155311881111131\\
7.848	0.155320717217494\\
7.849	0.155329553143003\\
7.85	0.155338388887609\\
7.851	0.155347224451262\\
7.852	0.15535605983391\\
7.853	0.155364895035506\\
7.854	0.155373730055998\\
7.855	0.155382564895336\\
7.856	0.155391399553472\\
7.857	0.155400234030356\\
7.858	0.155409068325936\\
7.859	0.155417902440165\\
7.86	0.155426736372992\\
7.861	0.155435570124368\\
7.862	0.155444403694244\\
7.863	0.155453237082568\\
7.864	0.155462070289293\\
7.865	0.155470903314369\\
7.866	0.155479736157747\\
7.867	0.155488568819376\\
7.868	0.155497401299208\\
7.869	0.155506233597193\\
7.87	0.155515065713283\\
7.871	0.155523897647428\\
7.872	0.155532729399578\\
7.873	0.155541560969685\\
7.874	0.1555503923577\\
7.875	0.155559223563574\\
7.876	0.155568054587257\\
7.877	0.1555768854287\\
7.878	0.155585716087856\\
7.879	0.155594546564674\\
7.88	0.155603376859106\\
7.881	0.155612206971103\\
7.882	0.155621036900617\\
7.883	0.155629866647598\\
7.884	0.155638696211998\\
7.885	0.155647525593768\\
7.886	0.15565635479286\\
7.887	0.155665183809225\\
7.888	0.155674012642814\\
7.889	0.15568284129358\\
7.89	0.155691669761473\\
7.891	0.155700498046445\\
7.892	0.155709326148447\\
7.893	0.155718154067432\\
7.894	0.155726981803351\\
7.895	0.155735809356156\\
7.896	0.155744636725798\\
7.897	0.155753463912229\\
7.898	0.155762290915402\\
7.899	0.155771117735268\\
7.9	0.155779944371778\\
7.901	0.155788770824885\\
7.902	0.155797597094541\\
7.903	0.155806423180698\\
7.904	0.155815249083308\\
7.905	0.155824074802322\\
7.906	0.155832900337694\\
7.907	0.155841725689375\\
7.908	0.155850550857318\\
7.909	0.155859375841474\\
7.91	0.155868200641797\\
7.911	0.155877025258238\\
7.912	0.155885849690749\\
7.913	0.155894673939284\\
7.914	0.155903498003794\\
7.915	0.155912321884232\\
7.916	0.155921145580551\\
7.917	0.155929969092703\\
7.918	0.155938792420641\\
7.919	0.155947615564317\\
7.92	0.155956438523683\\
7.921	0.155965261298694\\
7.922	0.155974083889301\\
7.923	0.155982906295457\\
7.924	0.155991728517115\\
7.925	0.156000550554228\\
7.926	0.156009372406748\\
7.927	0.15601819407463\\
7.928	0.156027015557824\\
7.929	0.156035836856286\\
7.93	0.156044657969967\\
7.931	0.156053478898821\\
7.932	0.1560622996428\\
7.933	0.156071120201859\\
7.934	0.156079940575949\\
7.935	0.156088760765025\\
7.936	0.15609758076904\\
7.937	0.156106400587946\\
7.938	0.156115220221698\\
7.939	0.156124039670248\\
7.94	0.15613285893355\\
7.941	0.156141678011558\\
7.942	0.156150496904224\\
7.943	0.156159315611503\\
7.944	0.156168134133348\\
7.945	0.156176952469712\\
7.946	0.15618577062055\\
7.947	0.156194588585814\\
7.948	0.156203406365459\\
7.949	0.156212223959438\\
7.95	0.156221041367706\\
7.951	0.156229858590215\\
7.952	0.15623867562692\\
7.953	0.156247492477774\\
7.954	0.156256309142732\\
7.955	0.156265125621747\\
7.956	0.156273941914774\\
7.957	0.156282758021766\\
7.958	0.156291573942678\\
7.959	0.156300389677463\\
7.96	0.156309205226076\\
7.961	0.156318020588471\\
7.962	0.156326835764602\\
7.963	0.156335650754423\\
7.964	0.156344465557889\\
7.965	0.156353280174954\\
7.966	0.156362094605572\\
7.967	0.156370908849698\\
7.968	0.156379722907287\\
7.969	0.156388536778291\\
7.97	0.156397350462667\\
7.971	0.156406163960368\\
7.972	0.15641497727135\\
7.973	0.156423790395567\\
7.974	0.156432603332972\\
7.975	0.156441416083522\\
7.976	0.156450228647171\\
7.977	0.156459041023873\\
7.978	0.156467853213584\\
7.979	0.156476665216258\\
7.98	0.15648547703185\\
7.981	0.156494288660315\\
7.982	0.156503100101608\\
7.983	0.156511911355683\\
7.984	0.156520722422497\\
7.985	0.156529533302003\\
7.986	0.156538343994157\\
7.987	0.156547154498914\\
7.988	0.15655596481623\\
7.989	0.156564774946058\\
7.99	0.156573584888356\\
7.991	0.156582394643077\\
7.992	0.156591204210177\\
7.993	0.156600013589612\\
7.994	0.156608822781336\\
7.995	0.156617631785306\\
7.996	0.156626440601476\\
7.997	0.156635249229803\\
7.998	0.156644057670241\\
7.999	0.156652865922746\\
8	0.156661673987274\\
8.001	0.15667048186378\\
};
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
8.001	0.15667048186378\\
8.002	0.15667928955222\\
8.003	0.156688097052549\\
8.004	0.156696904364724\\
8.005	0.1567057114887\\
8.006	0.156714518424433\\
8.007	0.156723325171878\\
8.008	0.156732131730992\\
8.009	0.156740938101731\\
8.01	0.156749744284049\\
8.011	0.156758550277904\\
8.012	0.156767356083252\\
8.013	0.156776161700047\\
8.014	0.156784967128247\\
8.015	0.156793772367807\\
8.016	0.156802577418684\\
8.017	0.156811382280834\\
8.018	0.156820186954213\\
8.019	0.156828991438777\\
8.02	0.156837795734482\\
8.021	0.156846599841285\\
8.022	0.156855403759143\\
8.023	0.15686420748801\\
8.024	0.156873011027845\\
8.025	0.156881814378603\\
8.026	0.156890617540241\\
8.027	0.156899420512715\\
8.028	0.156908223295982\\
8.029	0.156917025889999\\
8.03	0.156925828294722\\
8.031	0.156934630510107\\
8.032	0.156943432536112\\
8.033	0.156952234372694\\
8.034	0.156961036019808\\
8.035	0.156969837477412\\
8.036	0.156978638745462\\
8.037	0.156987439823916\\
8.038	0.156996240712731\\
8.039	0.157005041411862\\
8.04	0.157013841921268\\
8.041	0.157022642240905\\
8.042	0.15703144237073\\
8.043	0.157040242310701\\
8.044	0.157049042060774\\
8.045	0.157057841620907\\
8.046	0.157066640991056\\
8.047	0.15707544017118\\
8.048	0.157084239161234\\
8.049	0.157093037961177\\
8.05	0.157101836570966\\
8.051	0.157110634990558\\
8.052	0.157119433219911\\
8.053	0.157128231258981\\
8.054	0.157137029107727\\
8.055	0.157145826766106\\
8.056	0.157154624234075\\
8.057	0.157163421511592\\
8.058	0.157172218598614\\
8.059	0.1571810154951\\
8.06	0.157189812201006\\
8.061	0.157198608716291\\
8.062	0.157207405040912\\
8.063	0.157216201174827\\
8.064	0.157224997117994\\
8.065	0.15723379287037\\
8.066	0.157242588431914\\
8.067	0.157251383802583\\
8.068	0.157260178982335\\
8.069	0.157268973971128\\
8.07	0.15727776876892\\
8.071	0.15728656337567\\
8.072	0.157295357791335\\
8.073	0.157304152015873\\
8.074	0.157312946049243\\
8.075	0.157321739891402\\
8.076	0.157330533542309\\
8.077	0.157339327001922\\
8.078	0.157348120270199\\
8.079	0.157356913347099\\
8.08	0.15736570623258\\
8.081	0.1573744989266\\
8.082	0.157383291429118\\
8.083	0.157392083740091\\
8.084	0.15740087585948\\
8.085	0.157409667787241\\
8.086	0.157418459523334\\
8.087	0.157427251067717\\
8.088	0.157436042420349\\
8.089	0.157444833581188\\
8.09	0.157453624550193\\
8.091	0.157462415327323\\
8.092	0.157471205912536\\
8.093	0.157479996305792\\
8.094	0.157488786507049\\
8.095	0.157497576516265\\
8.096	0.1575063663334\\
8.097	0.157515155958412\\
8.098	0.157523945391262\\
8.099	0.157532734631906\\
8.1	0.157541523680305\\
8.101	0.157550312536418\\
8.102	0.157559101200203\\
8.103	0.157567889671619\\
8.104	0.157576677950627\\
8.105	0.157585466037184\\
8.106	0.15759425393125\\
8.107	0.157603041632785\\
8.108	0.157611829141747\\
8.109	0.157620616458097\\
8.11	0.157629403581792\\
8.111	0.157638190512793\\
8.112	0.157646977251059\\
8.113	0.157655763796549\\
8.114	0.157664550149223\\
8.115	0.157673336309041\\
8.116	0.157682122275961\\
8.117	0.157690908049944\\
8.118	0.157699693630948\\
8.119	0.157708479018934\\
8.12	0.157717264213862\\
8.121	0.15772604921569\\
8.122	0.157734834024379\\
8.123	0.157743618639888\\
8.124	0.157752403062178\\
8.125	0.157761187291207\\
8.126	0.157769971326937\\
8.127	0.157778755169326\\
8.128	0.157787538818334\\
8.129	0.157796322273922\\
8.13	0.15780510553605\\
8.131	0.157813888604677\\
8.132	0.157822671479764\\
8.133	0.157831454161271\\
8.134	0.157840236649157\\
8.135	0.157849018943383\\
8.136	0.157857801043909\\
8.137	0.157866582950696\\
8.138	0.157875364663703\\
8.139	0.157884146182891\\
8.14	0.15789292750822\\
8.141	0.15790170863965\\
8.142	0.157910489577142\\
8.143	0.157919270320656\\
8.144	0.157928050870153\\
8.145	0.157936831225593\\
8.146	0.157945611386937\\
8.147	0.157954391354144\\
8.148	0.157963171127176\\
8.149	0.157971950705994\\
8.15	0.157980730090557\\
8.151	0.157989509280827\\
8.152	0.157998288276763\\
8.153	0.158007067078328\\
8.154	0.158015845685482\\
8.155	0.158024624098185\\
8.156	0.158033402316398\\
8.157	0.158042180340082\\
8.158	0.158050958169198\\
8.159	0.158059735803707\\
8.16	0.15806851324357\\
8.161	0.158077290488748\\
8.162	0.158086067539201\\
8.163	0.158094844394891\\
8.164	0.158103621055779\\
8.165	0.158112397521827\\
8.166	0.158121173792994\\
8.167	0.158129949869242\\
8.168	0.158138725750533\\
8.169	0.158147501436828\\
8.17	0.158156276928088\\
8.171	0.158165052224273\\
8.172	0.158173827325347\\
8.173	0.158182602231269\\
8.174	0.158191376942002\\
8.175	0.158200151457506\\
8.176	0.158208925777744\\
8.177	0.158217699902676\\
8.178	0.158226473832264\\
8.179	0.15823524756647\\
8.18	0.158244021105255\\
8.181	0.158252794448582\\
8.182	0.15826156759641\\
8.183	0.158270340548703\\
8.184	0.158279113305421\\
8.185	0.158287885866528\\
8.186	0.158296658231983\\
8.187	0.15830543040175\\
8.188	0.158314202375789\\
8.189	0.158322974154064\\
8.19	0.158331745736535\\
8.191	0.158340517123165\\
8.192	0.158349288313915\\
8.193	0.158358059308748\\
8.194	0.158366830107625\\
8.195	0.15837560071051\\
8.196	0.158384371117362\\
8.197	0.158393141328146\\
8.198	0.158401911342822\\
8.199	0.158410681161353\\
8.2	0.158419450783702\\
8.201	0.15842822020983\\
8.202	0.1584369894397\\
8.203	0.158445758473274\\
8.204	0.158454527310514\\
8.205	0.158463295951383\\
8.206	0.158472064395843\\
8.207	0.158480832643856\\
8.208	0.158489600695386\\
8.209	0.158498368550394\\
8.21	0.158507136208842\\
8.211	0.158515903670694\\
8.212	0.158524670935913\\
8.213	0.158533438004459\\
8.214	0.158542204876297\\
8.215	0.158550971551389\\
8.216	0.158559738029698\\
8.217	0.158568504311185\\
8.218	0.158577270395815\\
8.219	0.15858603628355\\
8.22	0.158594801974352\\
8.221	0.158603567468185\\
8.222	0.158612332765011\\
8.223	0.158621097864793\\
8.224	0.158629862767495\\
8.225	0.158638627473079\\
8.226	0.158647391981507\\
8.227	0.158656156292744\\
8.228	0.158664920406753\\
8.229	0.158673684323495\\
8.23	0.158682448042935\\
8.231	0.158691211565035\\
8.232	0.158699974889759\\
8.233	0.158708738017071\\
8.234	0.158717500946932\\
8.235	0.158726263679307\\
8.236	0.158735026214158\\
8.237	0.15874378855145\\
8.238	0.158752550691145\\
8.239	0.158761312633207\\
8.24	0.158770074377599\\
8.241	0.158778835924285\\
8.242	0.158787597273228\\
8.243	0.158796358424391\\
8.244	0.158805119377739\\
8.245	0.158813880133235\\
8.246	0.158822640690842\\
8.247	0.158831401050523\\
8.248	0.158840161212244\\
8.249	0.158848921175967\\
8.25	0.158857680941656\\
8.251	0.158866440509275\\
8.252	0.158875199878787\\
8.253	0.158883959050157\\
8.254	0.158892718023348\\
8.255	0.158901476798325\\
8.256	0.15891023537505\\
8.257	0.158918993753488\\
8.258	0.158927751933603\\
8.259	0.158936509915359\\
8.26	0.15894526769872\\
8.261	0.158954025283649\\
8.262	0.158962782670112\\
8.263	0.158971539858072\\
8.264	0.158980296847493\\
8.265	0.15898905363834\\
8.266	0.158997810230576\\
8.267	0.159006566624166\\
8.268	0.159015322819074\\
8.269	0.159024078815265\\
8.27	0.159032834612702\\
8.271	0.15904159021135\\
8.272	0.159050345611174\\
8.273	0.159059100812138\\
8.274	0.159067855814205\\
8.275	0.159076610617342\\
8.276	0.159085365221511\\
8.277	0.159094119626679\\
8.278	0.159102873832808\\
8.279	0.159111627839865\\
8.28	0.159120381647813\\
8.281	0.159129135256617\\
8.282	0.159137888666242\\
8.283	0.159146641876652\\
8.284	0.159155394887812\\
8.285	0.159164147699688\\
8.286	0.159172900312243\\
8.287	0.159181652725443\\
8.288	0.159190404939252\\
8.289	0.159199156953635\\
8.29	0.159207908768557\\
8.291	0.159216660383984\\
8.292	0.159225411799879\\
8.293	0.159234163016209\\
8.294	0.159242914032938\\
8.295	0.15925166485003\\
8.296	0.159260415467452\\
8.297	0.159269165885168\\
8.298	0.159277916103144\\
8.299	0.159286666121344\\
8.3	0.159295415939734\\
8.301	0.159304165558279\\
8.302	0.159312914976944\\
8.303	0.159321664195694\\
8.304	0.159330413214496\\
8.305	0.159339162033313\\
8.306	0.159347910652113\\
8.307	0.159356659070859\\
8.308	0.159365407289517\\
8.309	0.159374155308053\\
8.31	0.159382903126433\\
8.311	0.159391650744621\\
8.312	0.159400398162583\\
8.313	0.159409145380286\\
8.314	0.159417892397693\\
8.315	0.159426639214773\\
8.316	0.159435385831488\\
8.317	0.159444132247806\\
8.318	0.159452878463693\\
8.319	0.159461624479113\\
8.32	0.159470370294033\\
8.321	0.159479115908418\\
8.322	0.159487861322235\\
8.323	0.159496606535449\\
8.324	0.159505351548025\\
8.325	0.159514096359931\\
8.326	0.159522840971132\\
8.327	0.159531585381593\\
8.328	0.159540329591281\\
8.329	0.159549073600162\\
8.33	0.159557817408202\\
8.331	0.159566561015367\\
8.332	0.159575304421623\\
8.333	0.159584047626936\\
8.334	0.159592790631273\\
8.335	0.159601533434599\\
8.336	0.159610276036881\\
8.337	0.159619018438086\\
8.338	0.159627760638178\\
8.339	0.159636502637125\\
8.34	0.159645244434893\\
8.341	0.159653986031449\\
8.342	0.159662727426758\\
8.343	0.159671468620787\\
8.344	0.159680209613504\\
8.345	0.159688950404873\\
8.346	0.159697690994861\\
8.347	0.159706431383436\\
8.348	0.159715171570564\\
8.349	0.15972391155621\\
8.35	0.159732651340343\\
8.351	0.159741390922928\\
8.352	0.159750130303933\\
8.353	0.159758869483323\\
8.354	0.159767608461066\\
8.355	0.159776347237129\\
8.356	0.159785085811478\\
8.357	0.159793824184079\\
8.358	0.159802562354901\\
8.359	0.159811300323909\\
8.36	0.159820038091071\\
8.361	0.159828775656353\\
8.362	0.159837513019723\\
8.363	0.159846250181147\\
8.364	0.159854987140593\\
8.365	0.159863723898027\\
8.366	0.159872460453417\\
8.367	0.15988119680673\\
8.368	0.159889932957932\\
8.369	0.159898668906992\\
8.37	0.159907404653875\\
8.371	0.15991614019855\\
8.372	0.159924875540983\\
8.373	0.159933610681142\\
8.374	0.159942345618994\\
8.375	0.159951080354507\\
8.376	0.159959814887647\\
8.377	0.159968549218383\\
8.378	0.159977283346681\\
8.379	0.159986017272508\\
8.38	0.159994750995834\\
8.381	0.160003484516624\\
8.382	0.160012217834846\\
8.383	0.160020950950469\\
8.384	0.160029683863458\\
8.385	0.160038416573783\\
8.386	0.160047149081411\\
8.387	0.160055881386308\\
8.388	0.160064613488444\\
8.389	0.160073345387786\\
8.39	0.1600820770843\\
8.391	0.160090808577956\\
8.392	0.160099539868721\\
8.393	0.160108270956563\\
8.394	0.160117001841449\\
8.395	0.160125732523347\\
8.396	0.160134463002226\\
8.397	0.160143193278053\\
8.398	0.160151923350797\\
8.399	0.160160653220424\\
8.4	0.160169382886904\\
8.401	0.160178112350204\\
8.402	0.160186841610291\\
8.403	0.160195570667136\\
8.404	0.160204299520704\\
8.405	0.160213028170965\\
8.406	0.160221756617887\\
8.407	0.160230484861438\\
8.408	0.160239212901586\\
8.409	0.160247940738299\\
8.41	0.160256668371545\\
8.411	0.160265395801294\\
8.412	0.160274123027513\\
8.413	0.16028285005017\\
8.414	0.160291576869235\\
8.415	0.160300303484674\\
8.416	0.160309029896458\\
8.417	0.160317756104553\\
8.418	0.160326482108929\\
8.419	0.160335207909555\\
8.42	0.160343933506398\\
8.421	0.160352658899428\\
8.422	0.160361384088612\\
8.423	0.16037010907392\\
8.424	0.16037883385532\\
8.425	0.160387558432781\\
8.426	0.160396282806272\\
8.427	0.160405006975761\\
8.428	0.160413730941216\\
8.429	0.160422454702608\\
8.43	0.160431178259904\\
8.431	0.160439901613073\\
8.432	0.160448624762085\\
8.433	0.160457347706908\\
8.434	0.160466070447511\\
8.435	0.160474792983863\\
8.436	0.160483515315933\\
8.437	0.16049223744369\\
8.438	0.160500959367103\\
8.439	0.16050968108614\\
8.44	0.160518402600772\\
8.441	0.160527123910967\\
8.442	0.160535845016694\\
8.443	0.160544565917923\\
8.444	0.160553286614623\\
8.445	0.160562007106762\\
8.446	0.16057072739431\\
8.447	0.160579447477236\\
8.448	0.160588167355511\\
8.449	0.160596887029101\\
8.45	0.160605606497979\\
8.451	0.160614325762111\\
8.452	0.160623044821469\\
8.453	0.160631763676021\\
8.454	0.160640482325736\\
8.455	0.160649200770586\\
8.456	0.160657919010537\\
8.457	0.160666637045561\\
8.458	0.160675354875627\\
8.459	0.160684072500704\\
8.46	0.160692789920762\\
8.461	0.160701507135771\\
8.462	0.1607102241457\\
8.463	0.160718940950519\\
8.464	0.160727657550197\\
8.465	0.160736373944705\\
8.466	0.160745090134012\\
8.467	0.160753806118087\\
8.468	0.160762521896902\\
8.469	0.160771237470425\\
8.47	0.160779952838626\\
8.471	0.160788668001475\\
8.472	0.160797382958942\\
8.473	0.160806097710998\\
8.474	0.160814812257611\\
8.475	0.160823526598753\\
8.476	0.160832240734392\\
8.477	0.1608409546645\\
8.478	0.160849668389045\\
8.479	0.160858381907999\\
8.48	0.160867095221331\\
8.481	0.160875808329012\\
8.482	0.160884521231011\\
8.483	0.160893233927298\\
8.484	0.160901946417845\\
8.485	0.160910658702621\\
8.486	0.160919370781597\\
8.487	0.160928082654742\\
8.488	0.160936794322028\\
8.489	0.160945505783423\\
8.49	0.1609542170389\\
8.491	0.160962928088428\\
8.492	0.160971638931977\\
8.493	0.160980349569519\\
8.494	0.160989060001023\\
8.495	0.160997770226461\\
8.496	0.161006480245801\\
8.497	0.161015190059016\\
8.498	0.161023899666076\\
8.499	0.161032609066951\\
8.5	0.161041318261611\\
8.501	0.161050027250029\\
8.502	0.161058736032173\\
8.503	0.161067444608016\\
8.504	0.161076152977527\\
8.505	0.161084861140678\\
8.506	0.161093569097438\\
8.507	0.16110227684778\\
8.508	0.161110984391674\\
8.509	0.16111969172909\\
8.51	0.16112839886\\
8.511	0.161137105784374\\
8.512	0.161145812502183\\
8.513	0.161154519013399\\
8.514	0.161163225317992\\
8.515	0.161171931415934\\
8.516	0.161180637307195\\
8.517	0.161189342991746\\
8.518	0.161198048469559\\
8.519	0.161206753740604\\
8.52	0.161215458804853\\
8.521	0.161224163662277\\
8.522	0.161232868312847\\
8.523	0.161241572756534\\
8.524	0.161250276993309\\
8.525	0.161258981023145\\
8.526	0.161267684846011\\
8.527	0.161276388461879\\
8.528	0.161285091870721\\
8.529	0.161293795072509\\
8.53	0.161302498067212\\
8.531	0.161311200854803\\
8.532	0.161319903435254\\
8.533	0.161328605808535\\
8.534	0.161337307974618\\
8.535	0.161346009933475\\
8.536	0.161354711685077\\
8.537	0.161363413229396\\
8.538	0.161372114566403\\
8.539	0.16138081569607\\
8.54	0.161389516618369\\
8.541	0.16139821733327\\
8.542	0.161406917840747\\
8.543	0.16141561814077\\
8.544	0.161424318233311\\
8.545	0.161433018118342\\
8.546	0.161441717795835\\
8.547	0.161450417265762\\
8.548	0.161459116528094\\
8.549	0.161467815582804\\
8.55	0.161476514429862\\
8.551	0.161485213069242\\
8.552	0.161493911500914\\
8.553	0.161502609724852\\
8.554	0.161511307741026\\
8.555	0.16152000554941\\
8.556	0.161528703149974\\
8.557	0.161537400542691\\
8.558	0.161546097727533\\
8.559	0.161554794704473\\
8.56	0.161563491473481\\
8.561	0.161572188034531\\
8.562	0.161580884387595\\
8.563	0.161589580532644\\
8.564	0.161598276469651\\
8.565	0.161606972198588\\
8.566	0.161615667719428\\
8.567	0.161624363032143\\
8.568	0.161633058136705\\
8.569	0.161641753033086\\
8.57	0.161650447721259\\
8.571	0.161659142201196\\
8.572	0.161667836472869\\
8.573	0.161676530536252\\
8.574	0.161685224391316\\
8.575	0.161693918038034\\
8.576	0.161702611476379\\
8.577	0.161711304706322\\
8.578	0.161719997727837\\
8.579	0.161728690540897\\
8.58	0.161737383145473\\
8.581	0.161746075541538\\
8.582	0.161754767729065\\
8.583	0.161763459708027\\
8.584	0.161772151478397\\
8.585	0.161780843040146\\
8.586	0.161789534393249\\
8.587	0.161798225537677\\
8.588	0.161806916473403\\
8.589	0.161815607200401\\
8.59	0.161824297718643\\
8.591	0.161832988028102\\
8.592	0.161841678128751\\
8.593	0.161850368020562\\
8.594	0.16185905770351\\
8.595	0.161867747177566\\
8.596	0.161876436442703\\
8.597	0.161885125498896\\
8.598	0.161893814346116\\
8.599	0.161902502984337\\
8.6	0.161911191413532\\
8.601	0.161919879633673\\
8.602	0.161928567644735\\
8.603	0.16193725544669\\
8.604	0.161945943039512\\
8.605	0.161954630423173\\
8.606	0.161963317597648\\
8.607	0.161972004562908\\
8.608	0.161980691318928\\
8.609	0.16198937786568\\
8.61	0.161998064203139\\
8.611	0.162006750331277\\
8.612	0.162015436250067\\
8.613	0.162024121959484\\
8.614	0.1620328074595\\
8.615	0.16204149275009\\
8.616	0.162050177831226\\
8.617	0.162058862702882\\
8.618	0.162067547365031\\
8.619	0.162076231817647\\
8.62	0.162084916060704\\
8.621	0.162093600094175\\
8.622	0.162102283918033\\
8.623	0.162110967532253\\
8.624	0.162119650936808\\
8.625	0.162128334131672\\
8.626	0.162137017116818\\
8.627	0.16214569989222\\
8.628	0.162154382457852\\
8.629	0.162163064813688\\
8.63	0.162171746959701\\
8.631	0.162180428895866\\
8.632	0.162189110622155\\
8.633	0.162197792138543\\
8.634	0.162206473445005\\
8.635	0.162215154541512\\
8.636	0.162223835428041\\
8.637	0.162232516104564\\
8.638	0.162241196571056\\
8.639	0.16224987682749\\
8.64	0.162258556873841\\
8.641	0.162267236710083\\
8.642	0.162275916336189\\
8.643	0.162284595752135\\
8.644	0.162293274957893\\
8.645	0.162301953953438\\
8.646	0.162310632738745\\
8.647	0.162319311313787\\
8.648	0.162327989678538\\
8.649	0.162336667832974\\
8.65	0.162345345777068\\
8.651	0.162354023510794\\
8.652	0.162362701034126\\
8.653	0.16237137834704\\
8.654	0.16238005544951\\
8.655	0.162388732341509\\
8.656	0.162397409023012\\
8.657	0.162406085493994\\
8.658	0.162414761754428\\
8.659	0.162423437804291\\
8.66	0.162432113643555\\
8.661	0.162440789272196\\
8.662	0.162449464690187\\
8.663	0.162458139897505\\
8.664	0.162466814894122\\
8.665	0.162475489680014\\
8.666	0.162484164255156\\
8.667	0.162492838619521\\
8.668	0.162501512773086\\
8.669	0.162510186715823\\
8.67	0.162518860447709\\
8.671	0.162527533968717\\
8.672	0.162536207278823\\
8.673	0.162544880378002\\
8.674	0.162553553266228\\
8.675	0.162562225943475\\
8.676	0.16257089840972\\
8.677	0.162579570664936\\
8.678	0.162588242709099\\
8.679	0.162596914542183\\
8.68	0.162605586164164\\
8.681	0.162614257575016\\
8.682	0.162622928774715\\
8.683	0.162631599763235\\
8.684	0.162640270540551\\
8.685	0.162648941106639\\
8.686	0.162657611461474\\
8.687	0.16266628160503\\
8.688	0.162674951537284\\
8.689	0.162683621258209\\
8.69	0.162692290767781\\
8.691	0.162700960065976\\
8.692	0.162709629152768\\
8.693	0.162718298028133\\
8.694	0.162726966692046\\
8.695	0.162735635144482\\
8.696	0.162744303385417\\
8.697	0.162752971414826\\
8.698	0.162761639232684\\
8.699	0.162770306838966\\
8.7	0.162778974233649\\
8.701	0.162787641416707\\
8.702	0.162796308388116\\
8.703	0.162804975147851\\
8.704	0.162813641695888\\
8.705	0.162822308032203\\
8.706	0.16283097415677\\
8.707	0.162839640069566\\
8.708	0.162848305770565\\
8.709	0.162856971259745\\
8.71	0.162865636537079\\
8.711	0.162874301602544\\
8.712	0.162882966456115\\
8.713	0.162891631097769\\
8.714	0.162900295527481\\
8.715	0.162908959745226\\
8.716	0.16291762375098\\
8.717	0.16292628754472\\
8.718	0.16293495112642\\
8.719	0.162943614496057\\
8.72	0.162952277653606\\
8.721	0.162960940599044\\
8.722	0.162969603332346\\
8.723	0.162978265853488\\
8.724	0.162986928162446\\
8.725	0.162995590259196\\
8.726	0.163004252143715\\
8.727	0.163012913815977\\
8.728	0.163021575275959\\
8.729	0.163030236523637\\
8.73	0.163038897558987\\
8.731	0.163047558381985\\
8.732	0.163056218992608\\
8.733	0.163064879390831\\
8.734	0.16307353957663\\
8.735	0.163082199549982\\
8.736	0.163090859310863\\
8.737	0.163099518859249\\
8.738	0.163108178195116\\
8.739	0.16311683731844\\
8.74	0.163125496229199\\
8.741	0.163134154927367\\
8.742	0.163142813412922\\
8.743	0.163151471685839\\
8.744	0.163160129746096\\
8.745	0.163168787593668\\
8.746	0.163177445228532\\
8.747	0.163186102650665\\
8.748	0.163194759860042\\
8.749	0.16320341685664\\
8.75	0.163212073640436\\
8.751	0.163220730211406\\
8.752	0.163229386569527\\
8.753	0.163238042714775\\
8.754	0.163246698647127\\
8.755	0.16325535436656\\
8.756	0.16326400987305\\
8.757	0.163272665166573\\
8.758	0.163281320247107\\
8.759	0.163289975114628\\
8.76	0.163298629769112\\
8.761	0.163307284210537\\
8.762	0.163315938438879\\
8.763	0.163324592454116\\
8.764	0.163333246256223\\
8.765	0.163341899845178\\
8.766	0.163350553220957\\
8.767	0.163359206383537\\
8.768	0.163367859332896\\
8.769	0.16337651206901\\
8.77	0.163385164591855\\
8.771	0.16339381690141\\
8.772	0.16340246899765\\
8.773	0.163411120880554\\
8.774	0.163419772550097\\
8.775	0.163428424006257\\
8.776	0.163437075249011\\
8.777	0.163445726278336\\
8.778	0.16345437709421\\
8.779	0.163463027696608\\
8.78	0.163471678085509\\
8.781	0.163480328260889\\
8.782	0.163488978222726\\
8.783	0.163497627970997\\
8.784	0.163506277505679\\
8.785	0.163514926826749\\
8.786	0.163523575934185\\
8.787	0.163532224827963\\
8.788	0.163540873508062\\
8.789	0.163549521974458\\
8.79	0.163558170227129\\
8.791	0.163566818266052\\
8.792	0.163575466091205\\
8.793	0.163584113702565\\
8.794	0.163592761100109\\
8.795	0.163601408283815\\
8.796	0.16361005525366\\
8.797	0.163618702009622\\
8.798	0.163627348551678\\
8.799	0.163635994879806\\
8.8	0.163644640993984\\
8.801	0.163653286894188\\
8.802	0.163661932580397\\
8.803	0.163670578052589\\
8.804	0.16367922331074\\
8.805	0.163687868354828\\
8.806	0.163696513184832\\
8.807	0.163705157800728\\
8.808	0.163713802202495\\
8.809	0.163722446390111\\
8.81	0.163731090363552\\
8.811	0.163739734122797\\
8.812	0.163748377667824\\
8.813	0.16375702099861\\
8.814	0.163765664115134\\
8.815	0.163774307017373\\
8.816	0.163782949705304\\
8.817	0.163791592178907\\
8.818	0.163800234438159\\
8.819	0.163808876483037\\
8.82	0.16381751831352\\
8.821	0.163826159929587\\
8.822	0.163834801331213\\
8.823	0.163843442518379\\
8.824	0.163852083491062\\
8.825	0.163860724249239\\
8.826	0.16386936479289\\
8.827	0.163878005121991\\
8.828	0.163886645236522\\
8.829	0.163895285136461\\
8.83	0.163903924821785\\
8.831	0.163912564292473\\
8.832	0.163921203548503\\
8.833	0.163929842589853\\
8.834	0.163938481416501\\
8.835	0.163947120028427\\
8.836	0.163955758425607\\
8.837	0.163964396608021\\
8.838	0.163973034575647\\
8.839	0.163981672328462\\
8.84	0.163990309866447\\
8.841	0.163998947189578\\
8.842	0.164007584297834\\
8.843	0.164016221191194\\
8.844	0.164024857869636\\
8.845	0.164033494333139\\
8.846	0.164042130581682\\
8.847	0.164050766615241\\
8.848	0.164059402433797\\
8.849	0.164068038037328\\
8.85	0.164076673425813\\
8.851	0.164085308599229\\
8.852	0.164093943557555\\
8.853	0.164102578300771\\
8.854	0.164111212828856\\
8.855	0.164119847141786\\
8.856	0.164128481239542\\
8.857	0.164137115122102\\
8.858	0.164145748789444\\
8.859	0.164154382241548\\
8.86	0.164163015478393\\
8.861	0.164171648499956\\
8.862	0.164180281306218\\
8.863	0.164188913897156\\
8.864	0.16419754627275\\
8.865	0.164206178432978\\
8.866	0.16421481037782\\
8.867	0.164223442107254\\
8.868	0.16423207362126\\
8.869	0.164240704919816\\
8.87	0.1642493360029\\
8.871	0.164257966870494\\
8.872	0.164266597522574\\
8.873	0.164275227959121\\
8.874	0.164283858180113\\
8.875	0.16429248818553\\
8.876	0.16430111797535\\
8.877	0.164309747549553\\
8.878	0.164318376908118\\
8.879	0.164327006051023\\
8.88	0.164335634978249\\
8.881	0.164344263689775\\
8.882	0.164352892185579\\
8.883	0.16436152046564\\
8.884	0.164370148529939\\
8.885	0.164378776378455\\
8.886	0.164387404011166\\
8.887	0.164396031428052\\
8.888	0.164404658629092\\
8.889	0.164413285614266\\
8.89	0.164421912383553\\
8.891	0.164430538936933\\
8.892	0.164439165274385\\
8.893	0.164447791395888\\
8.894	0.164456417301422\\
8.895	0.164465042990966\\
8.896	0.1644736684645\\
8.897	0.164482293722003\\
8.898	0.164490918763456\\
8.899	0.164499543588836\\
8.9	0.164508168198125\\
8.901	0.164516792591301\\
8.902	0.164525416768345\\
8.903	0.164534040729235\\
8.904	0.164542664473952\\
8.905	0.164551288002475\\
8.906	0.164559911314784\\
8.907	0.164568534410859\\
8.908	0.164577157290679\\
8.909	0.164585779954224\\
8.91	0.164594402401474\\
8.911	0.164603024632409\\
8.912	0.164611646647008\\
8.913	0.164620268445251\\
8.914	0.164628890027119\\
8.915	0.16463751139259\\
8.916	0.164646132541646\\
8.917	0.164654753474265\\
8.918	0.164663374190429\\
8.919	0.164671994690115\\
8.92	0.164680614973306\\
8.921	0.16468923503998\\
8.922	0.164697854890118\\
8.923	0.1647064745237\\
8.924	0.164715093940705\\
8.925	0.164723713141115\\
8.926	0.164732332124908\\
8.927	0.164740950892065\\
8.928	0.164749569442566\\
8.929	0.164758187776392\\
8.93	0.164766805893522\\
8.931	0.164775423793936\\
8.932	0.164784041477616\\
8.933	0.16479265894454\\
8.934	0.16480127619469\\
8.935	0.164809893228045\\
8.936	0.164818510044587\\
8.937	0.164827126644294\\
8.938	0.164835743027147\\
8.939	0.164844359193128\\
8.94	0.164852975142215\\
8.941	0.16486159087439\\
8.942	0.164870206389633\\
8.943	0.164878821687924\\
8.944	0.164887436769244\\
8.945	0.164896051633573\\
8.946	0.164904666280892\\
8.947	0.164913280711181\\
8.948	0.16492189492442\\
8.949	0.164930508920591\\
8.95	0.164939122699673\\
8.951	0.164947736261647\\
8.952	0.164956349606495\\
8.953	0.164964962734196\\
8.954	0.164973575644731\\
8.955	0.16498218833808\\
8.956	0.164990800814225\\
8.957	0.164999413073146\\
8.958	0.165008025114824\\
8.959	0.165016636939239\\
8.96	0.165025248546372\\
8.961	0.165033859936205\\
8.962	0.165042471108717\\
8.963	0.165051082063889\\
8.964	0.165059692801703\\
8.965	0.165068303322139\\
8.966	0.165076913625178\\
8.967	0.165085523710801\\
8.968	0.165094133578988\\
8.969	0.165102743229721\\
8.97	0.165111352662981\\
8.971	0.165119961878748\\
8.972	0.165128570877004\\
8.973	0.165137179657729\\
8.974	0.165145788220904\\
8.975	0.165154396566511\\
8.976	0.165163004694531\\
8.977	0.165171612604944\\
8.978	0.165180220297731\\
8.979	0.165188827772875\\
8.98	0.165197435030355\\
8.981	0.165206042070153\\
8.982	0.16521464889225\\
8.983	0.165223255496627\\
8.984	0.165231861883266\\
8.985	0.165240468052147\\
8.986	0.165249074003252\\
8.987	0.165257679736563\\
8.988	0.16526628525206\\
8.989	0.165274890549724\\
8.99	0.165283495629537\\
8.991	0.165292100491481\\
8.992	0.165300705135536\\
8.993	0.165309309561684\\
8.994	0.165317913769906\\
8.995	0.165326517760184\\
8.996	0.165335121532499\\
8.997	0.165343725086832\\
8.998	0.165352328423165\\
8.999	0.16536093154148\\
9	0.165369534441758\\
9.001	0.16537813712398\\
9.002	0.165386739588128\\
9.003	0.165395341834183\\
9.004	0.165403943862128\\
9.005	0.165412545671943\\
9.006	0.16542114726361\\
9.007	0.165429748637111\\
9.008	0.165438349792427\\
9.009	0.16544695072954\\
9.01	0.165455551448432\\
9.011	0.165464151949084\\
9.012	0.165472752231479\\
9.013	0.165481352295597\\
9.014	0.165489952141421\\
9.015	0.165498551768932\\
9.016	0.165507151178111\\
9.017	0.165515750368942\\
9.018	0.165524349341406\\
9.019	0.165532948095484\\
9.02	0.165541546631158\\
9.021	0.165550144948411\\
9.022	0.165558743047223\\
9.023	0.165567340927578\\
9.024	0.165575938589456\\
9.025	0.16558453603284\\
9.026	0.165593133257712\\
9.027	0.165601730264054\\
9.028	0.165610327051847\\
9.029	0.165618923621075\\
9.03	0.165627519971718\\
9.031	0.165636116103758\\
9.032	0.165644712017179\\
9.033	0.165653307711962\\
9.034	0.165661903188088\\
9.035	0.165670498445541\\
9.036	0.165679093484302\\
9.037	0.165687688304354\\
9.038	0.165696282905678\\
9.039	0.165704877288257\\
9.04	0.165713471452074\\
9.041	0.165722065397109\\
9.042	0.165730659123346\\
9.043	0.165739252630766\\
9.044	0.165747845919353\\
9.045	0.165756438989088\\
9.046	0.165765031839954\\
9.047	0.165773624471932\\
9.048	0.165782216885006\\
9.049	0.165790809079158\\
9.05	0.165799401054369\\
9.051	0.165807992810624\\
9.052	0.165816584347903\\
9.053	0.165825175666189\\
9.054	0.165833766765465\\
9.055	0.165842357645714\\
9.056	0.165850948306917\\
9.057	0.165859538749057\\
9.058	0.165868128972118\\
9.059	0.16587671897608\\
9.06	0.165885308760928\\
9.061	0.165893898326643\\
9.062	0.165902487673208\\
9.063	0.165911076800605\\
9.064	0.165919665708819\\
9.065	0.16592825439783\\
9.066	0.165936842867621\\
9.067	0.165945431118177\\
9.068	0.165954019149478\\
9.069	0.165962606961508\\
9.07	0.165971194554249\\
9.071	0.165979781927685\\
9.072	0.165988369081798\\
9.073	0.16599695601657\\
9.074	0.166005542731985\\
9.075	0.166014129228026\\
9.076	0.166022715504675\\
9.077	0.166031301561915\\
9.078	0.166039887399729\\
9.079	0.166048473018101\\
9.08	0.166057058417012\\
9.081	0.166065643596446\\
9.082	0.166074228556385\\
9.083	0.166082813296813\\
9.084	0.166091397817714\\
9.085	0.166099982119068\\
9.086	0.166108566200861\\
9.087	0.166117150063074\\
9.088	0.166125733705691\\
9.089	0.166134317128695\\
9.09	0.166142900332069\\
9.091	0.166151483315796\\
9.092	0.166160066079859\\
9.093	0.166168648624242\\
9.094	0.166177230948927\\
9.095	0.166185813053898\\
9.096	0.166194394939137\\
9.097	0.166202976604629\\
9.098	0.166211558050356\\
9.099	0.166220139276302\\
9.1	0.166228720282449\\
9.101	0.166237301068782\\
9.102	0.166245881635283\\
9.103	0.166254461981936\\
9.104	0.166263042108723\\
9.105	0.166271622015629\\
9.106	0.166280201702637\\
9.107	0.16628878116973\\
9.108	0.166297360416892\\
9.109	0.166305939444106\\
9.11	0.166314518251355\\
9.111	0.166323096838623\\
9.112	0.166331675205893\\
9.113	0.166340253353149\\
9.114	0.166348831280374\\
9.115	0.166357408987552\\
9.116	0.166365986474667\\
9.117	0.166374563741701\\
9.118	0.166383140788639\\
9.119	0.166391717615464\\
9.12	0.16640029422216\\
9.121	0.16640887060871\\
9.122	0.166417446775098\\
9.123	0.166426022721307\\
9.124	0.166434598447322\\
9.125	0.166443173953126\\
9.126	0.166451749238702\\
9.127	0.166460324304035\\
9.128	0.166468899149108\\
9.129	0.166477473773905\\
9.13	0.16648604817841\\
9.131	0.166494622362606\\
9.132	0.166503196326478\\
9.133	0.166511770070008\\
9.134	0.166520343593182\\
9.135	0.166528916895982\\
9.136	0.166537489978393\\
9.137	0.166546062840399\\
9.138	0.166554635481983\\
9.139	0.16656320790313\\
9.14	0.166571780103823\\
9.141	0.166580352084046\\
9.142	0.166588923843783\\
9.143	0.166597495383019\\
9.144	0.166606066701737\\
9.145	0.166614637799922\\
9.146	0.166623208677557\\
9.147	0.166631779334626\\
9.148	0.166640349771114\\
9.149	0.166648919987005\\
9.15	0.166657489982282\\
9.151	0.166666059756931\\
9.152	0.166674629310934\\
9.153	0.166683198644276\\
9.154	0.166691767756942\\
9.155	0.166700336648915\\
9.156	0.166708905320181\\
9.157	0.166717473770722\\
9.158	0.166726042000523\\
9.159	0.166734610009569\\
9.16	0.166743177797844\\
9.161	0.166751745365331\\
9.162	0.166760312712016\\
9.163	0.166768879837883\\
9.164	0.166777446742916\\
9.165	0.1667860134271\\
9.166	0.166794579890418\\
9.167	0.166803146132855\\
9.168	0.166811712154396\\
9.169	0.166820277955025\\
9.17	0.166828843534727\\
9.171	0.166837408893486\\
9.172	0.166845974031285\\
9.173	0.166854538948111\\
9.174	0.166863103643948\\
9.175	0.166871668118779\\
9.176	0.16688023237259\\
9.177	0.166888796405365\\
9.178	0.166897360217088\\
9.179	0.166905923807745\\
9.18	0.16691448717732\\
9.181	0.166923050325797\\
9.182	0.166931613253161\\
9.183	0.166940175959397\\
9.184	0.166948738444489\\
9.185	0.166957300708423\\
9.186	0.166965862751182\\
9.187	0.166974424572752\\
9.188	0.166982986173118\\
9.189	0.166991547552263\\
9.19	0.167000108710174\\
9.191	0.167008669646833\\
9.192	0.167017230362228\\
9.193	0.167025790856341\\
9.194	0.167034351129159\\
9.195	0.167042911180666\\
9.196	0.167051471010846\\
9.197	0.167060030619685\\
9.198	0.167068590007168\\
9.199	0.16707714917328\\
9.2	0.167085708118005\\
9.201	0.167094266841328\\
9.202	0.167102825343235\\
9.203	0.16711138362371\\
9.204	0.167119941682738\\
9.205	0.167128499520305\\
9.206	0.167137057136395\\
9.207	0.167145614530994\\
9.208	0.167154171704086\\
9.209	0.167162728655657\\
9.21	0.167171285385692\\
9.211	0.167179841894176\\
9.212	0.167188398181093\\
9.213	0.16719695424643\\
9.214	0.16720551009017\\
9.215	0.167214065712301\\
9.216	0.167222621112806\\
9.217	0.16723117629167\\
9.218	0.16723973124888\\
9.219	0.167248285984421\\
9.22	0.167256840498276\\
9.221	0.167265394790433\\
9.222	0.167273948860876\\
9.223	0.16728250270959\\
9.224	0.167291056336561\\
9.225	0.167299609741774\\
9.226	0.167308162925215\\
9.227	0.167316715886868\\
9.228	0.16732526862672\\
9.229	0.167333821144755\\
9.23	0.16734237344096\\
9.231	0.167350925515318\\
9.232	0.167359477367817\\
9.233	0.167368028998441\\
9.234	0.167376580407176\\
9.235	0.167385131594008\\
9.236	0.167393682558921\\
9.237	0.167402233301901\\
9.238	0.167410783822935\\
9.239	0.167419334122007\\
9.24	0.167427884199103\\
9.241	0.167436434054209\\
9.242	0.16744498368731\\
9.243	0.167453533098392\\
9.244	0.167462082287441\\
9.245	0.167470631254442\\
9.246	0.16747917999938\\
9.247	0.167487728522242\\
9.248	0.167496276823014\\
9.249	0.16750482490168\\
9.25	0.167513372758228\\
9.251	0.167521920392641\\
9.252	0.167530467804907\\
9.253	0.167539014995011\\
9.254	0.167547561962939\\
9.255	0.167556108708676\\
9.256	0.167564655232209\\
9.257	0.167573201533523\\
9.258	0.167581747612604\\
9.259	0.167590293469438\\
9.26	0.167598839104011\\
9.261	0.167607384516309\\
9.262	0.167615929706318\\
9.263	0.167624474674023\\
9.264	0.167633019419411\\
9.265	0.167641563942468\\
9.266	0.167650108243179\\
9.267	0.167658652321531\\
9.268	0.167667196177509\\
9.269	0.1676757398111\\
9.27	0.167684283222289\\
9.271	0.167692826411064\\
9.272	0.167701369377409\\
9.273	0.167709912121311\\
9.274	0.167718454642756\\
9.275	0.16772699694173\\
9.276	0.167735539018219\\
9.277	0.16774408087221\\
9.278	0.167752622503689\\
9.279	0.167761163912641\\
9.28	0.167769705099053\\
9.281	0.167778246062911\\
9.282	0.167786786804202\\
9.283	0.167795327322911\\
9.284	0.167803867619026\\
9.285	0.167812407692531\\
9.286	0.167820947543414\\
9.287	0.167829487171661\\
9.288	0.167838026577258\\
9.289	0.167846565760191\\
9.29	0.167855104720448\\
9.291	0.167863643458013\\
9.292	0.167872181972874\\
9.293	0.167880720265017\\
9.294	0.167889258334428\\
9.295	0.167897796181094\\
9.296	0.167906333805002\\
9.297	0.167914871206137\\
9.298	0.167923408384486\\
9.299	0.167931945340036\\
9.3	0.167940482072774\\
9.301	0.167949018582685\\
9.302	0.167957554869756\\
9.303	0.167966090933974\\
9.304	0.167974626775325\\
9.305	0.167983162393796\\
9.306	0.167991697789374\\
9.307	0.168000232962045\\
9.308	0.168008767911796\\
9.309	0.168017302638613\\
9.31	0.168025837142484\\
9.311	0.168034371423394\\
9.312	0.16804290548133\\
9.313	0.16805143931628\\
9.314	0.168059972928229\\
9.315	0.168068506317166\\
9.316	0.168077039483075\\
9.317	0.168085572425945\\
9.318	0.168094105145761\\
9.319	0.168102637642512\\
9.32	0.168111169916182\\
9.321	0.16811970196676\\
9.322	0.168128233794232\\
9.323	0.168136765398586\\
9.324	0.168145296779807\\
9.325	0.168153827937883\\
9.326	0.1681623588728\\
9.327	0.168170889584546\\
9.328	0.168179420073108\\
9.329	0.168187950338472\\
9.33	0.168196480380625\\
9.331	0.168205010199555\\
9.332	0.168213539795248\\
9.333	0.168222069167692\\
9.334	0.168230598316873\\
9.335	0.168239127242778\\
9.336	0.168247655945395\\
9.337	0.16825618442471\\
9.338	0.168264712680711\\
9.339	0.168273240713385\\
9.34	0.168281768522719\\
9.341	0.168290296108699\\
9.342	0.168298823471314\\
9.343	0.168307350610549\\
9.344	0.168315877526394\\
9.345	0.168324404218833\\
9.346	0.168332930687856\\
9.347	0.168341456933448\\
9.348	0.168349982955598\\
9.349	0.168358508754292\\
9.35	0.168367034329517\\
9.351	0.168375559681262\\
9.352	0.168384084809513\\
9.353	0.168392609714257\\
9.354	0.168401134395483\\
9.355	0.168409658853176\\
9.356	0.168418183087325\\
9.357	0.168426707097917\\
9.358	0.168435230884939\\
9.359	0.168443754448379\\
9.36	0.168452277788224\\
9.361	0.168460800904461\\
9.362	0.168469323797079\\
9.363	0.168477846466063\\
9.364	0.168486368911403\\
9.365	0.168494891133084\\
9.366	0.168503413131096\\
9.367	0.168511934905424\\
9.368	0.168520456456058\\
9.369	0.168528977782984\\
9.37	0.168537498886189\\
9.371	0.168546019765663\\
9.372	0.168554540421391\\
9.373	0.168563060853362\\
9.374	0.168571581061562\\
9.375	0.168580101045981\\
9.376	0.168588620806605\\
9.377	0.168597140343423\\
9.378	0.168605659656421\\
9.379	0.168614178745587\\
9.38	0.16862269761091\\
9.381	0.168631216252377\\
9.382	0.168639734669975\\
9.383	0.168648252863692\\
9.384	0.168656770833517\\
9.385	0.168665288579436\\
9.386	0.168673806101438\\
9.387	0.168682323399511\\
9.388	0.168690840473641\\
9.389	0.168699357323818\\
9.39	0.168707873950028\\
9.391	0.16871639035226\\
9.392	0.168724906530502\\
9.393	0.168733422484741\\
9.394	0.168741938214966\\
9.395	0.168750453721164\\
9.396	0.168758969003323\\
9.397	0.168767484061431\\
9.398	0.168775998895476\\
9.399	0.168784513505447\\
9.4	0.16879302789133\\
9.401	0.168801542053114\\
9.402	0.168810055990788\\
9.403	0.168818569704338\\
9.404	0.168827083193754\\
9.405	0.168835596459022\\
9.406	0.168844109500132\\
9.407	0.168852622317072\\
9.408	0.168861134909828\\
9.409	0.16886964727839\\
9.41	0.168878159422746\\
9.411	0.168886671342883\\
9.412	0.168895183038791\\
9.413	0.168903694510456\\
9.414	0.168912205757868\\
9.415	0.168920716781014\\
9.416	0.168929227579882\\
9.417	0.168937738154462\\
9.418	0.168946248504741\\
9.419	0.168954758630707\\
9.42	0.168963268532349\\
9.421	0.168971778209654\\
9.422	0.168980287662612\\
9.423	0.16898879689121\\
9.424	0.168997305895437\\
9.425	0.169005814675281\\
9.426	0.169014323230731\\
9.427	0.169022831561775\\
9.428	0.1690313396684\\
9.429	0.169039847550597\\
9.43	0.169048355208352\\
9.431	0.169056862641655\\
9.432	0.169065369850494\\
9.433	0.169073876834857\\
9.434	0.169082383594733\\
9.435	0.16909089013011\\
9.436	0.169099396440977\\
9.437	0.169107902527322\\
9.438	0.169116408389134\\
9.439	0.169124914026402\\
9.44	0.169133419439113\\
9.441	0.169141924627256\\
9.442	0.169150429590821\\
9.443	0.169158934329795\\
9.444	0.169167438844167\\
9.445	0.169175943133926\\
9.446	0.16918444719906\\
9.447	0.169192951039559\\
9.448	0.16920145465541\\
9.449	0.169209958046602\\
9.45	0.169218461213125\\
9.451	0.169226964154966\\
9.452	0.169235466872115\\
9.453	0.16924396936456\\
9.454	0.16925247163229\\
9.455	0.169260973675294\\
9.456	0.16926947549356\\
9.457	0.169277977087077\\
9.458	0.169286478455834\\
9.459	0.16929497959982\\
9.46	0.169303480519024\\
9.461	0.169311981213434\\
9.462	0.16932048168304\\
9.463	0.16932898192783\\
9.464	0.169337481947792\\
9.465	0.169345981742917\\
9.466	0.169354481313193\\
9.467	0.169362980658608\\
9.468	0.169371479779152\\
9.469	0.169379978674814\\
9.47	0.169388477345582\\
9.471	0.169396975791446\\
9.472	0.169405474012395\\
9.473	0.169413972008417\\
9.474	0.169422469779502\\
9.475	0.169430967325638\\
9.476	0.169439464646815\\
9.477	0.169447961743021\\
9.478	0.169456458614247\\
9.479	0.16946495526048\\
9.48	0.16947345168171\\
9.481	0.169481947877926\\
9.482	0.169490443849118\\
9.483	0.169498939595273\\
9.484	0.169507435116383\\
9.485	0.169515930412434\\
9.486	0.169524425483418\\
9.487	0.169532920329322\\
9.488	0.169541414950137\\
9.489	0.169549909345851\\
9.49	0.169558403516454\\
9.491	0.169566897461934\\
9.492	0.169575391182282\\
9.493	0.169583884677486\\
9.494	0.169592377947536\\
9.495	0.169600870992421\\
9.496	0.16960936381213\\
9.497	0.169617856406653\\
9.498	0.169626348775978\\
9.499	0.169634840920096\\
9.5	0.169643332838996\\
9.501	0.169651824532667\\
9.502	0.169660316001098\\
9.503	0.169668807244279\\
9.504	0.169677298262199\\
9.505	0.169685789054848\\
9.506	0.169694279622215\\
9.507	0.169702769964289\\
9.508	0.169711260081061\\
9.509	0.169719749972519\\
9.51	0.169728239638653\\
9.511	0.169736729079453\\
9.512	0.169745218294908\\
9.513	0.169753707285008\\
9.514	0.169762196049741\\
9.515	0.169770684589099\\
9.516	0.169779172903069\\
9.517	0.169787660991643\\
9.518	0.169796148854809\\
9.519	0.169804636492557\\
9.52	0.169813123904877\\
9.521	0.169821611091759\\
9.522	0.169830098053191\\
9.523	0.169838584789164\\
9.524	0.169847071299668\\
9.525	0.169855557584692\\
9.526	0.169864043644225\\
9.527	0.169872529478258\\
9.528	0.16988101508678\\
9.529	0.169889500469782\\
9.53	0.169897985627252\\
9.531	0.16990647055918\\
9.532	0.169914955265557\\
9.533	0.169923439746373\\
9.534	0.169931924001616\\
9.535	0.169940408031277\\
9.536	0.169948891835345\\
9.537	0.169957375413811\\
9.538	0.169965858766665\\
9.539	0.169974341893895\\
9.54	0.169982824795493\\
9.541	0.169991307471448\\
9.542	0.16999978992175\\
9.543	0.170008272146389\\
9.544	0.170016754145354\\
9.545	0.170025235918636\\
9.546	0.170033717466225\\
9.547	0.170042198788111\\
9.548	0.170050679884284\\
9.549	0.170059160754733\\
9.55	0.170067641399449\\
9.551	0.170076121818422\\
9.552	0.170084602011642\\
9.553	0.170093081979099\\
9.554	0.170101561720783\\
9.555	0.170110041236684\\
9.556	0.170118520526792\\
9.557	0.170126999591097\\
9.558	0.17013547842959\\
9.559	0.170143957042261\\
9.56	0.170152435429099\\
9.561	0.170160913590095\\
9.562	0.170169391525239\\
9.563	0.170177869234522\\
9.564	0.170186346717933\\
9.565	0.170194823975462\\
9.566	0.170203301007101\\
9.567	0.170211777812839\\
9.568	0.170220254392666\\
9.569	0.170228730746573\\
9.57	0.17023720687455\\
9.571	0.170245682776587\\
9.572	0.170254158452675\\
9.573	0.170262633902804\\
9.574	0.170271109126964\\
9.575	0.170279584125145\\
9.576	0.170288058897339\\
9.577	0.170296533443534\\
9.578	0.170305007763723\\
9.579	0.170313481857895\\
9.58	0.17032195572604\\
9.581	0.170330429368149\\
9.582	0.170338902784212\\
9.583	0.170347375974221\\
9.584	0.170355848938164\\
9.585	0.170364321676034\\
9.586	0.170372794187819\\
9.587	0.170381266473511\\
9.588	0.170389738533101\\
9.589	0.170398210366578\\
9.59	0.170406681973934\\
9.591	0.170415153355159\\
9.592	0.170423624510243\\
9.593	0.170432095439176\\
9.594	0.170440566141951\\
9.595	0.170449036618557\\
9.596	0.170457506868984\\
9.597	0.170465976893224\\
9.598	0.170474446691267\\
9.599	0.170482916263104\\
9.6	0.170491385608725\\
9.601	0.170499854728122\\
9.602	0.170508323621284\\
9.603	0.170516792288202\\
9.604	0.170525260728868\\
9.605	0.170533728943271\\
9.606	0.170542196931403\\
9.607	0.170550664693255\\
9.608	0.170559132228816\\
9.609	0.170567599538079\\
9.61	0.170576066621033\\
9.611	0.17058453347767\\
9.612	0.17059300010798\\
9.613	0.170601466511955\\
9.614	0.170609932689584\\
9.615	0.170618398640859\\
9.616	0.170626864365771\\
9.617	0.17063532986431\\
9.618	0.170643795136468\\
9.619	0.170652260182235\\
9.62	0.170660725001603\\
9.621	0.170669189594562\\
9.622	0.170677653961103\\
9.623	0.170686118101217\\
9.624	0.170694582014895\\
9.625	0.170703045702128\\
9.626	0.170711509162907\\
9.627	0.170719972397223\\
9.628	0.170728435405068\\
9.629	0.170736898186431\\
9.63	0.170745360741304\\
9.631	0.170753823069679\\
9.632	0.170762285171546\\
9.633	0.170770747046896\\
9.634	0.170779208695721\\
9.635	0.170787670118011\\
9.636	0.170796131313757\\
9.637	0.170804592282952\\
9.638	0.170813053025585\\
9.639	0.170821513541648\\
9.64	0.170829973831132\\
9.641	0.170838433894029\\
9.642	0.170846893730329\\
9.643	0.170855353340024\\
9.644	0.170863812723105\\
9.645	0.170872271879563\\
9.646	0.17088073080939\\
9.647	0.170889189512576\\
9.648	0.170897647989113\\
9.649	0.170906106238992\\
9.65	0.170914564262205\\
9.651	0.170923022058742\\
9.652	0.170931479628595\\
9.653	0.170939936971756\\
9.654	0.170948394088216\\
9.655	0.170956850977965\\
9.656	0.170965307640996\\
9.657	0.1709737640773\\
9.658	0.170982220286868\\
9.659	0.170990676269691\\
9.66	0.170999132025762\\
9.661	0.17100758755507\\
9.662	0.171016042857609\\
9.663	0.171024497933369\\
9.664	0.171032952782341\\
9.665	0.171041407404518\\
9.666	0.17104986179989\\
9.667	0.17105831596845\\
9.668	0.171066769910188\\
9.669	0.171075223625096\\
9.67	0.171083677113166\\
9.671	0.171092130374389\\
9.672	0.171100583408757\\
9.673	0.171109036216261\\
9.674	0.171117488796893\\
9.675	0.171125941150644\\
9.676	0.171134393277507\\
9.677	0.171142845177472\\
9.678	0.171151296850532\\
9.679	0.171159748296677\\
9.68	0.171168199515901\\
9.681	0.171176650508193\\
9.682	0.171185101273546\\
9.683	0.171193551811952\\
9.684	0.171202002123402\\
9.685	0.171210452207889\\
9.686	0.171218902065402\\
9.687	0.171227351695936\\
9.688	0.17123580109948\\
9.689	0.171244250276028\\
9.69	0.17125269922557\\
9.691	0.171261147948099\\
9.692	0.171269596443606\\
9.693	0.171278044712083\\
9.694	0.171286492753522\\
9.695	0.171294940567914\\
9.696	0.171303388155252\\
9.697	0.171311835515528\\
9.698	0.171320282648733\\
9.699	0.171328729554859\\
9.7	0.171337176233898\\
9.701	0.171345622685842\\
9.702	0.171354068910682\\
9.703	0.171362514908412\\
9.704	0.171370960679022\\
9.705	0.171379406222504\\
9.706	0.171387851538852\\
9.707	0.171396296628056\\
9.708	0.171404741490108\\
9.709	0.171413186125001\\
9.71	0.171421630532726\\
9.711	0.171430074713276\\
9.712	0.171438518666642\\
9.713	0.171446962392817\\
9.714	0.171455405891793\\
9.715	0.171463849163561\\
9.716	0.171472292208114\\
9.717	0.171480735025444\\
9.718	0.171489177615543\\
9.719	0.171497619978403\\
9.72	0.171506062114016\\
9.721	0.171514504022374\\
9.722	0.17152294570347\\
9.723	0.171531387157295\\
9.724	0.171539828383842\\
9.725	0.171548269383103\\
9.726	0.17155671015507\\
9.727	0.171565150699736\\
9.728	0.171573591017092\\
9.729	0.171582031107131\\
9.73	0.171590470969844\\
9.731	0.171598910605225\\
9.732	0.171607350013266\\
9.733	0.171615789193958\\
9.734	0.171624228147295\\
9.735	0.171632666873267\\
9.736	0.171641105371869\\
9.737	0.171649543643091\\
9.738	0.171657981686927\\
9.739	0.171666419503368\\
9.74	0.171674857092407\\
9.741	0.171683294454037\\
9.742	0.171691731588249\\
9.743	0.171700168495036\\
9.744	0.171708605174391\\
9.745	0.171717041626306\\
9.746	0.171725477850773\\
9.747	0.171733913847785\\
9.748	0.171742349617334\\
9.749	0.171750785159413\\
9.75	0.171759220474014\\
9.751	0.17176765556113\\
9.752	0.171776090420752\\
9.753	0.171784525052874\\
9.754	0.171792959457489\\
9.755	0.171801393634588\\
9.756	0.171809827584164\\
9.757	0.17181826130621\\
9.758	0.171826694800718\\
9.759	0.171835128067681\\
9.76	0.171843561107091\\
9.761	0.171851993918942\\
9.762	0.171860426503225\\
9.763	0.171868858859933\\
9.764	0.171877290989059\\
9.765	0.171885722890596\\
9.766	0.171894154564535\\
9.767	0.171902586010871\\
9.768	0.171911017229595\\
9.769	0.1719194482207\\
9.77	0.171927878984179\\
9.771	0.171936309520024\\
9.772	0.171944739828229\\
9.773	0.171953169908786\\
9.774	0.171961599761687\\
9.775	0.171970029386926\\
9.776	0.171978458784496\\
9.777	0.171986887954388\\
9.778	0.171995316896596\\
9.779	0.172003745611113\\
9.78	0.172012174097931\\
9.781	0.172020602357043\\
9.782	0.172029030388443\\
9.783	0.172037458192122\\
9.784	0.172045885768074\\
9.785	0.172054313116291\\
9.786	0.172062740236767\\
9.787	0.172071167129495\\
9.788	0.172079593794467\\
9.789	0.172088020231676\\
9.79	0.172096446441114\\
9.791	0.172104872422776\\
9.792	0.172113298176654\\
9.793	0.172121723702741\\
9.794	0.17213014900103\\
9.795	0.172138574071514\\
9.796	0.172146998914185\\
9.797	0.172155423529037\\
9.798	0.172163847916063\\
9.799	0.172172272075256\\
9.8	0.172180696006609\\
9.801	0.172189119710115\\
9.802	0.172197543185767\\
9.803	0.172205966433557\\
9.804	0.17221438945348\\
9.805	0.172222812245528\\
9.806	0.172231234809695\\
9.807	0.172239657145973\\
9.808	0.172248079254355\\
9.809	0.172256501134835\\
9.81	0.172264922787406\\
9.811	0.172273344212061\\
9.812	0.172281765408792\\
9.813	0.172290186377595\\
9.814	0.17229860711846\\
9.815	0.172307027631382\\
9.816	0.172315447916355\\
9.817	0.17232386797337\\
9.818	0.172332287802421\\
9.819	0.172340707403503\\
9.82	0.172349126776607\\
9.821	0.172357545921727\\
9.822	0.172365964838856\\
9.823	0.172374383527988\\
9.824	0.172382801989116\\
9.825	0.172391220222233\\
9.826	0.172399638227333\\
9.827	0.172408056004408\\
9.828	0.172416473553453\\
9.829	0.172424890874461\\
9.83	0.172433307967424\\
9.831	0.172441724832336\\
9.832	0.172450141469192\\
9.833	0.172458557877983\\
9.834	0.172466974058704\\
9.835	0.172475390011347\\
9.836	0.172483805735907\\
9.837	0.172492221232377\\
9.838	0.17250063650075\\
9.839	0.17250905154102\\
9.84	0.172517466353179\\
9.841	0.172525880937223\\
9.842	0.172534295293143\\
9.843	0.172542709420934\\
9.844	0.172551123320589\\
9.845	0.172559536992102\\
9.846	0.172567950435466\\
9.847	0.172576363650675\\
9.848	0.172584776637722\\
9.849	0.1725931893966\\
9.85	0.172601601927304\\
9.851	0.172610014229827\\
9.852	0.172618426304163\\
9.853	0.172626838150305\\
9.854	0.172635249768247\\
9.855	0.172643661157982\\
9.856	0.172652072319504\\
9.857	0.172660483252807\\
9.858	0.172668893957885\\
9.859	0.17267730443473\\
9.86	0.172685714683337\\
9.861	0.1726941247037\\
9.862	0.172702534495812\\
9.863	0.172710944059667\\
9.864	0.172719353395258\\
9.865	0.17272776250258\\
9.866	0.172736171381625\\
9.867	0.172744580032389\\
9.868	0.172752988454864\\
9.869	0.172761396649045\\
9.87	0.172769804614925\\
9.871	0.172778212352498\\
9.872	0.172786619861757\\
9.873	0.172795027142698\\
9.874	0.172803434195312\\
9.875	0.172811841019596\\
9.876	0.172820247615541\\
9.877	0.172828653983142\\
9.878	0.172837060122393\\
9.879	0.172845466033288\\
9.88	0.172853871715821\\
9.881	0.172862277169985\\
9.882	0.172870682395775\\
9.883	0.172879087393184\\
9.884	0.172887492162206\\
9.885	0.172895896702836\\
9.886	0.172904301015067\\
9.887	0.172912705098893\\
9.888	0.172921108954309\\
9.889	0.172929512581308\\
9.89	0.172937915979884\\
9.891	0.172946319150031\\
9.892	0.172954722091744\\
9.893	0.172963124805016\\
9.894	0.172971527289841\\
9.895	0.172979929546214\\
9.896	0.172988331574128\\
9.897	0.172996733373577\\
9.898	0.173005134944557\\
9.899	0.173013536287059\\
9.9	0.17302193740108\\
9.901	0.173030338286613\\
9.902	0.173038738943652\\
9.903	0.173047139372191\\
9.904	0.173055539572224\\
9.905	0.173063939543746\\
9.906	0.17307233928675\\
9.907	0.173080738801232\\
9.908	0.173089138087184\\
9.909	0.173097537144602\\
9.91	0.173105935973479\\
9.911	0.17311433457381\\
9.912	0.173122732945589\\
9.913	0.17313113108881\\
9.914	0.173139529003467\\
9.915	0.173147926689555\\
9.916	0.173156324147068\\
9.917	0.173164721376\\
9.918	0.173173118376346\\
9.919	0.173181515148099\\
9.92	0.173189911691255\\
9.921	0.173198308005807\\
9.922	0.17320670409175\\
9.923	0.173215099949078\\
9.924	0.173223495577786\\
9.925	0.173231890977867\\
9.926	0.173240286149317\\
9.927	0.173248681092129\\
9.928	0.173257075806299\\
9.929	0.17326547029182\\
9.93	0.173273864548686\\
9.931	0.173282258576893\\
9.932	0.173290652376435\\
9.933	0.173299045947305\\
9.934	0.1733074392895\\
9.935	0.173315832403012\\
9.936	0.173324225287837\\
9.937	0.173332617943969\\
9.938	0.173341010371403\\
9.939	0.173349402570132\\
9.94	0.173357794540153\\
9.941	0.173366186281458\\
9.942	0.173374577794043\\
9.943	0.173382969077902\\
9.944	0.17339136013303\\
9.945	0.173399750959421\\
9.946	0.17340814155707\\
9.947	0.173416531925972\\
9.948	0.173424922066121\\
9.949	0.173433311977511\\
9.95	0.173441701660138\\
9.951	0.173450091113995\\
9.952	0.173458480339079\\
9.953	0.173466869335382\\
9.954	0.173475258102901\\
9.955	0.173483646641628\\
9.956	0.173492034951561\\
9.957	0.173500423032692\\
9.958	0.173508810885017\\
9.959	0.17351719850853\\
9.96	0.173525585903226\\
9.961	0.1735339730691\\
9.962	0.173542360006147\\
9.963	0.173550746714361\\
9.964	0.173559133193737\\
9.965	0.173567519444269\\
9.966	0.173575905465954\\
9.967	0.173584291258784\\
9.968	0.173592676822757\\
9.969	0.173601062157865\\
9.97	0.173609447264103\\
9.971	0.173617832141468\\
9.972	0.173626216789953\\
9.973	0.173634601209553\\
9.974	0.173642985400264\\
9.975	0.17365136936208\\
9.976	0.173659753094995\\
9.977	0.173668136599006\\
9.978	0.173676519874106\\
9.979	0.173684902920291\\
9.98	0.173693285737556\\
9.981	0.173701668325895\\
9.982	0.173710050685303\\
9.983	0.173718432815776\\
9.984	0.173726814717309\\
9.985	0.173735196389895\\
9.986	0.173743577833531\\
9.987	0.173751959048212\\
9.988	0.173760340033931\\
9.989	0.173768720790685\\
9.99	0.173777101318469\\
9.991	0.173785481617276\\
9.992	0.173793861687104\\
9.993	0.173802241527945\\
9.994	0.173810621139796\\
9.995	0.173819000522652\\
9.996	0.173827379676508\\
9.997	0.173835758601358\\
9.998	0.173844137297198\\
9.999	0.173852515764023\\
10	0.173860894001828\\
};
\addlegendentry{Analytical}

%\addplot [color=black, draw=none, mark=square, mark options={solid, black}]
\addplot [only marks, line width =1pt, mark size=1.2pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.001	0.194674047599887\\
0.101	0.17219556513854\\
%0.201	0.159217058323713\\
%0.301	0.146807736527959\\
%0.401	0.139312994645972\\
0.501	0.131846502895418\\
%0.601	0.127779298633683\\
%0.701	0.122816941563481\\
%0.801	0.125202848714843\\
%0.901	0.116954178291236\\
1.001	0.115726315576494\\
%1.101	0.116986293046279\\
%1.201	0.111213960052248\\
%1.301	0.112325188604512\\
%1.401	0.109888138603248\\
%1.501	0.110172848954859\\
%1.601	0.11015699170459\\
%1.701	0.109536715174998\\
%1.801	0.110066344014914\\
%1.901	0.108432238072121\\
2.001	0.110537123573226\\
%2.101	0.111501312298356\\
%2.201	0.109180477033274\\
%2.301	0.111518756693398\\
%2.401	0.112210302901957\\
%2.501	0.111947566380838\\
%2.601	0.11188204359574\\
%2.701	0.114047221115127\\
%2.801	0.112490819578236\\
%2.901	0.112995009796464\\
3.001	0.11504614616273\\
%3.101	0.115400938010805\\
%3.201	0.114372443245222\\
%3.301	0.116167054743824\\
%3.401	0.118079177699051\\
%3.501	0.116732025209617\\
%3.601	0.117727459807141\\
%3.701	0.118991169781476\\
%3.801	0.11939168590575\\
%3.901	0.119179882516202\\
4.001	0.120937375003372\\
%4.101	0.122520711456508\\
%4.201	0.12401883006153\\
%4.301	0.126934587621603\\
%4.401	0.126627396028076\\
%4.501	0.125775753051587\\
%4.601	0.12668105078563\\
%4.701	0.127655628156173\\
%4.801	0.127060822989032\\
%4.901	0.131275974889093\\
5.001	0.128920019951116\\
%5.101	0.132121538571464\\
%5.201	0.130651469868037\\
%5.301	0.134551557678501\\
%5.401	0.131462648769484\\
%5.501	0.132459013498824\\
%5.601	0.135763743028509\\
%5.701	0.134445051609157\\
%5.801	0.136795903767255\\
%5.901	0.139492340018404\\
6.001	0.138917070602736\\
%6.101	0.138930830052873\\
%6.201	0.141728223152474\\
%6.301	0.142902731512048\\
%6.401	0.142727060373333\\
%6.501	0.145346009719616\\
%6.601	0.145651616115006\\
%6.701	0.148437427896631\\
%6.801	0.145283628121629\\
%6.901	0.147588071166663\\
7.001	0.146544484628932\\
%7.101	0.149149388314595\\
%7.201	0.14951262841811\\
%7.301	0.150263878998077\\
%7.401	0.150293442164671\\
%7.501	0.154954274592112\\
%7.601	0.151544494239756\\
%7.701	0.155833102469965\\
%7.801	0.157077303046994\\
%7.901	0.159092081067368\\
8.001	0.15706398781609\\
%8.101	0.159530463273083\\
%8.201	0.157366148253221\\
%8.301	0.158750996258979\\
%8.401	0.163059779734269\\
%8.501	0.160822428018039\\
%8.601	0.15949612279857\\
%8.701	0.164150887445642\\
%8.801	0.163771868748595\\
%8.901	0.165014546643037\\
9.001	0.16621636666942\\
%9.101	0.168050810834565\\
%9.201	0.166299015634798\\
%9.301	0.169833347693293\\
%9.401	0.173335485709986\\
%9.501	0.170094737209186\\
%9.601	0.17129649506123\\
%9.701	0.174864643446542\\
%9.801	0.170833541626324\\
9.901	0.175619424028206\\
};
\addlegendentry{Empirical}
\end{axis}
\end{tikzpicture}%

==> MSE_PSK.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{OliveGreen}{rgb}{0,0.5,0}%
%
\begin{tikzpicture}[scale=1,font=\small]
    \renewcommand{\axisdefaulttryminticks}{4}
    \tikzstyle{every major grid}+=[style=densely dashed]
    \tikzstyle{every axis y label}+=[yshift=-10pt]
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\tiny ]
\begin{axis}[%
width=2.8in,
height=2.3in,
%width=6.028in,
%height=4.754in,
%at={(1.011in,0.642in)},
%scale only axis,
xmin=-5,
xmax=15,
%xlabel style={font=\color{white!15!black}},
%xlabel={SNR (dB)},
ymin=0,
ymax=0.80,
      grid=major,
      scaled ticks=true,
       xlabel={\scriptsize{$\rm{SNR \ (dB)}$}},
       ylabel={\scriptsize{$\mathrm{MSE}$}},
%ylabel style={font=\color{white!15!black}},
%ylabel={MSE},
%axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-5	0.652677123244914\\
-4	0.603639631403647\\
-3	0.552550426335933\\
-2	0.500096478149767\\
-1	0.447252297917171\\
0	0.395277598009866\\
1	0.345125548091542\\
2	0.297646438631453\\
3	0.253624264456372\\
4	0.213607565446537\\
5	0.178072500625444\\
6	0.146938936137843\\
7	0.120245773640159\\
8	0.097586564579163\\
9	0.0787359707403477\\
10	0.063198927417482\\
11	0.0505210432138252\\
12	0.0402818231694771\\
13	0.0320023340656993\\
14	0.0253941966530881\\
15	0.0201182484771332\\
};
\addlegendentry{RCR: Analytical}

%\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor2}]
\addplot [only marks, line width =1pt, mark size=1.2pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
-5	0.661436796312411\\
-4	0.607017657978226\\
-3	0.563714469918548\\
-2	0.489651675351948\\
-1	0.451542851494575\\
0	0.417934733963987\\
1	0.357049286821602\\
2	0.299246109076555\\
3	0.260044488643388\\
4	0.21382247180138\\
5	0.168618310629876\\
6	0.144223372896345\\
7	0.123399854325959\\
8	0.097517829210746\\
9	0.0797923451122138\\
10	0.0632680627370651\\
11	0.0496799290604995\\
12	0.041611234641351\\
13	0.0303312654175997\\
14	0.025308025716121\\
15	0.0209822167582728\\
};
\addlegendentry{RCR: Empirical}

\addplot [color=OliveGreen, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-5	0.794643694390757\\
-4	0.748430516118669\\
-3	0.67678154989124\\
-2	0.591447685457408\\
-1	0.549159776920495\\
0	0.486100547920642\\
1	0.43123416571511\\
2	0.378583827896152\\
3	0.328167928123375\\
4	0.26312318400326\\
5	0.224495970734318\\
6	0.190198821228096\\
7	0.160496891708166\\
8	0.130905495479323\\
9	0.106711118723427\\
10	0.0914783105249661\\
11	0.0707287619054264\\
12	0.063523463562782\\
13	0.0468697132631553\\
14	0.036224038447243\\
15	0.0304366040353704\\
};
\addlegendentry{RLS: Empirical}

\end{axis}
\end{tikzpicture}%

==> MSE_QAM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{OliveGreen}{rgb}{0,0.5,0}%
%
%\begin{tikzpicture}
\begin{tikzpicture}[scale=1,font=\small]
    \renewcommand{\axisdefaulttryminticks}{4}
    \tikzstyle{every major grid}+=[style=densely dashed]
    \tikzstyle{every axis y label}+=[yshift=-10pt]
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.98,0.98)}, anchor=north east, font=\tiny ]
\begin{axis}[%
%width=2.48in,
%height=1.97in,
width=2.8in,
height=2.3in,
%scale only axis,
xmin=-5,
xmax=15,
%xlabel style={font=\color{white!15!black}},
%xlabel={SNR (dB)},
ymin=0,
ymax=0.80,
      grid=major,
      scaled ticks=true,
       xlabel={\scriptsize{$\rm{SNR \ (dB)}$}},
       ylabel={\scriptsize{$\mathrm{MSE}$}},
%ylabel style={font=\color{white!15!black}},
%ylabel={MSE},
%axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-5	0.564844781908858\\
-4	0.510151459029343\\
-3	0.454549206071825\\
-2	0.399620955794549\\
-1	0.346540609000462\\
0	0.296339305438929\\
1	0.250152152983718\\
2	0.208612165184731\\
3	0.172271167869742\\
4	0.14074304008719\\
5	0.113847753345322\\
6	0.0913614567992313\\
7	0.0729769486029522\\
8	0.058128516655954\\
9	0.0462220174125751\\
10	0.0367001474138383\\
11	0.0291775390147349\\
12	0.0231739359843227\\
13	0.01838926131342\\
14	0.0146315246206278\\
15	0.01160586257321\\
};
\addlegendentry{Analytical}
\addplot [only marks, line width =1pt, mark size=1.2pt, mark=o, mark options={solid, red}]
%\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	0.567712263567865\\
-4	0.50422681415786\\
-3	0.450105598791514\\
-2	0.403517762062243\\
-1	0.347623783379656\\
0	0.295613596227476\\
1	0.238704482698077\\
2	0.211476285287481\\
3	0.170704938396434\\
4	0.141371922485337\\
5	0.117003672313169\\
6	0.0896032866633698\\
7	0.0748922419932259\\
8	0.056083813855868\\
9	0.0450319577937263\\
10	0.0377422714338062\\
11	0.0289662181946408\\
12	0.0232580007017338\\
13	0.0179457361426157\\
14	0.0141332969299728\\
15	0.0116038427015183\\
};
\addlegendentry{RCR: Empirical}

\addplot [color=OliveGreen, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-5	0.739206924111293\\
-4	0.664563902625815\\
-3	0.631759382485317\\
-2	0.568321701403432\\
-1	0.505503191029522\\
0	0.449377708026567\\
1	0.410406186255206\\
2	0.342559880932105\\
3	0.300805812482958\\
4	0.260683526468875\\
5	0.222604984086232\\
6	0.189896270246394\\
7	0.15602093801618\\
8	0.131983829406063\\
9	0.106773935836679\\
10	0.0851787612171377\\
11	0.071804174166673\\
12	0.0593592420844816\\
13	0.0460435948010212\\
14	0.0380789016062059\\
15	0.0309214742449476\\
};
\addlegendentry{RLS: Empirical}
\end{axis}
\end{tikzpicture}%

==> SER_PSK.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{OliveGreen}{rgb}{0,0.5,0}%
%
\begin{tikzpicture}
 \renewcommand{\axisdefaulttryminticks}{4}
    \tikzstyle{every major grid}+=[style=densely dashed]
    \tikzstyle{every axis y label}+=[yshift=-10pt]
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.01,0.01)}, anchor=south west, font=\tiny ]
%           at={(0.98,0.98)}, anchor=north east, font=\tiny ]

\begin{axis}[%
%width=6.028in,
%height=4.754in,
%at={(1.011in,0.642in)},
width=2.128in,
height=1.754in,
scale only axis,
xmin=-5,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize{$\rm{SNR \ (dB)}$}},
ymode=log,
ymin=0.01,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize{$\rm{SEP}$}},
axis background/.style={fill=white},
title style={font=\bfseries},
%title={16-PSK},
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
 grid=major,
 scaled ticks=true,
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-5	0.7943\\
-4	0.7777\\
-3	0.75798\\
-2	0.7351\\
-1	0.7098\\
0	0.68087\\
1	0.64849\\
2	0.61233\\
3	0.57278\\
4	0.52858\\
5	0.48176\\
6	0.43019\\
7	0.37764\\
8	0.32292\\
9	0.26765\\
10	0.21471\\
11	0.16412\\
12	0.11841\\
13	0.07902\\
14	0.0491\\
15	0.02714\\
};
\addlegendentry{RCR: Analytical}

%\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor2}]
\addplot [only marks, line width =1pt, mark size=1.2pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
%-5	0.80625\\
%-4	0.8\\
%-3	0.77421875\\
%-2	0.7125\\
%-1	0.7171875\\
%0	0.68828125\\
%1	0.6640625\\
%2	0.6078125\\
%3	0.6\\
%4	0.53125\\
%5	0.4734375\\
%6	0.46328125\\
%7	0.371875\\
%8	0.33046875\\
%9	0.25703125\\
%10	0.2203125\\
%11	0.1546875\\
%12	0.1171875\\
%13	0.0828125\\
%14	0.059375\\
%15	0.03984375\\
-5	0.80796875\\
-4	0.780625\\
-3	0.7684375\\
-2	0.755625\\
-1	0.7140625\\
0	0.67703125\\
1	0.65234375\\
2	0.61265625\\
3	0.5775\\
4	0.52015625\\
5	0.4890625\\
6	0.44671875\\
7	0.38234375\\
8	0.32265625\\
9	0.28390625\\
10	0.2284375\\
11	0.16921875\\
12	0.11859375\\
13	0.07671875\\
14	0.0509375\\
15	0.028125\\
};
\addlegendentry{RCR: Empirical}

\addplot [color=OliveGreen, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-5	0.858203125\\
-4	0.848046875\\
-3	0.826953125\\
-2	0.80546875\\
-1	0.799609375\\
0	0.774609375\\
1	0.734765625\\
2	0.73671875\\
3	0.7\\
4	0.67421875\\
5	0.633984375\\
6	0.5703125\\
7	0.525\\
8	0.487890625\\
9	0.431640625\\
10	0.390234375\\
11	0.333203125\\
12	0.2796875\\
13	0.23125\\
14	0.16875\\
15	0.125390625\\
};
\addlegendentry{RLS: Empirical}

\end{axis}
\end{tikzpicture}%

==> SER_QAM.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{OliveGreen}{rgb}{0,0.5,0}%
%
\begin{tikzpicture}
 \renewcommand{\axisdefaulttryminticks}{4}
    \tikzstyle{every major grid}+=[style=densely dashed]
    \tikzstyle{every axis y label}+=[yshift=-10pt]
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
        at={(0.01,0.01)}, anchor=south west, font=\tiny ]
%           at={(0.98,0.98)}, anchor=north east, font=\tiny ]
\begin{axis}[%
%width=1.58in,
%height=1.354in,
width=2.128in,
height=1.754in,
%at={(1.011in,0.642in)},
scale only axis,
xmin=-5,
xmax=15,
xlabel style={font=\color{white!15!black}},
xlabel={\scriptsize{$\rm{SNR \ (dB)}$}},
ymode=log,
ymin=0.0001,
ymax=1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize{$\rm{SEP}$}},
%axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
 grid=major,
 scaled ticks=true,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%        at={(0.01,0.01)}, anchor=south west, font=\tiny ]
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
-5	0.81856\\
-4	0.78932\\
-3	0.75547\\
-2	0.72095\\
-1	0.67959\\
0	0.63296\\
1	0.58357\\
2	0.52834\\
3	0.46894\\
4	0.40787\\
5	0.34267\\
6	0.27822\\
7	0.21455\\
8	0.15522\\
9	0.10414\\
10	0.06386\\
11	0.03527\\
12	0.01723\\
13	0.00653\\
14	0.00202\\
15	0.00047\\
};
\addlegendentry{RCR: Analytical}

\addplot [only marks, line width =1pt, mark size=1.2pt, mark=o, mark options={solid, red}]
%\addplot [color=mycolor2, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
-5	0.8225\\
-4	0.7825\\
-3	0.7528125\\
-2	0.7221875\\
-1	0.67609375\\
0	0.64203125\\
1	0.56484375\\
2	0.53484375\\
3	0.47078125\\
4	0.4115625\\
5	0.355\\
6	0.2778125\\
7	0.220625\\
8	0.14734375\\
9	0.09625\\
10	0.07015625\\
11	0.03234375\\
12	0.014375\\
13	0.00453125\\
14	0.00234375\\
15	0.000625\\
};
\addlegendentry{RCR: Empirical}

\addplot [color=OliveGreen, dashed, line width=1.0pt]
  table[row sep=crcr]{%
-5	0.9725\\
-4	0.8325\\
-3	0.828125\\
-2	0.7821875\\
-1	0.70609375\\
0	0.743828125\\
1	0.715234375\\
2	0.669765625\\
3	0.63359375\\
4	0.5890625\\
5	0.538671875\\
6	0.48546875\\
7	0.41859375\\
8	0.35078125\\
9	0.2884375\\
10	0.2128125\\
11	0.157734375\\
12	0.10796875\\
13	0.070703125\\
14	0.037890625\\
15	0.01859375\\
16	0.006328125\\
17	0.00140625\\
18	0.000703125\\
19	0.000234375\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
};
\addlegendentry{RLS: Empirical}

\end{axis}
\end{tikzpicture}%

==> SER_lmda.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\begin{tikzpicture}
%
%\begin{axis}[%
%width=6.028in,
%height=4.754in,
%at={(1.011in,0.642in)},
%scale only axis,
%xmin=0,
%xmax=10,
%xlabel style={font=\color{white!15!black}},
%xlabel={$\gamma$},
%ymode=log,
%ymin=0.001,
%ymax=0.1,
%yminorticks=true,
%ylabel style={font=\color{white!15!black}},
%ylabel={SEP},
%axis background/.style={fill=white},
%xmajorgrids,
%ymajorgrids,
%yminorgrids,
%legend style={legend cell align=left, align=left, draw=white!15!black}
\begin{tikzpicture}
 \renewcommand{\axisdefaulttryminticks}{4}
    \tikzstyle{every major grid}+=[style=densely dashed]
    \tikzstyle{every axis y label}+=[yshift=-10pt]
    \tikzstyle{every axis x label}+=[yshift=5pt]
    \tikzstyle{every axis legend}+=[cells={anchor=west},fill=white,
%        at={(0.01,0.01)}, anchor=south west, font=\tiny ]
           at={(0.98,0.98)}, anchor=north east, font=\tiny ]
\begin{semilogyaxis}[
width=2.128in,
height=1.754in,
xmin=0,
xmax=10,
xlabel={$\zeta$},
ymin=1e-03,
ymax=0.1,
 grid=major,
 scaled ticks=true,
ylabel={\scriptsize{$\rm{SEP}$}},
]
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.001	0.0107664209945369\\
0.002	0.0107333599916936\\
0.003	0.0107004651399373\\
0.004	0.0106677353512106\\
0.005	0.0106351695463419\\
0.006	0.0106027666549575\\
0.007	0.0105705256153956\\
0.008	0.0105384453746195\\
0.009	0.0105065248881338\\
0.01	0.0104747631199006\\
0.011	0.0104431590422561\\
0.012	0.0104117116358297\\
0.013	0.0103804198894624\\
0.014	0.0103492828001276\\
0.015	0.0103182993728513\\
0.016	0.010287468620635\\
0.017	0.0102567895643775\\
0.018	0.0102262612327995\\
0.019	0.0101958826623674\\
0.02	0.0101656528972193\\
0.021	0.0101355709890911\\
0.022	0.0101056359972435\\
0.023	0.0100758469883899\\
0.024	0.0100462030366255\\
0.025	0.0100167032233565\\
0.026	0.00998734663723073\\
0.027	0.00995813237406842\\
0.028	0.00992905953679451\\
0.029	0.00990012723537116\\
0.03	0.0098713345867311\\
0.031	0.00984268071471187\\
0.032	0.00981416474999082\\
0.033	0.00978578583002058\\
0.034	0.00975754309896543\\
0.035	0.00972943570763848\\
0.036	0.00970146281343929\\
0.037	0.0096736235802923\\
0.038	0.00964591717858606\\
0.039	0.00961834278511287\\
0.04	0.00959089958300938\\
0.041	0.00956358676169745\\
0.042	0.00953640351682622\\
0.043	0.00950934905021417\\
0.044	0.00948242256979236\\
0.045	0.00945562328954794\\
0.046	0.00942895042946846\\
0.047	0.00940240321548661\\
0.048	0.00937598087942578\\
0.049	0.00934968265894606\\
0.05	0.00932350779749087\\
0.051	0.00929745554423402\\
0.052	0.00927152515402776\\
0.053	0.00924571588735078\\
0.054	0.00922002701025733\\
0.055	0.00919445779432645\\
0.056	0.00916900751661207\\
0.057	0.00914367545959354\\
0.058	0.0091184609111265\\
0.059	0.00909336316439451\\
0.06	0.00906838151786115\\
0.061	0.00904351527522254\\
0.062	0.00901876374536039\\
0.063	0.0089941262422956\\
0.064	0.00896960208514237\\
0.065	0.0089451905980625\\
0.066	0.00892089111022083\\
0.067	0.00889670295574025\\
0.068	0.00887262547365798\\
0.069	0.00884865800788192\\
0.07	0.00882479990714744\\
0.071	0.00880105052497468\\
0.072	0.00877740921962653\\
0.073	0.00875387535406653\\
0.074	0.0087304482959177\\
0.075	0.00870712741742159\\
0.076	0.00868391209539762\\
0.077	0.00866080171120321\\
0.078	0.00863779565069394\\
0.079	0.00861489330418427\\
0.08	0.00859209406640872\\
0.081	0.00856939733648343\\
0.082	0.00854680251786794\\
0.083	0.00852430901832773\\
0.084	0.00850191624989664\\
0.085	0.00847962362884016\\
0.086	0.00845743057561875\\
0.087	0.00843533651485174\\
0.088	0.00841334087528143\\
0.089	0.00839144308973776\\
0.09	0.0083696425951031\\
0.091	0.00834793883227756\\
0.092	0.0083263312461446\\
0.093	0.00830481928553702\\
0.094	0.00828340240320312\\
0.095	0.00826208005577354\\
0.096	0.00824085170372811\\
0.097	0.00821971681136308\\
0.098	0.00819867484675893\\
0.099	0.00817772528174819\\
0.1	0.00815686759188364\\
0.101	0.0081361012564072\\
0.102	0.00811542575821835\\
0.103	0.0080948405838438\\
0.104	0.00807434522340668\\
0.105	0.00805393917059643\\
0.106	0.00803362192263902\\
0.107	0.00801339298026722\\
0.108	0.00799325184769127\\
0.109	0.00797319803256994\\
0.11	0.00795323104598176\\
0.111	0.00793335040239658\\
0.112	0.00791355561964735\\
0.113	0.00789384621890226\\
0.114	0.007874221724637\\
0.115	0.00785468166460752\\
0.116	0.00783522556982293\\
0.117	0.00781585297451851\\
0.118	0.00779656341612927\\
0.119	0.0077773564352637\\
0.12	0.00775823157567741\\
0.121	0.00773918838424762\\
0.122	0.00772022641094741\\
0.123	0.00770134520882053\\
0.124	0.00768254433395617\\
0.125	0.00766382334546418\\
0.126	0.00764518180545057\\
0.127	0.00762661927899298\\
0.128	0.00760813533411663\\
0.129	0.00758972954177039\\
0.13	0.00757140147580315\\
0.131	0.00755315071294032\\
0.132	0.00753497683276055\\
0.133	0.00751687941767283\\
0.134	0.00749885805289362\\
0.135	0.00748091232642427\\
0.136	0.00746304182902872\\
0.137	0.00744524615421123\\
0.138	0.00742752489819453\\
0.139	0.00740987765989803\\
0.14	0.00739230404091632\\
0.141	0.00737480364549773\\
0.142	0.00735737608052336\\
0.143	0.00734002095548597\\
0.144	0.00732273788246935\\
0.145	0.0073055264761277\\
0.146	0.00728838635366532\\
0.147	0.00727131713481635\\
0.148	0.00725431844182491\\
0.149	0.00723738989942517\\
0.15	0.00722053113482179\\
0.151	0.00720374177767053\\
0.152	0.00718702146005891\\
0.153	0.00717036981648712\\
0.154	0.00715378648384918\\
0.155	0.00713727110141417\\
0.156	0.00712082331080769\\
0.157	0.00710444275599344\\
0.158	0.00708812908325493\\
0.159	0.00707188194117761\\
0.16	0.00705570098063079\\
0.161	0.00703958585474996\\
0.162	0.0070235362189193\\
0.163	0.00700755173075416\\
0.164	0.00699163205008386\\
0.165	0.00697577683893458\\
0.166	0.00695998576151238\\
0.167	0.00694425848418654\\
0.168	0.00692859467547274\\
0.169	0.00691299400601672\\
0.17	0.0068974561485778\\
0.171	0.00688198077801283\\
0.172	0.00686656757126004\\
0.173	0.00685121620732318\\
0.174	0.00683592636725568\\
0.175	0.00682069773414514\\
0.176	0.00680552999309778\\
0.177	0.0067904228312231\\
0.178	0.00677537593761865\\
0.179	0.00676038900335496\\
0.18	0.00674546172146062\\
0.181	0.00673059378690754\\
0.182	0.00671578489659604\\
0.183	0.00670103474934056\\
0.184	0.0066863430458551\\
0.185	0.00667170948873898\\
0.186	0.00665713378246253\\
0.187	0.00664261563335329\\
0.188	0.0066281547495819\\
0.189	0.00661375084114834\\
0.19	0.0065994036198683\\
0.191	0.0065851127993596\\
0.192	0.00657087809502864\\
0.193	0.00655669922405729\\
0.194	0.00654257590538947\\
0.195	0.00652850785971822\\
0.196	0.00651449480947258\\
0.197	0.00650053647880483\\
0.198	0.00648663259357767\\
0.199	0.0064727828813516\\
0.2	0.00645898707137237\\
0.201	0.00644524489455857\\
0.202	0.00643155608348929\\
0.203	0.00641792037239188\\
0.204	0.00640433749712994\\
0.205	0.00639080719519113\\
0.206	0.00637732920567548\\
0.207	0.0063639032692834\\
0.208	0.00635052912830408\\
0.209	0.00633720652660391\\
0.21	0.00632393520961483\\
0.211	0.00631071492432312\\
0.212	0.00629754541925795\\
0.213	0.00628442644448023\\
0.214	0.00627135775157143\\
0.215	0.00625833909362265\\
0.216	0.00624537022522364\\
0.217	0.00623245090245189\\
0.218	0.00621958088286202\\
0.219	0.00620675992547505\\
0.22	0.00619398779076781\\
0.221	0.00618126424066251\\
0.222	0.00616858903851631\\
0.223	0.00615596194911106\\
0.224	0.00614338273864305\\
0.225	0.00613085117471288\\
0.226	0.00611836702631544\\
0.227	0.0061059300638299\\
0.228	0.00609354005900987\\
0.229	0.0060811967849736\\
0.23	0.00606890001619424\\
0.231	0.0060566495284902\\
0.232	0.00604444509901564\\
0.233	0.00603228650625094\\
0.234	0.00602017352999334\\
0.235	0.00600810595134759\\
0.236	0.00599608355271669\\
0.237	0.00598410611779282\\
0.238	0.00597217343154811\\
0.239	0.00596028528022572\\
0.24	0.00594844145133085\\
0.241	0.00593664173362188\\
0.242	0.00592488591710159\\
0.243	0.00591317379300842\\
0.244	0.00590150515380779\\
0.245	0.00588987979318356\\
0.246	0.00587829750602949\\
0.247	0.00586675808844079\\
0.248	0.00585526133770575\\
0.249	0.00584380705229745\\
0.25	0.0058323950318655\\
0.251	0.00582102507722785\\
0.252	0.00580969699036271\\
0.253	0.00579841057440052\\
0.254	0.00578716563361589\\
0.255	0.00577596197341983\\
0.256	0.00576479940035171\\
0.257	0.00575367772207168\\
0.258	0.0057425967473528\\
0.259	0.0057315562860734\\
0.26	0.0057205561492095\\
0.261	0.00570959614882735\\
0.262	0.00569867609807574\\
0.263	0.00568779581117885\\
0.264	0.00567695510342865\\
0.265	0.00566615379117774\\
0.266	0.00565539169183204\\
0.267	0.00564466862384365\\
0.268	0.00563398440670367\\
0.269	0.00562333886093519\\
0.27	0.0056127318080862\\
0.271	0.00560216307072268\\
0.272	0.00559163247242169\\
0.273	0.00558113983776449\\
0.274	0.00557068499232976\\
0.275	0.00556026776268684\\
0.276	0.00554988797638909\\
0.277	0.00553954546196719\\
0.278	0.00552924004892258\\
0.279	0.00551897156772093\\
0.28	0.00550873984978559\\
0.281	0.00549854472749131\\
0.282	0.00548838603415769\\
0.283	0.00547826360404296\\
0.284	0.00546817727233758\\
0.285	0.00545812687515821\\
0.286	0.00544811224954124\\
0.287	0.00543813323343691\\
0.288	0.00542818966570309\\
0.289	0.00541828138609923\\
0.29	0.00540840823528043\\
0.291	0.00539857005479138\\
0.292	0.00538876668706064\\
0.293	0.00537899797539458\\
0.294	0.00536926376397168\\
0.295	0.00535956389783673\\
0.296	0.00534989822289514\\
0.297	0.00534026658590719\\
0.298	0.00533066883448245\\
0.299	0.00532110481707416\\
0.3	0.00531157438297371\\
0.301	0.00530207738230507\\
0.302	0.00529261366601939\\
0.303	0.00528318308588954\\
0.304	0.00527378549450475\\
0.305	0.00526442074526523\\
0.306	0.00525508869237686\\
0.307	0.005245789190846\\
0.308	0.00523652209647423\\
0.309	0.00522728726585313\\
0.31	0.00521808455635919\\
0.311	0.00520891382614867\\
0.312	0.00519977493415257\\
0.313	0.00519066774007156\\
0.314	0.00518159210437103\\
0.315	0.00517254788827611\\
0.316	0.00516353495376681\\
0.317	0.00515455316357299\\
0.318	0.00514560238116974\\
0.319	0.00513668247077243\\
0.32	0.00512779329733192\\
0.321	0.00511893472652995\\
0.322	0.00511010662477436\\
0.323	0.0051013088591944\\
0.324	0.0050925412976362\\
0.325	0.00508380380865804\\
0.326	0.00507509626152594\\
0.327	0.00506641852620906\\
0.328	0.00505777047337516\\
0.329	0.00504915197438625\\
0.33	0.00504056290129408\\
0.331	0.00503200312683575\\
0.332	0.00502347252442942\\
0.333	0.00501497096816993\\
0.334	0.00500649833282447\\
0.335	0.00499805449382844\\
0.336	0.00498963932728102\\
0.337	0.00498125270994119\\
0.338	0.00497289451922337\\
0.339	0.0049645646331934\\
0.34	0.00495626293056438\\
0.341	0.0049479892906926\\
0.342	0.00493974359357349\\
0.343	0.00493152571983759\\
0.344	0.00492333555074658\\
0.345	0.0049151729681893\\
0.346	0.00490703785467783\\
0.347	0.00489893009334357\\
0.348	0.00489084956793334\\
0.349	0.00488279616280565\\
0.35	0.0048747697629267\\
0.351	0.00486677025386673\\
0.352	0.00485879752179618\\
0.353	0.004850851453482\\
0.354	0.00484293193628394\\
0.355	0.00483503885815074\\
0.356	0.00482717210761671\\
0.357	0.00481933157379787\\
0.358	0.0048115171463885\\
0.359	0.00480372871565744\\
0.36	0.00479596617244464\\
0.361	0.00478822940815758\\
0.362	0.00478051831476776\\
0.363	0.00477283278480727\\
0.364	0.00476517271136529\\
0.365	0.00475753798808465\\
0.366	0.0047499285091585\\
0.367	0.00474234416932686\\
0.368	0.00473478486387332\\
0.369	0.00472725048862163\\
0.37	0.00471974093993246\\
0.371	0.00471225611470012\\
0.372	0.00470479591034927\\
0.373	0.00469736022483165\\
0.374	0.00468994895662296\\
0.375	0.00468256200471957\\
0.376	0.00467519926863541\\
0.377	0.00466786064839879\\
0.378	0.00466054604454931\\
0.379	0.00465325535813473\\
0.38	0.00464598849070788\\
0.381	0.00463874534432364\\
0.382	0.00463152582153587\\
0.383	0.00462432982539436\\
0.384	0.00461715725944198\\
0.385	0.00461000802771146\\
0.386	0.00460288203472272\\
0.387	0.00459577918547968\\
0.388	0.00458869938546754\\
0.389	0.00458164254064976\\
0.39	0.00457460855746525\\
0.391	0.00456759734282553\\
0.392	0.00456060880411183\\
0.393	0.00455364284917237\\
0.394	0.00454669938631947\\
0.395	0.00453977832432685\\
0.396	0.00453287957242682\\
0.397	0.00452600304030762\\
0.398	0.00451914863811063\\
0.399	0.00451231627642769\\
0.4	0.00450550586629843\\
0.401	0.00449871731920763\\
0.402	0.00449195054708253\\
0.403	0.00448520546229025\\
0.404	0.00447848197763518\\
0.405	0.00447178000635629\\
0.406	0.00446509946212479\\
0.407	0.0044584402590413\\
0.408	0.00445180231163354\\
0.409	0.00444518553485365\\
0.41	0.00443858984407582\\
0.411	0.00443201515509371\\
0.412	0.00442546138411803\\
0.413	0.00441892844777405\\
0.414	0.00441241626309923\\
0.415	0.00440592474754076\\
0.416	0.00439945381895316\\
0.417	0.00439300339559591\\
0.418	0.00438657339613106\\
0.419	0.00438016373962089\\
0.42	0.00437377434552561\\
0.421	0.00436740513370097\\
0.422	0.00436105602439602\\
0.423	0.00435472693825076\\
0.424	0.00434841779629393\\
0.425	0.00434212851994073\\
0.426	0.0043358590309905\\
0.427	0.00432960925162464\\
0.428	0.00432337910440428\\
0.429	0.00431716851226811\\
0.43	0.00431097739853023\\
0.431	0.00430480568687792\\
0.432	0.00429865330136955\\
0.433	0.00429252016643243\\
0.434	0.00428640620686062\\
0.435	0.00428031134781289\\
0.436	0.00427423551481058\\
0.437	0.00426817863373554\\
0.438	0.00426214063082811\\
0.439	0.00425612143268493\\
0.44	0.00425012096625698\\
0.441	0.00424413915884761\\
0.442	0.00423817593811041\\
0.443	0.00423223123204728\\
0.444	0.00422630496900641\\
0.445	0.00422039707768033\\
0.446	0.00421450748710392\\
0.447	0.00420863612665251\\
0.448	0.00420278292603986\\
0.449	0.00419694781531631\\
0.45	0.00419113072486686\\
0.451	0.0041853315854092\\
0.452	0.00417955032799195\\
0.453	0.00417378688399266\\
0.454	0.00416804118511603\\
0.455	0.00416231316339201\\
0.456	0.00415660275117402\\
0.457	0.00415090988113708\\
0.458	0.00414523448627599\\
0.459	0.00413957649990357\\
0.46	0.00413393585564883\\
0.461	0.00412831248745524\\
0.462	0.00412270632957889\\
0.463	0.00411711731658681\\
0.464	0.00411154538335519\\
0.465	0.00410599046506765\\
0.466	0.00410045249721349\\
0.467	0.00409493141558608\\
0.468	0.00408942715628104\\
0.469	0.00408393965569462\\
0.47	0.00407846885052202\\
0.471	0.00407301467775567\\
0.472	0.00406757707468367\\
0.473	0.00406215597888808\\
0.474	0.00405675132824327\\
0.475	0.00405136306091434\\
0.476	0.00404599111535552\\
0.477	0.00404063543030848\\
0.478	0.00403529594480088\\
0.479	0.00402997259814462\\
0.48	0.00402466532993438\\
0.481	0.00401937408004607\\
0.482	0.0040140987886352\\
0.483	0.00400883939613535\\
0.484	0.00400359584325673\\
0.485	0.00399836807098454\\
0.486	0.00399315602057754\\
0.487	0.0039879596335665\\
0.488	0.0039827788517527\\
0.489	0.00397761361720653\\
0.49	0.00397246387226586\\
0.491	0.00396732955953477\\
0.492	0.00396221062188192\\
0.493	0.00395710700243917\\
0.494	0.00395201864460021\\
0.495	0.00394694549201902\\
0.496	0.0039418874886085\\
0.497	0.00393684457853907\\
0.498	0.00393181670623724\\
0.499	0.00392680381638424\\
0.5	0.00392180585391466\\
0.501	0.003916822764015\\
0.502	0.00391185449212236\\
0.503	0.00390690098392306\\
0.504	0.00390196218535133\\
0.505	0.0038970380425879\\
0.506	0.00389212850205873\\
0.507	0.00388723351043361\\
0.508	0.00388235301462499\\
0.509	0.00387748696178649\\
0.51	0.00387263529931172\\
0.511	0.00386779797483292\\
0.512	0.00386297493621976\\
0.513	0.00385816613157799\\
0.514	0.00385337150924818\\
0.515	0.0038485910178045\\
0.516	0.00384382460605345\\
0.517	0.00383907222303259\\
0.518	0.0038343338180093\\
0.519	0.00382960934047964\\
0.52	0.00382489874016701\\
0.521	0.003820201967021\\
0.522	0.00381551897121619\\
0.523	0.00381084970315091\\
0.524	0.00380619411344606\\
0.525	0.00380155215294399\\
0.526	0.00379692377270724\\
0.527	0.00379230892401739\\
0.528	0.00378770755837392\\
0.529	0.00378311962749304\\
0.53	0.00377854508330655\\
0.531	0.00377398387796069\\
0.532	0.00376943596381501\\
0.533	0.00376490129344125\\
0.534	0.0037603798196222\\
0.535	0.00375587149535061\\
0.536	0.00375137627382803\\
0.537	0.00374689410846383\\
0.538	0.00374242495287395\\
0.539	0.00373796876087995\\
0.54	0.00373352548650782\\
0.541	0.00372909508398699\\
0.542	0.00372467750774923\\
0.543	0.00372027271242759\\
0.544	0.00371588065285531\\
0.545	0.00371150128406489\\
0.546	0.00370713456128685\\
0.547	0.00370278043994893\\
0.548	0.00369843887567486\\
0.549	0.00369410982428346\\
0.55	0.00368979324178758\\
0.551	0.00368548908439306\\
0.552	0.00368119730849782\\
0.553	0.00367691787069074\\
0.554	0.00367265072775079\\
0.555	0.00366839583664591\\
0.556	0.00366415315453217\\
0.557	0.00365992263875269\\
0.558	0.00365570424683672\\
0.559	0.00365149793649865\\
0.56	0.0036473036656371\\
0.561	0.00364312139233394\\
0.562	0.0036389510748533\\
0.563	0.0036347926716407\\
0.564	0.00363064614132209\\
0.565	0.00362651144270291\\
0.566	0.0036223885347672\\
0.567	0.00361827737667662\\
0.568	0.00361417792776959\\
0.569	0.00361009014756039\\
0.57	0.00360601399573819\\
0.571	0.00360194943216628\\
0.572	0.003597896416881\\
0.573	0.00359385491009103\\
0.574	0.00358982487217641\\
0.575	0.00358580626368769\\
0.576	0.00358179904534504\\
0.577	0.00357780317803743\\
0.578	0.00357381862282174\\
0.579	0.0035698453409219\\
0.58	0.00356588329372804\\
0.581	0.00356193244279567\\
0.582	0.00355799274984484\\
0.583	0.00355406417675925\\
0.584	0.00355014668558549\\
0.585	0.0035462402385322\\
0.586	0.00354234479796916\\
0.587	0.00353846032642665\\
0.588	0.00353458678659447\\
0.589	0.00353072414132123\\
0.59	0.00352687235361349\\
0.591	0.00352303138663506\\
0.592	0.00351920120370608\\
0.593	0.0035153817683023\\
0.594	0.00351157304405435\\
0.595	0.00350777499474683\\
0.596	0.00350398758431768\\
0.597	0.00350021077685728\\
0.598	0.00349644453660778\\
0.599	0.00349268882796234\\
0.6	0.00348894361546426\\
0.601	0.00348520886380637\\
0.602	0.00348148453783021\\
0.603	0.0034777706025253\\
0.604	0.00347406702302839\\
0.605	0.00347037376462276\\
0.606	0.00346669079273742\\
0.607	0.0034630180729465\\
0.608	0.00345935557096838\\
0.609	0.00345570325266512\\
0.61	0.00345206108404167\\
0.611	0.00344842903124512\\
0.612	0.00344480706056408\\
0.613	0.00344119513842794\\
0.614	0.00343759323140618\\
0.615	0.00343400130620766\\
0.616	0.00343041932967993\\
0.617	0.00342684726880862\\
0.618	0.00342328509071661\\
0.619	0.0034197327626635\\
0.62	0.00341619025204487\\
0.621	0.00341265752639157\\
0.622	0.00340913455336917\\
0.623	0.00340562130077714\\
0.624	0.00340211773654837\\
0.625	0.00339862382874838\\
0.626	0.00339513954557468\\
0.627	0.00339166485535623\\
0.628	0.00338819972655268\\
0.629	0.00338474412775376\\
0.63	0.00338129802767868\\
0.631	0.00337786139517545\\
0.632	0.00337443419922034\\
0.633	0.00337101640891708\\
0.634	0.00336760799349643\\
0.635	0.00336420892231547\\
0.636	0.00336081916485695\\
0.637	0.00335743869072876\\
0.638	0.00335406746966328\\
0.639	0.00335070547151675\\
0.64	0.00334735266626871\\
0.641	0.00334400902402143\\
0.642	0.00334067451499919\\
0.643	0.00333734910954785\\
0.644	0.00333403277813417\\
0.645	0.00333072549134519\\
0.646	0.00332742721988775\\
0.647	0.00332413793458785\\
0.648	0.00332085760639007\\
0.649	0.00331758620635703\\
0.65	0.00331432370566879\\
0.651	0.00331107007562232\\
0.652	0.00330782528763089\\
0.653	0.00330458931322356\\
0.654	0.0033013621240446\\
0.655	0.00329814369185292\\
0.656	0.00329493398852157\\
0.657	0.00329173298603712\\
0.658	0.00328854065649921\\
0.659	0.00328535697211992\\
0.66	0.00328218190522327\\
0.661	0.00327901542824469\\
0.662	0.00327585751373053\\
0.663	0.00327270813433739\\
0.664	0.00326956726283176\\
0.665	0.00326643487208942\\
0.666	0.00326331093509489\\
0.667	0.00326019542494095\\
0.668	0.00325708831482817\\
0.669	0.00325398957806431\\
0.67	0.00325089918806385\\
0.671	0.00324781711834751\\
0.672	0.00324474334254169\\
0.673	0.00324167783437804\\
0.674	0.00323862056769288\\
0.675	0.00323557151642678\\
0.676	0.00323253065462404\\
0.677	0.00322949795643216\\
0.678	0.00322647339610144\\
0.679	0.0032234569479844\\
0.68	0.00322044858653537\\
0.681	0.00321744828630997\\
0.682	0.00321445602196464\\
0.683	0.00321147176825621\\
0.684	0.00320849550004134\\
0.685	0.00320552719227615\\
0.686	0.00320256682001568\\
0.687	0.00319961435841345\\
0.688	0.00319666978272101\\
0.689	0.00319373306828749\\
0.69	0.00319080419055911\\
0.691	0.00318788312507871\\
0.692	0.0031849698474854\\
0.693	0.003182064333514\\
0.694	0.00317916655899461\\
0.695	0.00317627649985226\\
0.696	0.00317339413210635\\
0.697	0.00317051943187028\\
0.698	0.00316765237535098\\
0.699	0.0031647929388485\\
0.7	0.00316194109875556\\
0.701	0.00315909683155715\\
0.702	0.00315626011383003\\
0.703	0.0031534309222424\\
0.704	0.00315060923355342\\
0.705	0.00314779502461277\\
0.706	0.00314498827236031\\
0.707	0.00314218895382558\\
0.708	0.00313939704612743\\
0.709	0.00313661252647358\\
0.71	0.00313383537216029\\
0.711	0.00313106556057181\\
0.712	0.00312830306918011\\
0.713	0.00312554787554442\\
0.714	0.00312279995731079\\
0.715	0.00312005929221178\\
0.716	0.00311732585806601\\
0.717	0.00311459963277773\\
0.718	0.00311188059433652\\
0.719	0.00310916872081681\\
0.72	0.00310646399037758\\
0.721	0.00310376638126184\\
0.722	0.0031010758717964\\
0.723	0.00309839244039139\\
0.724	0.0030957160655399\\
0.725	0.00309304672581764\\
0.726	0.00309038439988249\\
0.727	0.00308772906647419\\
0.728	0.00308508070441392\\
0.729	0.003082439292604\\
0.73	0.00307980481002743\\
0.731	0.00307717723574758\\
0.732	0.00307455654890783\\
0.733	0.00307194272873119\\
0.734	0.00306933575451992\\
0.735	0.00306673560565521\\
0.736	0.00306414226159679\\
0.737	0.00306155570188262\\
0.738	0.00305897590612845\\
0.739	0.00305640285402758\\
0.74	0.00305383652535043\\
0.741	0.00305127689994421\\
0.742	0.00304872395773262\\
0.743	0.00304617767871541\\
0.744	0.00304363804296814\\
0.745	0.00304110503064175\\
0.746	0.00303857862196231\\
0.747	0.00303605879723064\\
0.748	0.0030335455368219\\
0.749	0.00303103882118542\\
0.75	0.00302853863084421\\
0.751	0.00302604494639474\\
0.752	0.00302355774850654\\
0.753	0.00302107701792191\\
0.754	0.00301860273545561\\
0.755	0.00301613488199445\\
0.756	0.00301367343849711\\
0.757	0.00301121838599368\\
0.758	0.00300876970558542\\
0.759	0.00300632737844444\\
0.76	0.00300389138581338\\
0.761	0.00300146170900502\\
0.762	0.00299903832940211\\
0.763	0.00299662122845696\\
0.764	0.00299421038769114\\
0.765	0.00299180578869519\\
0.766	0.00298940741312835\\
0.767	0.00298701524271818\\
0.768	0.0029846292592603\\
0.769	0.00298224944461811\\
0.77	0.00297987578072243\\
0.771	0.00297750824957127\\
0.772	0.0029751468332295\\
0.773	0.00297279151382852\\
0.774	0.00297044227356606\\
0.775	0.00296809909470578\\
0.776	0.00296576195957706\\
0.777	0.00296343085057468\\
0.778	0.00296110575015854\\
0.779	0.00295878664085334\\
0.78	0.00295647350524837\\
0.781	0.00295416632599714\\
0.782	0.00295186508581714\\
0.783	0.00294956976748963\\
0.784	0.00294728035385919\\
0.785	0.00294499682783361\\
0.786	0.00294271917238352\\
0.787	0.00294044737054218\\
0.788	0.0029381814054051\\
0.789	0.0029359212601299\\
0.79	0.00293366691793597\\
0.791	0.0029314183621042\\
0.792	0.00292917557597668\\
0.793	0.00292693854295654\\
0.794	0.0029247072465076\\
0.795	0.0029224816701541\\
0.796	0.00292026179748047\\
0.797	0.00291804761213108\\
0.798	0.00291583909780997\\
0.799	0.00291363623828056\\
0.8	0.00291143901736542\\
0.801	0.00290924741894602\\
0.802	0.00290706142696244\\
0.803	0.00290488102541321\\
0.804	0.00290270619835491\\
0.805	0.00290053692990205\\
0.806	0.00289837320422675\\
0.807	0.00289621500555852\\
0.808	0.00289406231818401\\
0.809	0.00289191512644675\\
0.81	0.00288977341474691\\
0.811	0.00288763716754108\\
0.812	0.00288550636934198\\
0.813	0.00288338100471829\\
0.814	0.00288126105829432\\
0.815	0.00287914651474986\\
0.816	0.00287703735881987\\
0.817	0.0028749335752943\\
0.818	0.00287283514901783\\
0.819	0.00287074206488961\\
0.82	0.00286865430786307\\
0.821	0.00286657186294569\\
0.822	0.00286449471519872\\
0.823	0.00286242284973702\\
0.824	0.00286035625172875\\
0.825	0.00285829490639522\\
0.826	0.00285623879901063\\
0.827	0.00285418791490183\\
0.828	0.0028521422394481\\
0.829	0.00285010175808099\\
0.83	0.002848066456284\\
0.831	0.00284603631959243\\
0.832	0.00284401133359312\\
0.833	0.00284199148392429\\
0.834	0.00283997675627524\\
0.835	0.0028379671363862\\
0.836	0.00283596261004807\\
0.837	0.00283396316310225\\
0.838	0.0028319687814404\\
0.839	0.00282997945100422\\
0.84	0.00282799515778526\\
0.841	0.0028260158878247\\
0.842	0.00282404162721315\\
0.843	0.00282207236209042\\
0.844	0.00282010807864534\\
0.845	0.00281814876311551\\
0.846	0.00281619440178718\\
0.847	0.00281424498099496\\
0.848	0.00281230048712165\\
0.849	0.00281036090659804\\
0.85	0.00280842622590271\\
0.851	0.00280649643156183\\
0.852	0.00280457151014896\\
0.853	0.00280265144828482\\
0.854	0.00280073623263717\\
0.855	0.00279882584992054\\
0.856	0.00279692028689606\\
0.857	0.00279501953037127\\
0.858	0.00279312356719993\\
0.859	0.0027912323842818\\
0.86	0.00278934596856251\\
0.861	0.0027874643070333\\
0.862	0.00278558738673085\\
0.863	0.00278371519473713\\
0.864	0.00278184771817917\\
0.865	0.00277998494422889\\
0.866	0.00277812686010289\\
0.867	0.00277627345306231\\
0.868	0.00277442471041261\\
0.869	0.00277258061950339\\
0.87	0.00277074116772826\\
0.871	0.00276890634252454\\
0.872	0.0027670761313732\\
0.873	0.00276525052179862\\
0.874	0.00276342950136845\\
0.875	0.00276161305769335\\
0.876	0.00275980117842691\\
0.877	0.00275799385126542\\
0.878	0.00275619106394773\\
0.879	0.00275439280425499\\
0.88	0.00275259906001061\\
0.881	0.00275080981907996\\
0.882	0.00274902506937028\\
0.883	0.00274724479883047\\
0.884	0.00274546899545093\\
0.885	0.00274369764726339\\
0.886	0.00274193074234074\\
0.887	0.00274016826879687\\
0.888	0.00273841021478649\\
0.889	0.00273665656850494\\
0.89	0.00273490731818811\\
0.891	0.00273316245211217\\
0.892	0.00273142195859347\\
0.893	0.00272968582598835\\
0.894	0.00272795404269301\\
0.895	0.00272622659714327\\
0.896	0.00272450347781455\\
0.897	0.00272278467322154\\
0.898	0.00272107017191815\\
0.899	0.00271935996249733\\
0.9	0.00271765403359091\\
0.901	0.00271595237386944\\
0.902	0.00271425497204199\\
0.903	0.0027125618168561\\
0.904	0.0027108728970975\\
0.905	0.00270918820159004\\
0.906	0.00270750771919553\\
0.907	0.00270583143881353\\
0.908	0.00270415934938126\\
0.909	0.00270249143987341\\
0.91	0.00270082769930202\\
0.911	0.0026991681167163\\
0.912	0.00269751268120248\\
0.913	0.00269586138188369\\
0.914	0.00269421420791981\\
0.915	0.00269257114850726\\
0.916	0.00269093219287897\\
0.917	0.00268929733030409\\
0.918	0.00268766655008797\\
0.919	0.00268603984157194\\
0.92	0.00268441719413322\\
0.921	0.00268279859718469\\
0.922	0.00268118404017487\\
0.923	0.00267957351258766\\
0.924	0.0026779670039423\\
0.925	0.00267636450379311\\
0.926	0.00267476600172947\\
0.927	0.00267317148737564\\
0.928	0.00267158095039057\\
0.929	0.00266999438046781\\
0.93	0.0026684117673354\\
0.931	0.00266683310075566\\
0.932	0.00266525837052509\\
0.933	0.00266368756647426\\
0.934	0.00266212067846764\\
0.935	0.00266055769640348\\
0.936	0.00265899861021366\\
0.937	0.00265744340986356\\
0.938	0.00265589208535196\\
0.939	0.00265434462671088\\
0.94	0.00265280102400545\\
0.941	0.00265126126733375\\
0.942	0.00264972534682675\\
0.943	0.00264819325264814\\
0.944	0.00264666497499419\\
0.945	0.00264514050409362\\
0.946	0.00264361983020751\\
0.947	0.00264210294362913\\
0.948	0.00264058983468386\\
0.949	0.002639080493729\\
0.95	0.0026375749111537\\
0.951	0.00263607307737881\\
0.952	0.00263457498285677\\
0.953	0.00263308061807146\\
0.954	0.0026315899735381\\
0.955	0.00263010303980313\\
0.956	0.00262861980744405\\
0.957	0.00262714026706938\\
0.958	0.00262566440931842\\
0.959	0.00262419222486125\\
0.96	0.00262272370439852\\
0.961	0.00262125883866137\\
0.962	0.00261979761841133\\
0.963	0.00261834003444014\\
0.964	0.00261688607756972\\
0.965	0.00261543573865195\\
0.966	0.00261398900856864\\
0.967	0.00261254587823137\\
0.968	0.00261110633858137\\
0.969	0.00260967038058946\\
0.97	0.00260823799525584\\
0.971	0.00260680917361007\\
0.972	0.00260538390671089\\
0.973	0.00260396218564616\\
0.974	0.0026025440015327\\
0.975	0.00260112934551619\\
0.976	0.00259971820877109\\
0.977	0.0025983105825005\\
0.978	0.00259690645793603\\
0.979	0.00259550582633775\\
0.98	0.00259410867899401\\
0.981	0.00259271500722141\\
0.982	0.00259132480236458\\
0.983	0.00258993805579621\\
0.984	0.00258855475891683\\
0.985	0.00258717490315474\\
0.986	0.00258579847996592\\
0.987	0.00258442548083392\\
0.988	0.00258305589726971\\
0.989	0.00258168972081167\\
0.99	0.00258032694302534\\
0.991	0.00257896755550347\\
0.992	0.00257761154986581\\
0.993	0.00257625891775906\\
0.994	0.00257490965085673\\
0.995	0.00257356374085908\\
0.996	0.00257222117949298\\
0.997	0.00257088195851182\\
0.998	0.00256954606969542\\
0.999	0.00256821350484991\\
1	0.00256688425580765\\
1.001	0.00256555831442711\\
1.002	0.00256423567259279\\
1.003	0.00256291632221512\\
1.004	0.00256160025523033\\
1.005	0.00256028746360039\\
1.006	0.00255897793931289\\
1.007	0.00255767167438095\\
1.008	0.00255636866084314\\
1.009	0.00255506889076334\\
1.01	0.0025537723562307\\
1.011	0.00255247904935947\\
1.012	0.00255118896228901\\
1.013	0.00254990208718357\\
1.014	0.00254861841623232\\
1.015	0.00254733794164915\\
1.016	0.00254606065567266\\
1.017	0.002544786550566\\
1.018	0.00254351561861682\\
1.019	0.00254224785213716\\
1.02	0.00254098324346338\\
1.021	0.00253972178495603\\
1.022	0.00253846346899978\\
1.023	0.00253720828800336\\
1.024	0.00253595623439939\\
1.025	0.00253470730064439\\
1.026	0.0025334614792186\\
1.027	0.00253221876262594\\
1.028	0.00253097914339394\\
1.029	0.00252974261407358\\
1.03	0.00252850916723929\\
1.031	0.00252727879548877\\
1.032	0.00252605149144299\\
1.033	0.00252482724774603\\
1.034	0.00252360605706506\\
1.035	0.0025223879120902\\
1.036	0.00252117280553447\\
1.037	0.00251996073013367\\
1.038	0.00251875167864633\\
1.039	0.00251754564385361\\
1.04	0.00251634261855921\\
1.041	0.00251514259558928\\
1.042	0.00251394556779238\\
1.043	0.00251275152803935\\
1.044	0.00251156046922322\\
1.045	0.00251037238425919\\
1.046	0.00250918726608446\\
1.047	0.00250800510765826\\
1.048	0.00250682590196164\\
1.049	0.00250564964199749\\
1.05	0.00250447632079042\\
1.051	0.00250330593138667\\
1.052	0.00250213846685405\\
1.053	0.00250097392028185\\
1.054	0.00249981228478078\\
1.055	0.00249865355348283\\
1.056	0.00249749771954129\\
1.057	0.00249634477613058\\
1.058	0.00249519471644623\\
1.059	0.00249404753370476\\
1.06	0.00249290322114365\\
1.061	0.00249176177202123\\
1.062	0.00249062317961658\\
1.063	0.00248948743722952\\
1.064	0.00248835453818051\\
1.065	0.0024872244758105\\
1.066	0.00248609724348099\\
1.067	0.00248497283457382\\
1.068	0.00248385124249122\\
1.069	0.00248273246065562\\
1.07	0.00248161648250963\\
1.071	0.00248050330151601\\
1.072	0.00247939291115751\\
1.073	0.00247828530493686\\
1.074	0.00247718047637664\\
1.075	0.00247607841901931\\
1.076	0.002474979126427\\
1.077	0.00247388259218155\\
1.078	0.00247278880988438\\
1.079	0.00247169777315644\\
1.08	0.00247060947563813\\
1.081	0.00246952391098926\\
1.082	0.00246844107288891\\
1.083	0.00246736095503543\\
1.084	0.00246628355114634\\
1.085	0.00246520885495825\\
1.086	0.00246413686022683\\
1.087	0.00246306756072671\\
1.088	0.00246200095025138\\
1.089	0.0024609370226132\\
1.09	0.00245987577164328\\
1.091	0.00245881719119141\\
1.092	0.00245776127512601\\
1.093	0.00245670801733407\\
1.094	0.00245565741172105\\
1.095	0.00245460945221086\\
1.096	0.00245356413274573\\
1.097	0.00245252144728622\\
1.098	0.00245148138981108\\
1.099	0.00245044395431725\\
1.1	0.00244940913481975\\
1.101	0.00244837692535162\\
1.102	0.0024473473199639\\
1.103	0.00244632031272547\\
1.104	0.00244529589772311\\
1.105	0.00244427406906133\\
1.106	0.00244325482086235\\
1.107	0.00244223814726606\\
1.108	0.0024412240424299\\
1.109	0.00244021250052887\\
1.11	0.00243920351575537\\
1.111	0.00243819708231924\\
1.112	0.00243719319444762\\
1.113	0.00243619184638495\\
1.114	0.00243519303239284\\
1.115	0.0024341967467501\\
1.116	0.00243320298375255\\
1.117	0.00243221173771309\\
1.118	0.0024312230029616\\
1.119	0.00243023677384478\\
1.12	0.00242925304472626\\
1.121	0.00242827180998641\\
1.122	0.00242729306402232\\
1.123	0.00242631680124777\\
1.124	0.00242534301609313\\
1.125	0.00242437170300531\\
1.126	0.00242340285644772\\
1.127	0.00242243647090018\\
1.128	0.0024214725408589\\
1.129	0.00242051106083641\\
1.13	0.00241955202536145\\
1.131	0.00241859542897902\\
1.132	0.0024176412662502\\
1.133	0.00241668953175221\\
1.134	0.00241574022007825\\
1.135	0.00241479332583751\\
1.136	0.0024138488436551\\
1.137	0.00241290676817198\\
1.138	0.00241196709404489\\
1.139	0.00241102981594637\\
1.14	0.0024100949285646\\
1.141	0.0024091624266034\\
1.142	0.00240823230478222\\
1.143	0.00240730455783597\\
1.144	0.00240637918051508\\
1.145	0.00240545616758537\\
1.146	0.00240453551382804\\
1.147	0.00240361721403957\\
1.148	0.00240270126303174\\
1.149	0.00240178765563149\\
1.15	0.00240087638668095\\
1.151	0.0023999674510373\\
1.152	0.0023990608435728\\
1.153	0.00239815655917469\\
1.154	0.00239725459274513\\
1.155	0.00239635493920119\\
1.156	0.00239545759347478\\
1.157	0.00239456255051256\\
1.158	0.00239366980527595\\
1.159	0.00239277935274103\\
1.16	0.00239189118789854\\
1.161	0.00239100530575375\\
1.162	0.0023901217013265\\
1.163	0.00238924036965108\\
1.164	0.00238836130577623\\
1.165	0.00238748450476504\\
1.166	0.00238660996169496\\
1.167	0.00238573767165766\\
1.168	0.00238486762975911\\
1.169	0.0023839998311194\\
1.17	0.00238313427087279\\
1.171	0.00238227094416758\\
1.172	0.00238140984616614\\
1.173	0.00238055097204479\\
1.174	0.00237969431699383\\
1.175	0.00237883987621739\\
1.176	0.00237798764493347\\
1.177	0.00237713761837386\\
1.178	0.00237628979178409\\
1.179	0.0023754441604234\\
1.18	0.00237460071956465\\
1.181	0.00237375946449433\\
1.182	0.00237292039051246\\
1.183	0.00237208349293259\\
1.184	0.00237124876708173\\
1.185	0.0023704162083003\\
1.186	0.00236958581194208\\
1.187	0.00236875757337419\\
1.188	0.00236793148797702\\
1.189	0.00236710755114422\\
1.19	0.00236628575828258\\
1.191	0.00236546610481207\\
1.192	0.00236464858616574\\
1.193	0.0023638331977897\\
1.194	0.00236301993514307\\
1.195	0.00236220879369794\\
1.196	0.00236139976893929\\
1.197	0.002360592856365\\
1.198	0.00235978805148579\\
1.199	0.00235898534982515\\
1.2	0.00235818474691933\\
1.201	0.00235738623831725\\
1.202	0.00235658981958055\\
1.203	0.0023557954862834\\
1.204	0.00235500323401261\\
1.205	0.00235421305836749\\
1.206	0.00235342495495986\\
1.207	0.00235263891941395\\
1.208	0.00235185494736642\\
1.209	0.00235107303446628\\
1.21	0.00235029317637486\\
1.211	0.00234951536876576\\
1.212	0.00234873960732483\\
1.213	0.00234796588775009\\
1.214	0.00234719420575175\\
1.215	0.00234642455705209\\
1.216	0.00234565693738549\\
1.217	0.00234489134249834\\
1.218	0.00234412776814905\\
1.219	0.00234336621010795\\
1.22	0.00234260666415726\\
1.221	0.00234184912609114\\
1.222	0.0023410935917155\\
1.223	0.00234034005684811\\
1.224	0.00233958851731842\\
1.225	0.00233883896896762\\
1.226	0.00233809140764861\\
1.227	0.00233734582922584\\
1.228	0.00233660222957543\\
1.229	0.00233586060458501\\
1.23	0.00233512095015373\\
1.231	0.00233438326219222\\
1.232	0.00233364753662257\\
1.233	0.00233291376937821\\
1.234	0.00233218195640401\\
1.235	0.0023314520936561\\
1.236	0.00233072417710193\\
1.237	0.00232999820272018\\
1.238	0.00232927416650074\\
1.239	0.0023285520644447\\
1.24	0.00232783189256425\\
1.241	0.0023271136468827\\
1.242	0.00232639732343441\\
1.243	0.00232568291826479\\
1.244	0.00232497042743019\\
1.245	0.00232425984699797\\
1.246	0.00232355117304636\\
1.247	0.00232284440166449\\
1.248	0.00232213952895232\\
1.249	0.00232143655102064\\
1.25	0.00232073546399098\\
1.251	0.00232003626399564\\
1.252	0.00231933894717758\\
1.253	0.00231864350969047\\
1.254	0.00231794994769857\\
1.255	0.00231725825737676\\
1.256	0.00231656843491044\\
1.257	0.00231588047649559\\
1.258	0.00231519437833865\\
1.259	0.00231451013665651\\
1.26	0.00231382774767649\\
1.261	0.00231314720763628\\
1.262	0.00231246851278395\\
1.263	0.00231179165937786\\
1.264	0.00231111664368667\\
1.265	0.0023104434619893\\
1.266	0.00230977211057485\\
1.267	0.00230910258574263\\
1.268	0.0023084348838021\\
1.269	0.00230776900107282\\
1.27	0.00230710493388444\\
1.271	0.00230644267857667\\
1.272	0.00230578223149922\\
1.273	0.00230512358901178\\
1.274	0.00230446674748403\\
1.275	0.00230381170329553\\
1.276	0.00230315845283571\\
1.277	0.00230250699250393\\
1.278	0.00230185731870927\\
1.279	0.00230120942787069\\
1.28	0.00230056331641684\\
1.281	0.00229991898078614\\
1.282	0.00229927641742668\\
1.283	0.00229863562279624\\
1.284	0.00229799659336219\\
1.285	0.00229735932560153\\
1.286	0.00229672381600081\\
1.287	0.00229609006105613\\
1.288	0.0022954580572731\\
1.289	0.00229482780116679\\
1.29	0.00229419928926172\\
1.291	0.00229357251809184\\
1.292	0.00229294748420045\\
1.293	0.00229232418414023\\
1.294	0.00229170261447317\\
1.295	0.00229108277177057\\
1.296	0.00229046465261296\\
1.297	0.00228984825359013\\
1.298	0.00228923357130107\\
1.299	0.00228862060235392\\
1.3	0.002288009343366\\
1.301	0.00228739979096371\\
1.302	0.00228679194178254\\
1.303	0.00228618579246706\\
1.304	0.00228558133967082\\
1.305	0.00228497858005643\\
1.306	0.0022843775102954\\
1.307	0.00228377812706822\\
1.308	0.00228318042706429\\
1.309	0.00228258440698186\\
1.31	0.00228199006352806\\
1.311	0.00228139739341885\\
1.312	0.00228080639337897\\
1.313	0.00228021706014192\\
1.314	0.00227962939044995\\
1.315	0.00227904338105405\\
1.316	0.00227845902871383\\
1.317	0.00227787633019761\\
1.318	0.00227729528228232\\
1.319	0.00227671588175348\\
1.32	0.0022761381254052\\
1.321	0.00227556201004013\\
1.322	0.00227498753246943\\
1.323	0.00227441468951277\\
1.324	0.00227384347799827\\
1.325	0.00227327389476247\\
1.326	0.00227270593665036\\
1.327	0.00227213960051528\\
1.328	0.00227157488321894\\
1.329	0.00227101178163139\\
1.33	0.00227045029263095\\
1.331	0.00226989041310426\\
1.332	0.00226933213994618\\
1.333	0.0022687754700598\\
1.334	0.00226822040035642\\
1.335	0.00226766692775551\\
1.336	0.00226711504918467\\
1.337	0.00226656476157963\\
1.338	0.00226601606188421\\
1.339	0.00226546894705034\\
1.34	0.00226492341403792\\
1.341	0.00226437945981493\\
1.342	0.00226383708135732\\
1.343	0.00226329627564899\\
1.344	0.00226275703968182\\
1.345	0.00226221937045558\\
1.346	0.00226168326497795\\
1.347	0.00226114872026445\\
1.348	0.00226061573333847\\
1.349	0.00226008430123119\\
1.35	0.00225955442098163\\
1.351	0.00225902608963655\\
1.352	0.00225849930425042\\
1.353	0.0022579740618855\\
1.354	0.00225745035961168\\
1.355	0.00225692819450657\\
1.356	0.00225640756365541\\
1.357	0.00225588846415106\\
1.358	0.00225537089309397\\
1.359	0.00225485484759219\\
1.36	0.00225434032476129\\
1.361	0.00225382732172442\\
1.362	0.00225331583561218\\
1.363	0.00225280586356265\\
1.364	0.00225229740272143\\
1.365	0.00225179045024151\\
1.366	0.00225128500328327\\
1.367	0.00225078105901453\\
1.368	0.00225027861461043\\
1.369	0.00224977766725349\\
1.37	0.00224927821413351\\
1.371	0.00224878025244762\\
1.372	0.0022482837794002\\
1.373	0.0022477887922029\\
1.374	0.00224729528807458\\
1.375	0.00224680326424133\\
1.376	0.00224631271793639\\
1.377	0.00224582364640019\\
1.378	0.00224533604688028\\
1.379	0.00224484991663134\\
1.38	0.00224436525291514\\
1.381	0.00224388205300052\\
1.382	0.00224340031416337\\
1.383	0.00224292003368661\\
1.384	0.00224244120886018\\
1.385	0.00224196383698098\\
1.386	0.00224148791535289\\
1.387	0.00224101344128673\\
1.388	0.00224054041210024\\
1.389	0.00224006882511806\\
1.39	0.00223959867767171\\
1.391	0.00223912996709956\\
1.392	0.00223866269074682\\
1.393	0.00223819684596552\\
1.394	0.00223773243011447\\
1.395	0.00223726944055926\\
1.396	0.00223680787467223\\
1.397	0.00223634772983246\\
1.398	0.00223588900342573\\
1.399	0.00223543169284451\\
1.4	0.00223497579548794\\
1.401	0.00223452130876182\\
1.402	0.00223406823007857\\
1.403	0.0022336165568572\\
1.404	0.00223316628652333\\
1.405	0.00223271741650916\\
1.406	0.00223226994425338\\
1.407	0.00223182386720128\\
1.408	0.00223137918280461\\
1.409	0.00223093588852161\\
1.41	0.00223049398181702\\
1.411	0.00223005346016198\\
1.412	0.0022296143210341\\
1.413	0.00222917656191738\\
1.414	0.0022287401803022\\
1.415	0.00222830517368534\\
1.416	0.00222787153956988\\
1.417	0.00222743927546528\\
1.418	0.00222700837888728\\
1.419	0.00222657884735792\\
1.42	0.00222615067840555\\
1.421	0.00222572386956469\\
1.422	0.00222529841837618\\
1.423	0.00222487432238702\\
1.424	0.00222445157915043\\
1.425	0.00222403018622581\\
1.426	0.00222361014117872\\
1.427	0.00222319144158084\\
1.428	0.00222277408501\\
1.429	0.00222235806905011\\
1.43	0.00222194339129118\\
1.431	0.00222153004932929\\
1.432	0.00222111804076654\\
1.433	0.00222070736321109\\
1.434	0.00222029801427712\\
1.435	0.00221988999158476\\
1.436	0.00221948329276014\\
1.437	0.00221907791543538\\
1.438	0.00221867385724847\\
1.439	0.00221827111584338\\
1.44	0.00221786968886995\\
1.441	0.00221746957398393\\
1.442	0.00221707076884692\\
1.443	0.00221667327112639\\
1.444	0.00221627707849561\\
1.445	0.0022158821886337\\
1.446	0.00221548859922556\\
1.447	0.00221509630796186\\
1.448	0.00221470531253907\\
1.449	0.00221431561065937\\
1.45	0.00221392720003068\\
1.451	0.00221354007836663\\
1.452	0.00221315424338655\\
1.453	0.00221276969281545\\
1.454	0.00221238642438399\\
1.455	0.00221200443582847\\
1.456	0.00221162372489083\\
1.457	0.00221124428931862\\
1.458	0.00221086612686495\\
1.459	0.00221048923528858\\
1.46	0.00221011361235372\\
1.461	0.00220973925583023\\
1.462	0.00220936616349344\\
1.463	0.00220899433312419\\
1.464	0.00220862376250883\\
1.465	0.00220825444943917\\
1.466	0.00220788639171252\\
1.467	0.00220751958713158\\
1.468	0.00220715403350451\\
1.469	0.00220678972864488\\
1.47	0.00220642667037165\\
1.471	0.00220606485650918\\
1.472	0.00220570428488713\\
1.473	0.00220534495334061\\
1.474	0.00220498685970997\\
1.475	0.00220463000184092\\
1.476	0.00220427437758447\\
1.477	0.00220391998479692\\
1.478	0.0022035668213398\\
1.479	0.00220321488507994\\
1.48	0.0022028641738894\\
1.481	0.00220251468564543\\
1.482	0.00220216641823053\\
1.483	0.00220181936953236\\
1.484	0.00220147353744378\\
1.485	0.00220112891986279\\
1.486	0.00220078551469255\\
1.487	0.00220044331984136\\
1.488	0.0022001023332226\\
1.489	0.00219976255275478\\
1.49	0.00219942397636151\\
1.491	0.00219908660197143\\
1.492	0.00219875042751826\\
1.493	0.00219841545094076\\
1.494	0.00219808167018272\\
1.495	0.00219774908319292\\
1.496	0.00219741768792517\\
1.497	0.00219708748233823\\
1.498	0.00219675846439585\\
1.499	0.00219643063206672\\
1.5	0.00219610398332446\\
1.501	0.00219577851614766\\
1.502	0.00219545422851975\\
1.503	0.00219513111842911\\
1.504	0.00219480918386899\\
1.505	0.00219448842283748\\
1.506	0.00219416883333754\\
1.507	0.00219385041337699\\
1.508	0.00219353316096843\\
1.509	0.00219321707412931\\
1.51	0.00219290215088185\\
1.511	0.00219258838925306\\
1.512	0.00219227578727473\\
1.513	0.00219196434298338\\
1.514	0.00219165405442029\\
1.515	0.00219134491963146\\
1.516	0.0021910369366676\\
1.517	0.00219073010358412\\
1.518	0.00219042441844112\\
1.519	0.00219011987930338\\
1.52	0.00218981648424031\\
1.521	0.00218951423132598\\
1.522	0.00218921311863911\\
1.523	0.00218891314426301\\
1.524	0.00218861430628561\\
1.525	0.00218831660279943\\
1.526	0.00218802003190154\\
1.527	0.00218772459169364\\
1.528	0.00218743028028191\\
1.529	0.0021871370957771\\
1.53	0.00218684503629449\\
1.531	0.00218655409995387\\
1.532	0.00218626428487953\\
1.533	0.00218597558920022\\
1.534	0.00218568801104919\\
1.535	0.00218540154856416\\
1.536	0.00218511619988726\\
1.537	0.00218483196316509\\
1.538	0.00218454883654866\\
1.539	0.00218426681819339\\
1.54	0.00218398590625907\\
1.541	0.00218370609890991\\
1.542	0.00218342739431447\\
1.543	0.0021831497906457\\
1.544	0.00218287328608086\\
1.545	0.00218259787880154\\
1.546	0.00218232356699369\\
1.547	0.00218205034884753\\
1.548	0.00218177822255761\\
1.549	0.00218150718632273\\
1.55	0.00218123723834599\\
1.551	0.00218096837683472\\
1.552	0.00218070060000054\\
1.553	0.00218043390605927\\
1.554	0.00218016829323095\\
1.555	0.00217990375973987\\
1.556	0.00217964030381448\\
1.557	0.00217937792368743\\
1.558	0.00217911661759556\\
1.559	0.00217885638377984\\
1.56	0.00217859722048542\\
1.561	0.00217833912596159\\
1.562	0.00217808209846174\\
1.563	0.00217782613624342\\
1.564	0.00217757123756824\\
1.565	0.00217731740070192\\
1.566	0.00217706462391428\\
1.567	0.00217681290547917\\
1.568	0.00217656224367453\\
1.569	0.00217631263678235\\
1.57	0.00217606408308862\\
1.571	0.00217581658088338\\
1.572	0.00217557012846069\\
1.573	0.00217532472411858\\
1.574	0.0021750803661591\\
1.575	0.00217483705288825\\
1.576	0.00217459478261603\\
1.577	0.00217435355365637\\
1.578	0.00217411336432714\\
1.579	0.00217387421295017\\
1.58	0.0021736360978512\\
1.581	0.00217339901735985\\
1.582	0.0021731629698097\\
1.583	0.00217292795353818\\
1.584	0.0021726939668866\\
1.585	0.00217246100820014\\
1.586	0.00217222907582783\\
1.587	0.00217199816812257\\
1.588	0.00217176828344108\\
1.589	0.0021715394201439\\
1.59	0.00217131157659537\\
1.591	0.00217108475116367\\
1.592	0.00217085894222074\\
1.593	0.0021706341481423\\
1.594	0.00217041036730787\\
1.595	0.00217018759810069\\
1.596	0.00216996583890779\\
1.597	0.0021697450881199\\
1.598	0.00216952534413151\\
1.599	0.00216930660534081\\
1.6	0.00216908887014971\\
1.601	0.00216887213696379\\
1.602	0.00216865640419236\\
1.603	0.00216844167024837\\
1.604	0.00216822793354844\\
1.605	0.00216801519251287\\
1.606	0.00216780344556558\\
1.607	0.00216759269113414\\
1.608	0.00216738292764974\\
1.609	0.00216717415354718\\
1.61	0.00216696636726489\\
1.611	0.00216675956724486\\
1.612	0.00216655375193269\\
1.613	0.00216634891977754\\
1.614	0.00216614506923214\\
1.615	0.00216594219875279\\
1.616	0.00216574030679931\\
1.617	0.00216553939183509\\
1.618	0.002165339452327\\
1.619	0.00216514048674546\\
1.62	0.00216494249356439\\
1.621	0.0021647454712612\\
1.622	0.00216454941831679\\
1.623	0.00216435433321554\\
1.624	0.00216416021444529\\
1.625	0.00216396706049735\\
1.626	0.00216377486986645\\
1.627	0.00216358364105082\\
1.628	0.00216339337255204\\
1.629	0.00216320406287517\\
1.63	0.00216301571052865\\
1.631	0.00216282831402434\\
1.632	0.00216264187187747\\
1.633	0.00216245638260668\\
1.634	0.00216227184473395\\
1.635	0.00216208825678465\\
1.636	0.0021619056172875\\
1.637	0.00216172392477455\\
1.638	0.00216154317778121\\
1.639	0.00216136337484619\\
1.64	0.00216118451451153\\
1.641	0.00216100659532259\\
1.642	0.00216082961582802\\
1.643	0.00216065357457975\\
1.644	0.002160478470133\\
1.645	0.00216030430104627\\
1.646	0.00216013106588132\\
1.647	0.00215995876320314\\
1.648	0.00215978739157999\\
1.649	0.00215961694958339\\
1.65	0.00215944743578803\\
1.651	0.00215927884877187\\
1.652	0.00215911118711604\\
1.653	0.00215894444940489\\
1.654	0.00215877863422599\\
1.655	0.00215861374017005\\
1.656	0.00215844976583095\\
1.657	0.0021582867098058\\
1.658	0.0021581245706948\\
1.659	0.00215796334710133\\
1.66	0.00215780303763191\\
1.661	0.00215764364089618\\
1.662	0.00215748515550692\\
1.663	0.00215732758008002\\
1.664	0.00215717091323447\\
1.665	0.00215701515359235\\
1.666	0.00215686029977886\\
1.667	0.00215670635042225\\
1.668	0.00215655330415385\\
1.669	0.00215640115960808\\
1.67	0.00215624991542238\\
1.671	0.00215609957023727\\
1.672	0.00215595012269628\\
1.673	0.00215580157144599\\
1.674	0.002155653915136\\
1.675	0.00215550715241892\\
1.676	0.00215536128195038\\
1.677	0.00215521630238898\\
1.678	0.00215507221239636\\
1.679	0.00215492901063709\\
1.68	0.00215478669577875\\
1.681	0.00215464526649186\\
1.682	0.00215450472144993\\
1.683	0.0021543650593294\\
1.684	0.00215422627880965\\
1.685	0.00215408837857299\\
1.686	0.00215395135730469\\
1.687	0.0021538152136929\\
1.688	0.0021536799464287\\
1.689	0.00215354555420607\\
1.69	0.00215341203572189\\
1.691	0.00215327938967592\\
1.692	0.0021531476147708\\
1.693	0.00215301670971205\\
1.694	0.00215288667320804\\
1.695	0.00215275750397001\\
1.696	0.00215262920071205\\
1.697	0.00215250176215108\\
1.698	0.00215237518700687\\
1.699	0.00215224947400199\\
1.7	0.00215212462186185\\
1.701	0.00215200062931467\\
1.702	0.00215187749509147\\
1.703	0.00215175521792606\\
1.704	0.00215163379655504\\
1.705	0.0021515132297178\\
1.706	0.0021513935161565\\
1.707	0.00215127465461606\\
1.708	0.00215115664384416\\
1.709	0.00215103948259124\\
1.71	0.00215092316961048\\
1.711	0.0021508077036578\\
1.712	0.00215069308349182\\
1.713	0.00215057930787393\\
1.714	0.00215046637556822\\
1.715	0.00215035428534145\\
1.716	0.00215024303596314\\
1.717	0.00215013262620545\\
1.718	0.00215002305484326\\
1.719	0.00214991432065413\\
1.72	0.00214980642241827\\
1.721	0.00214969935891857\\
1.722	0.00214959312894057\\
1.723	0.00214948773127245\\
1.724	0.00214938316470508\\
1.725	0.00214927942803191\\
1.726	0.00214917652004906\\
1.727	0.00214907443955525\\
1.728	0.00214897318535184\\
1.729	0.00214887275624274\\
1.73	0.00214877315103455\\
1.731	0.0021486743685364\\
1.732	0.00214857640756002\\
1.733	0.00214847926691974\\
1.734	0.00214838294543246\\
1.735	0.00214828744191762\\
1.736	0.00214819275519727\\
1.737	0.00214809888409596\\
1.738	0.00214800582744083\\
1.739	0.00214791358406154\\
1.74	0.0021478221527903\\
1.741	0.00214773153246183\\
1.742	0.00214764172191337\\
1.743	0.00214755271998468\\
1.744	0.00214746452551805\\
1.745	0.00214737713735823\\
1.746	0.0021472905543525\\
1.747	0.00214720477535061\\
1.748	0.00214711979920478\\
1.749	0.00214703562476974\\
1.75	0.00214695225090266\\
1.751	0.00214686967646317\\
1.752	0.00214678790031337\\
1.753	0.00214670692131781\\
1.754	0.00214662673834347\\
1.755	0.00214654735025977\\
1.756	0.00214646875593858\\
1.757	0.00214639095425416\\
1.758	0.0021463139440832\\
1.759	0.00214623772430482\\
1.76	0.00214616229380051\\
1.761	0.00214608765145419\\
1.762	0.00214601379615215\\
1.763	0.00214594072678308\\
1.764	0.00214586844223804\\
1.765	0.00214579694141049\\
1.766	0.0021457262231962\\
1.767	0.00214565628649334\\
1.768	0.00214558713020245\\
1.769	0.0021455187532264\\
1.77	0.00214545115447038\\
1.771	0.00214538433284195\\
1.772	0.002145318287251\\
1.773	0.00214525301660971\\
1.774	0.00214518851983262\\
1.775	0.00214512479583655\\
1.776	0.00214506184354066\\
1.777	0.00214499966186637\\
1.778	0.00214493824973742\\
1.779	0.00214487760607984\\
1.78	0.00214481772982194\\
1.781	0.00214475861989428\\
1.782	0.00214470027522974\\
1.783	0.00214464269476342\\
1.784	0.00214458587743271\\
1.785	0.00214452982217723\\
1.786	0.00214447452793886\\
1.787	0.00214441999366173\\
1.788	0.00214436621829218\\
1.789	0.0021443132007788\\
1.79	0.0021442609400724\\
1.791	0.00214420943512602\\
1.792	0.00214415868489488\\
1.793	0.00214410868833644\\
1.794	0.00214405944441035\\
1.795	0.00214401095207845\\
1.796	0.00214396321030478\\
1.797	0.00214391621805554\\
1.798	0.00214386997429917\\
1.799	0.00214382447800619\\
1.8	0.00214377972814938\\
1.801	0.00214373572370362\\
1.802	0.00214369246364598\\
1.803	0.00214364994695566\\
1.804	0.00214360817261403\\
1.805	0.00214356713960456\\
1.806	0.00214352684691289\\
1.807	0.00214348729352679\\
1.808	0.00214344847843612\\
1.809	0.0021434104006329\\
1.81	0.00214337305911123\\
1.811	0.00214333645286734\\
1.812	0.00214330058089954\\
1.813	0.00214326544220825\\
1.814	0.002143231035796\\
1.815	0.00214319736066736\\
1.816	0.00214316441582902\\
1.817	0.00214313220028972\\
1.818	0.0021431007130603\\
1.819	0.00214306995315364\\
1.82	0.00214303991958468\\
1.821	0.00214301061137042\\
1.822	0.0021429820275299\\
1.823	0.00214295416708425\\
1.824	0.00214292702905656\\
1.825	0.00214290061247201\\
1.826	0.00214287491635779\\
1.827	0.00214284993974314\\
1.828	0.00214282568165925\\
1.829	0.0021428021411394\\
1.83	0.00214277931721884\\
1.831	0.00214275720893483\\
1.832	0.0021427358153266\\
1.833	0.00214271513543542\\
1.834	0.00214269516830453\\
1.835	0.00214267591297913\\
1.836	0.00214265736850642\\
1.837	0.00214263953393557\\
1.838	0.00214262240831771\\
1.839	0.00214260599070594\\
1.84	0.00214259028015532\\
1.841	0.00214257527572285\\
1.842	0.00214256097646748\\
1.843	0.00214254738145011\\
1.844	0.00214253448973358\\
1.845	0.00214252230038266\\
1.846	0.00214251081246403\\
1.847	0.00214250002504633\\
1.848	0.00214248993720008\\
1.849	0.00214248054799774\\
1.85	0.00214247185651366\\
1.851	0.00214246386182412\\
1.852	0.00214245656300727\\
1.853	0.00214244995914317\\
1.854	0.00214244404931377\\
1.855	0.00214243883260289\\
1.856	0.00214243430809624\\
1.857	0.00214243047488143\\
1.858	0.00214242733204789\\
1.859	0.00214242487868697\\
1.86	0.00214242311389183\\
1.861	0.00214242203675752\\
1.862	0.00214242164638094\\
1.863	0.00214242194186082\\
1.864	0.00214242292229775\\
1.865	0.00214242458679415\\
1.866	0.00214242693445428\\
1.867	0.00214242996438421\\
1.868	0.00214243367569186\\
1.869	0.00214243806748694\\
1.87	0.00214244313888104\\
1.871	0.00214244888898746\\
1.872	0.00214245531692138\\
1.873	0.00214246242179977\\
1.874	0.00214247020274138\\
1.875	0.00214247865886678\\
1.876	0.00214248778929828\\
1.877	0.00214249759316003\\
1.878	0.00214250806957792\\
1.879	0.00214251921767964\\
1.88	0.00214253103659462\\
1.881	0.00214254352545409\\
1.882	0.00214255668339103\\
1.883	0.00214257050954016\\
1.884	0.00214258500303799\\
1.885	0.00214260016302273\\
1.886	0.00214261598863438\\
1.887	0.00214263247901465\\
1.888	0.002142649633307\\
1.889	0.00214266745065663\\
1.89	0.00214268593021043\\
1.891	0.00214270507111706\\
1.892	0.00214272487252685\\
1.893	0.0021427453335919\\
1.894	0.00214276645346599\\
1.895	0.00214278823130458\\
1.896	0.00214281066626488\\
1.897	0.00214283375750577\\
1.898	0.00214285750418783\\
1.899	0.00214288190547333\\
1.9	0.00214290696052622\\
1.901	0.00214293266851213\\
1.902	0.00214295902859839\\
1.903	0.00214298603995396\\
1.904	0.0021430137017495\\
1.905	0.00214304201315732\\
1.906	0.00214307097335141\\
1.907	0.0021431005815074\\
1.908	0.00214313083680256\\
1.909	0.00214316173841583\\
1.91	0.0021431932855278\\
1.911	0.00214322547732066\\
1.912	0.00214325831297827\\
1.913	0.00214329179168614\\
1.914	0.00214332591263134\\
1.915	0.00214336067500264\\
1.916	0.00214339607799038\\
1.917	0.00214343212078652\\
1.918	0.00214346880258466\\
1.919	0.00214350612257999\\
1.92	0.00214354407996931\\
1.921	0.00214358267395099\\
1.922	0.00214362190372505\\
1.923	0.00214366176849306\\
1.924	0.0021437022674582\\
1.925	0.00214374339982522\\
1.926	0.00214378516480046\\
1.927	0.00214382756159183\\
1.928	0.00214387058940883\\
1.929	0.0021439142474625\\
1.93	0.00214395853496547\\
1.931	0.00214400345113194\\
1.932	0.00214404899517762\\
1.933	0.00214409516631983\\
1.934	0.0021441419637774\\
1.935	0.00214418938677073\\
1.936	0.00214423743452176\\
1.937	0.00214428610625395\\
1.938	0.00214433540119231\\
1.939	0.00214438531856339\\
1.94	0.00214443585759525\\
1.941	0.00214448701751748\\
1.942	0.00214453879756119\\
1.943	0.00214459119695902\\
1.944	0.0021446442149451\\
1.945	0.00214469785075509\\
1.946	0.00214475210362614\\
1.947	0.0021448069727969\\
1.948	0.00214486245750754\\
1.949	0.0021449185569997\\
1.95	0.00214497527051654\\
1.951	0.00214503259730267\\
1.952	0.00214509053660421\\
1.953	0.00214514908766876\\
1.954	0.00214520824974537\\
1.955	0.00214526802208462\\
1.956	0.00214532840393849\\
1.957	0.00214538939456047\\
1.958	0.00214545099320551\\
1.959	0.00214551319913\\
1.96	0.0021455760115918\\
1.961	0.00214563942985022\\
1.962	0.00214570345316601\\
1.963	0.00214576808080138\\
1.964	0.00214583331201997\\
1.965	0.00214589914608686\\
1.966	0.00214596558226857\\
1.967	0.00214603261983305\\
1.968	0.00214610025804966\\
1.969	0.00214616849618921\\
1.97	0.00214623733352392\\
1.971	0.00214630676932743\\
1.972	0.00214637680287478\\
1.973	0.00214644743344244\\
1.974	0.00214651866030828\\
1.975	0.00214659048275158\\
1.976	0.00214666290005299\\
1.977	0.00214673591149462\\
1.978	0.00214680951635989\\
1.979	0.00214688371393369\\
1.98	0.00214695850350226\\
1.981	0.00214703388435321\\
1.982	0.00214710985577555\\
1.983	0.00214718641705967\\
1.984	0.00214726356749734\\
1.985	0.00214734130638168\\
1.986	0.00214741963300718\\
1.987	0.0021474985466697\\
1.988	0.00214757804666647\\
1.989	0.00214765813229607\\
1.99	0.00214773880285844\\
1.991	0.00214782005765484\\
1.992	0.00214790189598794\\
1.993	0.00214798431716169\\
1.994	0.00214806732048142\\
1.995	0.00214815090525379\\
1.996	0.0021482350707868\\
1.997	0.00214831981638976\\
1.998	0.00214840514137334\\
1.999	0.0021484910450495\\
2	0.00214857752673157\\
2.001	0.00214866458573416\\
2.002	0.0021487522213732\\
2.003	0.00214884043296596\\
2.004	0.00214892921983099\\
2.005	0.00214901858128816\\
2.006	0.00214910851665866\\
2.007	0.00214919902526494\\
2.008	0.00214929010643078\\
2.009	0.00214938175948126\\
2.01	0.00214947398374273\\
2.011	0.00214956677854284\\
2.012	0.00214966014321051\\
2.013	0.00214975407707596\\
2.014	0.00214984857947071\\
2.015	0.0021499436497275\\
2.016	0.00215003928718039\\
2.017	0.00215013549116468\\
2.018	0.00215023226101697\\
2.019	0.00215032959607511\\
2.02	0.00215042749567819\\
2.021	0.00215052595916659\\
2.022	0.00215062498588194\\
2.023	0.0021507245751671\\
2.024	0.00215082472636621\\
2.025	0.00215092543882463\\
2.026	0.00215102671188898\\
2.027	0.00215112854490712\\
2.028	0.00215123093722814\\
2.029	0.00215133388820237\\
2.03	0.00215143739718138\\
2.031	0.00215154146351796\\
2.032	0.00215164608656612\\
2.033	0.00215175126568111\\
2.034	0.00215185700021939\\
2.035	0.00215196328953864\\
2.036	0.00215207013299776\\
2.037	0.00215217752995684\\
2.038	0.00215228547977721\\
2.039	0.00215239398182139\\
2.04	0.00215250303545312\\
2.041	0.00215261264003731\\
2.042	0.0021527227949401\\
2.043	0.0021528334995288\\
2.044	0.00215294475317193\\
2.045	0.00215305655523918\\
2.046	0.00215316890510146\\
2.047	0.00215328180213082\\
2.048	0.00215339524570055\\
2.049	0.00215350923518506\\
2.05	0.00215362376995996\\
2.051	0.00215373884940205\\
2.052	0.00215385447288926\\
2.053	0.00215397063980073\\
2.054	0.00215408734951675\\
2.055	0.00215420460141875\\
2.056	0.00215432239488935\\
2.057	0.00215444072931232\\
2.058	0.00215455960407257\\
2.059	0.00215467901855619\\
2.06	0.00215479897215037\\
2.061	0.00215491946424349\\
2.062	0.00215504049422508\\
2.063	0.00215516206148575\\
2.064	0.00215528416541733\\
2.065	0.00215540680541273\\
2.066	0.002155529980866\\
2.067	0.00215565369117233\\
2.068	0.00215577793572804\\
2.069	0.00215590271393058\\
2.07	0.0021560280251785\\
2.071	0.00215615386887148\\
2.072	0.00215628024441033\\
2.073	0.00215640715119697\\
2.074	0.00215653458863443\\
2.075	0.00215666255612684\\
2.076	0.00215679105307944\\
2.077	0.00215692007889859\\
2.078	0.00215704963299174\\
2.079	0.00215717971476743\\
2.08	0.00215731032363533\\
2.081	0.00215744145900616\\
2.082	0.00215757312029177\\
2.083	0.00215770530690508\\
2.084	0.0021578380182601\\
2.085	0.00215797125377192\\
2.086	0.00215810501285672\\
2.087	0.00215823929493176\\
2.088	0.00215837409941537\\
2.089	0.00215850942572696\\
2.09	0.00215864527328702\\
2.091	0.00215878164151708\\
2.092	0.00215891852983977\\
2.093	0.00215905593767877\\
2.094	0.0021591938644588\\
2.095	0.00215933230960571\\
2.096	0.00215947127254633\\
2.097	0.00215961075270858\\
2.098	0.00215975074952142\\
2.099	0.0021598912624149\\
2.1	0.00216003229082005\\
2.101	0.002160173834169\\
2.102	0.0021603158918949\\
2.103	0.00216045846343195\\
2.104	0.00216060154821537\\
2.105	0.00216074514568146\\
2.106	0.00216088925526748\\
2.107	0.00216103387641181\\
2.108	0.00216117900855377\\
2.109	0.00216132465113378\\
2.11	0.00216147080359323\\
2.111	0.00216161746537458\\
2.112	0.00216176463592126\\
2.113	0.00216191231467776\\
2.114	0.00216206050108956\\
2.115	0.00216220919460315\\
2.116	0.00216235839466606\\
2.117	0.00216250810072678\\
2.118	0.00216265831223487\\
2.119	0.00216280902864081\\
2.12	0.00216296024939616\\
2.121	0.00216311197395345\\
2.122	0.00216326420176618\\
2.123	0.00216341693228888\\
2.124	0.00216357016497705\\
2.125	0.0021637238992872\\
2.126	0.0021638781346768\\
2.127	0.00216403287060435\\
2.128	0.00216418810652928\\
2.129	0.00216434384191203\\
2.13	0.00216450007621402\\
2.131	0.00216465680889765\\
2.132	0.00216481403942626\\
2.133	0.00216497176726421\\
2.134	0.00216512999187679\\
2.135	0.00216528871273028\\
2.136	0.00216544792929193\\
2.137	0.00216560764102993\\
2.138	0.00216576784741346\\
2.139	0.00216592854791262\\
2.14	0.00216608974199851\\
2.141	0.00216625142914316\\
2.142	0.00216641360881956\\
2.143	0.00216657628050164\\
2.144	0.00216673944366429\\
2.145	0.00216690309778335\\
2.146	0.00216706724233558\\
2.147	0.00216723187679872\\
2.148	0.0021673970006514\\
2.149	0.00216756261337324\\
2.15	0.00216772871444476\\
2.151	0.00216789530334742\\
2.152	0.00216806237956362\\
2.153	0.00216822994257669\\
2.154	0.00216839799187089\\
2.155	0.00216856652693138\\
2.156	0.00216873554724426\\
2.157	0.00216890505229656\\
2.158	0.00216907504157622\\
2.159	0.0021692455145721\\
2.16	0.00216941647077396\\
2.161	0.0021695879096725\\
2.162	0.0021697598307593\\
2.163	0.00216993223352687\\
2.164	0.00217010511746863\\
2.165	0.00217027848207889\\
2.166	0.00217045232685286\\
2.167	0.00217062665128667\\
2.168	0.00217080145487733\\
2.169	0.00217097673712275\\
2.17	0.00217115249752175\\
2.171	0.00217132873557402\\
2.172	0.00217150545078016\\
2.173	0.00217168264264164\\
2.174	0.00217186031066085\\
2.175	0.00217203845434102\\
2.176	0.00217221707318628\\
2.177	0.00217239616670166\\
2.178	0.00217257573439306\\
2.179	0.00217275577576724\\
2.18	0.00217293629033184\\
2.181	0.00217311727759538\\
2.182	0.00217329873706726\\
2.183	0.00217348066825774\\
2.184	0.00217366307067794\\
2.185	0.00217384594383985\\
2.186	0.00217402928725633\\
2.187	0.00217421310044108\\
2.188	0.0021743973829087\\
2.189	0.00217458213417461\\
2.19	0.00217476735375511\\
2.191	0.00217495304116733\\
2.192	0.00217513919592927\\
2.193	0.00217532581755977\\
2.194	0.00217551290557853\\
2.195	0.0021757004595061\\
2.196	0.00217588847886384\\
2.197	0.00217607696317399\\
2.198	0.00217626591195962\\
2.199	0.00217645532474463\\
2.2	0.00217664520105376\\
2.201	0.0021768355404126\\
2.202	0.00217702634234756\\
2.203	0.00217721760638588\\
2.204	0.00217740933205563\\
2.205	0.00217760151888573\\
2.206	0.00217779416640587\\
2.207	0.00217798727414664\\
2.208	0.00217818084163939\\
2.209	0.00217837486841632\\
2.21	0.00217856935401045\\
2.211	0.0021787642979556\\
2.212	0.00217895969978642\\
2.213	0.00217915555903838\\
2.214	0.00217935187524773\\
2.215	0.00217954864795157\\
2.216	0.00217974587668777\\
2.217	0.00217994356099505\\
2.218	0.00218014170041288\\
2.219	0.00218034029448159\\
2.22	0.00218053934274225\\
2.221	0.00218073884473681\\
2.222	0.00218093880000793\\
2.223	0.00218113920809912\\
2.224	0.00218134006855467\\
2.225	0.00218154138091967\\
2.226	0.00218174314473998\\
2.227	0.00218194535956227\\
2.228	0.00218214802493399\\
2.229	0.00218235114040337\\
2.23	0.00218255470551944\\
2.231	0.00218275871983198\\
2.232	0.00218296318289159\\
2.233	0.00218316809424962\\
2.234	0.00218337345345821\\
2.235	0.00218357926007027\\
2.236	0.00218378551363949\\
2.237	0.00218399221372032\\
2.238	0.00218419935986799\\
2.239	0.00218440695163849\\
2.24	0.00218461498858861\\
2.241	0.00218482347027584\\
2.242	0.0021850323962585\\
2.243	0.00218524176609563\\
2.244	0.00218545157934704\\
2.245	0.00218566183557332\\
2.246	0.00218587253433578\\
2.247	0.00218608367519652\\
2.248	0.00218629525771837\\
2.249	0.00218650728146492\\
2.25	0.00218671974600051\\
2.251	0.00218693265089023\\
2.252	0.00218714599569992\\
2.253	0.00218735977999616\\
2.254	0.00218757400334628\\
2.255	0.00218778866531834\\
2.256	0.00218800376548115\\
2.257	0.00218821930340426\\
2.258	0.00218843527865797\\
2.259	0.00218865169081329\\
2.26	0.00218886853944197\\
2.261	0.0021890858241165\\
2.262	0.0021893035444101\\
2.263	0.00218952169989673\\
2.264	0.00218974029015107\\
2.265	0.00218995931474851\\
2.266	0.00219017877326518\\
2.267	0.00219039866527794\\
2.268	0.00219061899036437\\
2.269	0.00219083974810275\\
2.27	0.00219106093807209\\
2.271	0.00219128255985215\\
2.272	0.00219150461302334\\
2.273	0.00219172709716685\\
2.274	0.00219195001186452\\
2.275	0.00219217335669896\\
2.276	0.00219239713125346\\
2.277	0.00219262133511201\\
2.278	0.00219284596785933\\
2.279	0.00219307102908082\\
2.28	0.0021932965183626\\
2.281	0.0021935224352915\\
2.282	0.00219374877945502\\
2.283	0.00219397555044138\\
2.284	0.00219420274783951\\
2.285	0.00219443037123901\\
2.286	0.00219465842023018\\
2.287	0.00219488689440403\\
2.288	0.00219511579335224\\
2.289	0.00219534511666719\\
2.29	0.00219557486394194\\
2.291	0.00219580503477027\\
2.292	0.0021960356287466\\
2.293	0.00219626664546607\\
2.294	0.00219649808452447\\
2.295	0.0021967299455183\\
2.296	0.00219696222804472\\
2.297	0.00219719493170159\\
2.298	0.00219742805608742\\
2.299	0.00219766160080142\\
2.3	0.00219789556544345\\
2.301	0.00219812994961407\\
2.302	0.00219836475291449\\
2.303	0.0021985999749466\\
2.304	0.00219883561531295\\
2.305	0.00219907167361677\\
2.306	0.00219930814946194\\
2.307	0.00219954504245302\\
2.308	0.00219978235219519\\
2.309	0.00220002007829438\\
2.31	0.00220025822035709\\
2.311	0.00220049677799052\\
2.312	0.00220073575080252\\
2.313	0.0022009751384016\\
2.314	0.00220121494039692\\
2.315	0.00220145515639829\\
2.316	0.00220169578601618\\
2.317	0.00220193682886169\\
2.318	0.00220217828454661\\
2.319	0.00220242015268333\\
2.32	0.00220266243288491\\
2.321	0.00220290512476506\\
2.322	0.00220314822793813\\
2.323	0.00220339174201908\\
2.324	0.00220363566662357\\
2.325	0.00220388000136785\\
2.326	0.00220412474586882\\
2.327	0.00220436989974404\\
2.328	0.00220461546261166\\
2.329	0.00220486143409052\\
2.33	0.00220510781380004\\
2.331	0.0022053546013603\\
2.332	0.002205601796392\\
2.333	0.00220584939851649\\
2.334	0.00220609740735572\\
2.335	0.00220634582253227\\
2.336	0.00220659464366935\\
2.337	0.0022068438703908\\
2.338	0.00220709350232107\\
2.339	0.00220734353908524\\
2.34	0.00220759398030901\\
2.341	0.00220784482561868\\
2.342	0.00220809607464119\\
2.343	0.00220834772700409\\
2.344	0.00220859978233552\\
2.345	0.00220885224026428\\
2.346	0.00220910510041973\\
2.347	0.00220935836243188\\
2.348	0.00220961202593133\\
2.349	0.00220986609054929\\
2.35	0.00221012055591758\\
2.351	0.00221037542166862\\
2.352	0.00221063068743544\\
2.353	0.00221088635285167\\
2.354	0.00221114241755154\\
2.355	0.00221139888116989\\
2.356	0.00221165574334213\\
2.357	0.00221191300370431\\
2.358	0.00221217066189304\\
2.359	0.00221242871754556\\
2.36	0.00221268717029966\\
2.361	0.00221294601979377\\
2.362	0.00221320526566686\\
2.363	0.00221346490755854\\
2.364	0.00221372494510899\\
2.365	0.00221398537795896\\
2.366	0.0022142462057498\\
2.367	0.00221450742812347\\
2.368	0.00221476904472247\\
2.369	0.00221503105518992\\
2.37	0.00221529345916949\\
2.371	0.00221555625630547\\
2.372	0.00221581944624268\\
2.373	0.00221608302862656\\
2.374	0.00221634700310311\\
2.375	0.00221661136931889\\
2.376	0.00221687612692107\\
2.377	0.00221714127555738\\
2.378	0.00221740681487611\\
2.379	0.00221767274452611\\
2.38	0.00221793906415684\\
2.381	0.0022182057734183\\
2.382	0.00221847287196106\\
2.383	0.00221874035943626\\
2.384	0.0022190082354956\\
2.385	0.00221927649979137\\
2.386	0.00221954515197637\\
2.387	0.00221981419170403\\
2.388	0.00222008361862828\\
2.389	0.00222035343240364\\
2.39	0.00222062363268518\\
2.391	0.00222089421912852\\
2.392	0.00222116519138985\\
2.393	0.00222143654912592\\
2.394	0.00222170829199401\\
2.395	0.00222198041965196\\
2.396	0.00222225293175818\\
2.397	0.00222252582797161\\
2.398	0.00222279910795174\\
2.399	0.00222307277135862\\
2.4	0.00222334681785283\\
2.401	0.00222362124709552\\
2.402	0.00222389605874836\\
2.403	0.00222417125247358\\
2.404	0.00222444682793394\\
2.405	0.00222472278479274\\
2.406	0.00222499912271383\\
2.407	0.00222527584136161\\
2.408	0.00222555294040099\\
2.409	0.00222583041949743\\
2.41	0.00222610827831692\\
2.411	0.00222638651652602\\
2.412	0.00222666513379176\\
2.413	0.00222694412978175\\
2.414	0.00222722350416412\\
2.415	0.00222750325660751\\
2.416	0.00222778338678113\\
2.417	0.00222806389435469\\
2.418	0.00222834477899843\\
2.419	0.0022286260403831\\
2.42	0.00222890767818001\\
2.421	0.00222918969206097\\
2.422	0.00222947208169833\\
2.423	0.00222975484676494\\
2.424	0.00223003798693417\\
2.425	0.00223032150187994\\
2.426	0.00223060539127666\\
2.427	0.00223088965479925\\
2.428	0.00223117429212319\\
2.429	0.00223145930292444\\
2.43	0.00223174468687947\\
2.431	0.00223203044366528\\
2.432	0.00223231657295939\\
2.433	0.00223260307443978\\
2.434	0.00223288994778503\\
2.435	0.00223317719267413\\
2.436	0.00223346480878665\\
2.437	0.00223375279580264\\
2.438	0.00223404115340265\\
2.439	0.00223432988126775\\
2.44	0.0022346189790795\\
2.441	0.00223490844651997\\
2.442	0.00223519828327173\\
2.443	0.00223548848901785\\
2.444	0.00223577906344191\\
2.445	0.00223607000622797\\
2.446	0.0022363613170606\\
2.447	0.00223665299562488\\
2.448	0.00223694504160634\\
2.449	0.00223723745469106\\
2.45	0.00223753023456558\\
2.451	0.00223782338091694\\
2.452	0.00223811689343267\\
2.453	0.0022384107718008\\
2.454	0.00223870501570984\\
2.455	0.00223899962484881\\
2.456	0.00223929459890717\\
2.457	0.00223958993757491\\
2.458	0.0022398856405425\\
2.459	0.00224018170750088\\
2.46	0.00224047813814148\\
2.461	0.00224077493215621\\
2.462	0.00224107208923748\\
2.463	0.00224136960907817\\
2.464	0.00224166749137161\\
2.465	0.00224196573581167\\
2.466	0.00224226434209263\\
2.467	0.0022425633099093\\
2.468	0.00224286263895696\\
2.469	0.00224316232893133\\
2.47	0.00224346237952862\\
2.471	0.00224376279044555\\
2.472	0.00224406356137926\\
2.473	0.00224436469202739\\
2.474	0.00224466618208805\\
2.475	0.0022449680312598\\
2.476	0.0022452702392417\\
2.477	0.00224557280573323\\
2.478	0.0022458757304344\\
2.479	0.00224617901304562\\
2.48	0.00224648265326782\\
2.481	0.00224678665080237\\
2.482	0.00224709100535109\\
2.483	0.00224739571661628\\
2.484	0.0022477007843007\\
2.485	0.00224800620810757\\
2.486	0.00224831198774055\\
2.487	0.00224861812290379\\
2.488	0.00224892461330188\\
2.489	0.00224923145863987\\
2.49	0.00224953865862324\\
2.491	0.00224984621295798\\
2.492	0.00225015412135048\\
2.493	0.00225046238350761\\
2.494	0.0022507709991367\\
2.495	0.00225107996794551\\
2.496	0.00225138928964225\\
2.497	0.00225169896393559\\
2.498	0.00225200899053465\\
2.499	0.002252319369149\\
2.5	0.00225263009948864\\
2.501	0.00225294118126402\\
2.502	0.00225325261418605\\
2.503	0.00225356439796607\\
2.504	0.00225387653231588\\
2.505	0.00225418901694768\\
2.506	0.00225450185157418\\
2.507	0.00225481503590845\\
2.508	0.00225512856966407\\
2.509	0.00225544245255502\\
2.51	0.00225575668429573\\
2.511	0.00225607126460105\\
2.512	0.0022563861931863\\
2.513	0.00225670146976721\\
2.514	0.00225701709405994\\
2.515	0.0022573330657811\\
2.516	0.00225764938464772\\
2.517	0.00225796605037727\\
2.518	0.00225828306268766\\
2.519	0.00225860042129721\\
2.52	0.00225891812592467\\
2.521	0.00225923617628923\\
2.522	0.00225955457211052\\
2.523	0.00225987331310855\\
2.524	0.00226019239900382\\
2.525	0.00226051182951718\\
2.526	0.00226083160436999\\
2.527	0.00226115172328395\\
2.528	0.00226147218598125\\
2.529	0.00226179299218446\\
2.53	0.00226211414161658\\
2.531	0.00226243563400103\\
2.532	0.00226275746906167\\
2.533	0.00226307964652275\\
2.534	0.00226340216610895\\
2.535	0.00226372502754537\\
2.536	0.0022640482305575\\
2.537	0.00226437177487129\\
2.538	0.00226469566021308\\
2.539	0.0022650198863096\\
2.54	0.00226534445288804\\
2.541	0.00226566935967598\\
2.542	0.00226599460640138\\
2.543	0.00226632019279267\\
2.544	0.00226664611857865\\
2.545	0.00226697238348853\\
2.546	0.00226729898725194\\
2.547	0.00226762592959892\\
2.548	0.00226795321025989\\
2.549	0.00226828082896571\\
2.55	0.00226860878544762\\
2.551	0.00226893707943728\\
2.552	0.00226926571066673\\
2.553	0.00226959467886844\\
2.554	0.00226992398377527\\
2.555	0.00227025362512047\\
2.556	0.00227058360263771\\
2.557	0.00227091391606105\\
2.558	0.00227124456512492\\
2.559	0.00227157554956421\\
2.56	0.00227190686911415\\
2.561	0.0022722385235104\\
2.562	0.00227257051248898\\
2.563	0.00227290283578636\\
2.564	0.00227323549313934\\
2.565	0.00227356848428516\\
2.566	0.00227390180896142\\
2.567	0.00227423546690615\\
2.568	0.00227456945785773\\
2.569	0.00227490378155496\\
2.57	0.002275238437737\\
2.571	0.00227557342614343\\
2.572	0.0022759087465142\\
2.573	0.00227624439858964\\
2.574	0.00227658038211048\\
2.575	0.00227691669681784\\
2.576	0.0022772533424532\\
2.577	0.00227759031875845\\
2.578	0.00227792762547584\\
2.579	0.00227826526234804\\
2.58	0.00227860322911805\\
2.581	0.00227894152552928\\
2.582	0.00227928015132554\\
2.583	0.00227961910625097\\
2.584	0.00227995839005013\\
2.585	0.00228029800246794\\
2.586	0.0022806379432497\\
2.587	0.00228097821214109\\
2.588	0.00228131880888815\\
2.589	0.00228165973323733\\
2.59	0.00228200098493542\\
2.591	0.00228234256372959\\
2.592	0.00228268446936739\\
2.593	0.00228302670159676\\
2.594	0.00228336926016597\\
2.595	0.00228371214482369\\
2.596	0.00228405535531894\\
2.597	0.00228439889140115\\
2.598	0.00228474275282007\\
2.599	0.00228508693932585\\
2.6	0.00228543145066897\\
2.601	0.00228577628660034\\
2.602	0.00228612144687118\\
2.603	0.00228646693123309\\
2.604	0.00228681273943803\\
2.605	0.00228715887123835\\
2.606	0.00228750532638673\\
2.607	0.00228785210463624\\
2.608	0.00228819920574027\\
2.609	0.00228854662945263\\
2.61	0.00228889437552744\\
2.611	0.00228924244371919\\
2.612	0.00228959083378277\\
2.613	0.00228993954547336\\
2.614	0.00229028857854655\\
2.615	0.00229063793275827\\
2.616	0.00229098760786479\\
2.617	0.00229133760362276\\
2.618	0.00229168791978918\\
2.619	0.00229203855612139\\
2.62	0.0022923895123771\\
2.621	0.00229274078831435\\
2.622	0.00229309238369157\\
2.623	0.0022934442982675\\
2.624	0.00229379653180125\\
2.625	0.00229414908405229\\
2.626	0.00229450195478042\\
2.627	0.00229485514374579\\
2.628	0.00229520865070892\\
2.629	0.00229556247543065\\
2.63	0.00229591661767218\\
2.631	0.00229627107719505\\
2.632	0.00229662585376117\\
2.633	0.00229698094713275\\
2.634	0.00229733635707238\\
2.635	0.00229769208334298\\
2.636	0.00229804812570781\\
2.637	0.00229840448393047\\
2.638	0.00229876115777493\\
2.639	0.00229911814700546\\
2.64	0.0022994754513867\\
2.641	0.0022998330706836\\
2.642	0.00230019100466149\\
2.643	0.00230054925308599\\
2.644	0.00230090781572311\\
2.645	0.00230126669233914\\
2.646	0.00230162588270075\\
2.647	0.00230198538657493\\
2.648	0.00230234520372901\\
2.649	0.00230270533393064\\
2.65	0.00230306577694782\\
2.651	0.00230342653254887\\
2.652	0.00230378760050247\\
2.653	0.00230414898057758\\
2.654	0.00230451067254355\\
2.655	0.00230487267617001\\
2.656	0.00230523499122695\\
2.657	0.00230559761748469\\
2.658	0.00230596055471387\\
2.659	0.00230632380268544\\
2.66	0.00230668736117071\\
2.661	0.00230705122994131\\
2.662	0.00230741540876917\\
2.663	0.00230777989742658\\
2.664	0.00230814469568614\\
2.665	0.00230850980332074\\
2.666	0.00230887522010368\\
2.667	0.0023092409458085\\
2.668	0.00230960698020909\\
2.669	0.00230997332307967\\
2.67	0.00231033997419478\\
2.671	0.00231070693332928\\
2.672	0.00231107420025834\\
2.673	0.00231144177475746\\
2.674	0.00231180965660244\\
2.675	0.00231217784556944\\
2.676	0.00231254634143489\\
2.677	0.00231291514397557\\
2.678	0.00231328425296855\\
2.679	0.00231365366819125\\
2.68	0.00231402338942137\\
2.681	0.00231439341643694\\
2.682	0.00231476374901632\\
2.683	0.00231513438693817\\
2.684	0.00231550532998143\\
2.685	0.00231587657792541\\
2.686	0.0023162481305497\\
2.687	0.0023166199876342\\
2.688	0.00231699214895914\\
2.689	0.00231736461430503\\
2.69	0.00231773738345272\\
2.691	0.00231811045618334\\
2.692	0.00231848383227836\\
2.693	0.00231885751151954\\
2.694	0.00231923149368893\\
2.695	0.00231960577856892\\
2.696	0.0023199803659422\\
2.697	0.00232035525559172\\
2.698	0.00232073044730081\\
2.699	0.00232110594085305\\
2.7	0.00232148173603234\\
2.701	0.00232185783262287\\
2.702	0.00232223423040917\\
2.703	0.00232261092917603\\
2.704	0.00232298792870854\\
2.705	0.00232336522879215\\
2.706	0.00232374282921254\\
2.707	0.00232412072975573\\
2.708	0.00232449893020803\\
2.709	0.00232487743035603\\
2.71	0.00232525622998665\\
2.711	0.00232563532888709\\
2.712	0.00232601472684485\\
2.713	0.00232639442364772\\
2.714	0.0023267744190838\\
2.715	0.00232715471294147\\
2.716	0.00232753530500941\\
2.717	0.00232791619507661\\
2.718	0.00232829738293232\\
2.719	0.00232867886836611\\
2.72	0.00232906065116785\\
2.721	0.00232944273112766\\
2.722	0.00232982510803601\\
2.723	0.0023302077816836\\
2.724	0.00233059075186147\\
2.725	0.00233097401836092\\
2.726	0.00233135758097356\\
2.727	0.00233174143949126\\
2.728	0.00233212559370622\\
2.729	0.00233251004341089\\
2.73	0.00233289478839802\\
2.731	0.00233327982846066\\
2.732	0.00233366516339212\\
2.733	0.00233405079298602\\
2.734	0.00233443671703625\\
2.735	0.00233482293533699\\
2.736	0.0023352094476827\\
2.737	0.00233559625386814\\
2.738	0.00233598335368834\\
2.739	0.0023363707469386\\
2.74	0.0023367584334145\\
2.741	0.00233714641291196\\
2.742	0.0023375346852271\\
2.743	0.00233792325015639\\
2.744	0.00233831210749651\\
2.745	0.00233870125704447\\
2.746	0.00233909069859756\\
2.747	0.00233948043195332\\
2.748	0.00233987045690959\\
2.749	0.00234026077326447\\
2.75	0.00234065138081635\\
2.751	0.00234104227936389\\
2.752	0.00234143346870603\\
2.753	0.00234182494864198\\
2.754	0.00234221671897124\\
2.755	0.00234260877949356\\
2.756	0.00234300113000898\\
2.757	0.00234339377031781\\
2.758	0.00234378670022063\\
2.759	0.00234417991951829\\
2.76	0.00234457342801193\\
2.761	0.00234496722550293\\
2.762	0.00234536131179296\\
2.763	0.00234575568668398\\
2.764	0.00234615034997818\\
2.765	0.00234654530147804\\
2.766	0.0023469405409863\\
2.767	0.00234733606830599\\
2.768	0.00234773188324037\\
2.769	0.00234812798559302\\
2.77	0.00234852437516773\\
2.771	0.0023489210517686\\
2.772	0.00234931801519997\\
2.773	0.00234971526526645\\
2.774	0.00235011280177293\\
2.775	0.00235051062452454\\
2.776	0.00235090873332671\\
2.777	0.00235130712798509\\
2.778	0.00235170580830562\\
2.779	0.0023521047740945\\
2.78	0.00235250402515818\\
2.781	0.00235290356130339\\
2.782	0.00235330338233711\\
2.783	0.00235370348806657\\
2.784	0.00235410387829928\\
2.785	0.00235450455284299\\
2.786	0.00235490551150575\\
2.787	0.00235530675409581\\
2.788	0.00235570828042172\\
2.789	0.00235611009029227\\
2.79	0.00235651218351652\\
2.791	0.00235691455990377\\
2.792	0.00235731721926359\\
2.793	0.00235772016140579\\
2.794	0.00235812338614047\\
2.795	0.00235852689327794\\
2.796	0.00235893068262881\\
2.797	0.0023593347540039\\
2.798	0.00235973910721431\\
2.799	0.00236014374207139\\
2.8	0.00236054865838672\\
2.801	0.00236095385597219\\
2.802	0.00236135933463987\\
2.803	0.00236176509420213\\
2.804	0.00236217113447157\\
2.805	0.00236257745526106\\
2.806	0.00236298405638369\\
2.807	0.00236339093765283\\
2.808	0.00236379809888206\\
2.809	0.00236420553988526\\
2.81	0.00236461326047651\\
2.811	0.00236502126047017\\
2.812	0.00236542953968084\\
2.813	0.00236583809792336\\
2.814	0.00236624693501282\\
2.815	0.00236665605076455\\
2.816	0.00236706544499413\\
2.817	0.00236747511751739\\
2.818	0.00236788506815041\\
2.819	0.00236829529670948\\
2.82	0.00236870580301118\\
2.821	0.00236911658687231\\
2.822	0.0023695276481099\\
2.823	0.00236993898654125\\
2.824	0.00237035060198388\\
2.825	0.00237076249425556\\
2.826	0.00237117466317431\\
2.827	0.00237158710855838\\
2.828	0.00237199983022624\\
2.829	0.00237241282799666\\
2.83	0.00237282610168859\\
2.831	0.00237323965112123\\
2.832	0.00237365347611406\\
2.833	0.00237406757648673\\
2.834	0.00237448195205918\\
2.835	0.00237489660265158\\
2.836	0.00237531152808432\\
2.837	0.00237572672817804\\
2.838	0.0023761422027536\\
2.839	0.00237655795163211\\
2.84	0.00237697397463492\\
2.841	0.0023773902715836\\
2.842	0.00237780684229995\\
2.843	0.00237822368660604\\
2.844	0.00237864080432411\\
2.845	0.00237905819527671\\
2.846	0.00237947585928655\\
2.847	0.00237989379617664\\
2.848	0.00238031200577015\\
2.849	0.00238073048789054\\
2.85	0.00238114924236148\\
2.851	0.00238156826900686\\
2.852	0.00238198756765081\\
2.853	0.0023824071381177\\
2.854	0.00238282698023211\\
2.855	0.00238324709381886\\
2.856	0.002383667478703\\
2.857	0.00238408813470979\\
2.858	0.00238450906166475\\
2.859	0.00238493025939361\\
2.86	0.00238535172772231\\
2.861	0.00238577346647704\\
2.862	0.00238619547548421\\
2.863	0.00238661775457046\\
2.864	0.00238704030356264\\
2.865	0.00238746312228784\\
2.866	0.00238788621057337\\
2.867	0.00238830956824675\\
2.868	0.00238873319513575\\
2.869	0.00238915709106835\\
2.87	0.00238958125587274\\
2.871	0.00239000568937737\\
2.872	0.00239043039141086\\
2.873	0.00239085536180208\\
2.874	0.00239128060038014\\
2.875	0.00239170610697435\\
2.876	0.00239213188141422\\
2.877	0.00239255792352952\\
2.878	0.00239298423315022\\
2.879	0.0023934108101065\\
2.88	0.00239383765422877\\
2.881	0.00239426476534767\\
2.882	0.00239469214329405\\
2.883	0.00239511978789895\\
2.884	0.00239554769899368\\
2.885	0.00239597587640972\\
2.886	0.00239640431997879\\
2.887	0.00239683302953283\\
2.888	0.00239726200490397\\
2.889	0.00239769124592459\\
2.89	0.00239812075242725\\
2.891	0.00239855052424476\\
2.892	0.00239898056121013\\
2.893	0.00239941086315656\\
2.894	0.0023998414299175\\
2.895	0.00240027226132659\\
2.896	0.00240070335721771\\
2.897	0.00240113471742491\\
2.898	0.00240156634178248\\
2.899	0.00240199823012492\\
2.9	0.00240243038228695\\
2.901	0.00240286279810347\\
2.902	0.00240329547740962\\
2.903	0.00240372842004075\\
2.904	0.00240416162583239\\
2.905	0.00240459509462032\\
2.906	0.00240502882624049\\
2.907	0.00240546282052909\\
2.908	0.0024058970773225\\
2.909	0.00240633159645732\\
2.91	0.00240676637777034\\
2.911	0.00240720142109859\\
2.912	0.00240763672627927\\
2.913	0.0024080722931498\\
2.914	0.00240850812154783\\
2.915	0.00240894421131118\\
2.916	0.00240938056227787\\
2.917	0.00240981717428618\\
2.918	0.00241025404717455\\
2.919	0.00241069118078163\\
2.92	0.00241112857494627\\
2.921	0.00241156622950756\\
2.922	0.00241200414430474\\
2.923	0.00241244231917728\\
2.924	0.00241288075396487\\
2.925	0.00241331944850737\\
2.926	0.00241375840264486\\
2.927	0.00241419761621761\\
2.928	0.00241463708906612\\
2.929	0.00241507682103104\\
2.93	0.00241551681195327\\
2.931	0.00241595706167389\\
2.932	0.00241639757003417\\
2.933	0.00241683833687559\\
2.934	0.00241727936203984\\
2.935	0.00241772064536879\\
2.936	0.00241816218670453\\
2.937	0.0024186039858893\\
2.938	0.00241904604276561\\
2.939	0.00241948835717611\\
2.94	0.00241993092896367\\
2.941	0.00242037375797135\\
2.942	0.00242081684404242\\
2.943	0.00242126018702032\\
2.944	0.00242170378674872\\
2.945	0.00242214764307145\\
2.946	0.00242259175583256\\
2.947	0.00242303612487629\\
2.948	0.00242348075004707\\
2.949	0.00242392563118952\\
2.95	0.00242437076814846\\
2.951	0.00242481616076889\\
2.952	0.00242526180889605\\
2.953	0.00242570771237531\\
2.954	0.00242615387105226\\
2.955	0.00242660028477269\\
2.956	0.00242704695338258\\
2.957	0.00242749387672808\\
2.958	0.00242794105465555\\
2.959	0.00242838848701155\\
2.96	0.00242883617364281\\
2.961	0.00242928411439626\\
2.962	0.002429732309119\\
2.963	0.00243018075765836\\
2.964	0.00243062945986182\\
2.965	0.00243107841557708\\
2.966	0.002431527624652\\
2.967	0.00243197708693464\\
2.968	0.00243242680227325\\
2.969	0.00243287677051628\\
2.97	0.00243332699151234\\
2.971	0.00243377746511023\\
2.972	0.00243422819115898\\
2.973	0.00243467916950773\\
2.974	0.00243513040000588\\
2.975	0.00243558188250298\\
2.976	0.00243603361684876\\
2.977	0.00243648560289315\\
2.978	0.00243693784048625\\
2.979	0.00243739032947837\\
2.98	0.00243784306971997\\
2.981	0.00243829606106173\\
2.982	0.00243874930335447\\
2.983	0.00243920279644923\\
2.984	0.00243965654019721\\
2.985	0.00244011053444982\\
2.986	0.00244056477905862\\
2.987	0.00244101927387537\\
2.988	0.00244147401875201\\
2.989	0.00244192901354065\\
2.99	0.00244238425809359\\
2.991	0.00244283975226332\\
2.992	0.00244329549590249\\
2.993	0.00244375148886394\\
2.994	0.0024442077310007\\
2.995	0.00244466422216595\\
2.996	0.00244512096221308\\
2.997	0.00244557795099565\\
2.998	0.00244603518836739\\
2.999	0.0024464926741822\\
3	0.00244695040829419\\
3.001	0.00244740839055761\\
3.002	0.00244786662082692\\
3.003	0.00244832509895673\\
3.004	0.00244878382480185\\
3.005	0.00244924279821724\\
3.006	0.00244970201905805\\
3.007	0.00245016148717963\\
3.008	0.00245062120243746\\
3.009	0.00245108116468721\\
3.01	0.00245154137378476\\
3.011	0.0024520018295861\\
3.012	0.00245246253194746\\
3.013	0.0024529234807252\\
3.014	0.00245338467577586\\
3.015	0.00245384611695617\\
3.016	0.00245430780412303\\
3.017	0.00245476973713349\\
3.018	0.0024552319158448\\
3.019	0.00245569434011437\\
3.02	0.00245615700979977\\
3.021	0.00245661992475876\\
3.022	0.00245708308484928\\
3.023	0.0024575464899294\\
3.024	0.0024580101398574\\
3.025	0.00245847403449172\\
3.026	0.00245893817369096\\
3.027	0.00245940255731391\\
3.028	0.00245986718521949\\
3.029	0.00246033205726684\\
3.03	0.00246079717331523\\
3.031	0.00246126253322413\\
3.032	0.00246172813685314\\
3.033	0.00246219398406205\\
3.034	0.00246266007471084\\
3.035	0.00246312640865961\\
3.036	0.00246359298576867\\
3.037	0.00246405980589847\\
3.038	0.00246452686890962\\
3.039	0.00246499417466294\\
3.04	0.00246546172301938\\
3.041	0.00246592951384005\\
3.042	0.00246639754698624\\
3.043	0.00246686582231942\\
3.044	0.00246733433970121\\
3.045	0.00246780309899337\\
3.046	0.00246827210005786\\
3.047	0.00246874134275681\\
3.048	0.00246921082695247\\
3.049	0.00246968055250729\\
3.05	0.00247015051928388\\
3.051	0.00247062072714499\\
3.052	0.00247109117595357\\
3.053	0.0024715618655727\\
3.054	0.00247203279586563\\
3.055	0.00247250396669578\\
3.056	0.00247297537792673\\
3.057	0.00247344702942223\\
3.058	0.00247391892104615\\
3.059	0.00247439105266256\\
3.06	0.00247486342413569\\
3.061	0.00247533603532992\\
3.062	0.0024758088861098\\
3.063	0.00247628197634001\\
3.064	0.00247675530588543\\
3.065	0.00247722887461106\\
3.066	0.0024777026823821\\
3.067	0.00247817672906388\\
3.068	0.0024786510145219\\
3.069	0.0024791255386218\\
3.07	0.0024796003012294\\
3.071	0.00248007530221068\\
3.072	0.00248055054143175\\
3.073	0.00248102601875892\\
3.074	0.0024815017340586\\
3.075	0.0024819776871974\\
3.076	0.00248245387804208\\
3.077	0.00248293030645955\\
3.078	0.00248340697231687\\
3.079	0.00248388387548127\\
3.08	0.00248436101582012\\
3.081	0.00248483839320095\\
3.082	0.00248531600749145\\
3.083	0.00248579385855947\\
3.084	0.00248627194627299\\
3.085	0.00248675027050018\\
3.086	0.00248722883110931\\
3.087	0.00248770762796887\\
3.088	0.00248818666094746\\
3.089	0.00248866592991383\\
3.09	0.00248914543473691\\
3.091	0.00248962517528578\\
3.092	0.00249010515142963\\
3.093	0.00249058536303784\\
3.094	0.00249106580997996\\
3.095	0.00249154649212564\\
3.096	0.00249202740934471\\
3.097	0.00249250856150716\\
3.098	0.00249298994848311\\
3.099	0.00249347157014283\\
3.1	0.00249395342635677\\
3.101	0.0024944355169955\\
3.102	0.00249491784192975\\
3.103	0.00249540040103038\\
3.104	0.00249588319416845\\
3.105	0.00249636622121511\\
3.106	0.0024968494820417\\
3.107	0.00249733297651969\\
3.108	0.0024978167045207\\
3.109	0.00249830066591651\\
3.11	0.00249878486057903\\
3.111	0.00249926928838031\\
3.112	0.00249975394919259\\
3.113	0.00250023884288821\\
3.114	0.0025007239693397\\
3.115	0.00250120932841968\\
3.116	0.00250169492000098\\
3.117	0.00250218074395652\\
3.118	0.00250266680015941\\
3.119	0.00250315308848288\\
3.12	0.00250363960880031\\
3.121	0.00250412636098522\\
3.122	0.0025046133449113\\
3.123	0.00250510056045236\\
3.124	0.00250558800748236\\
3.125	0.0025060756858754\\
3.126	0.00250656359550572\\
3.127	0.00250705173624774\\
3.128	0.00250754010797598\\
3.129	0.00250802871056512\\
3.13	0.00250851754388998\\
3.131	0.00250900660782553\\
3.132	0.00250949590224688\\
3.133	0.00250998542702927\\
3.134	0.0025104751820481\\
3.135	0.0025109651671789\\
3.136	0.00251145538229735\\
3.137	0.00251194582727925\\
3.138	0.00251243650200058\\
3.139	0.00251292740633743\\
3.14	0.00251341854016604\\
3.141	0.00251390990336278\\
3.142	0.00251440149580418\\
3.143	0.0025148933173669\\
3.144	0.00251538536792773\\
3.145	0.00251587764736362\\
3.146	0.00251637015555163\\
3.147	0.002516862892369\\
3.148	0.00251735585769308\\
3.149	0.00251784905140135\\
3.15	0.00251834247337146\\
3.151	0.00251883612348117\\
3.152	0.00251933000160839\\
3.153	0.00251982410763117\\
3.154	0.0025203184414277\\
3.155	0.00252081300287629\\
3.156	0.0025213077918554\\
3.157	0.00252180280824363\\
3.158	0.0025222980519197\\
3.159	0.0025227935227625\\
3.16	0.00252328922065101\\
3.161	0.00252378514546439\\
3.162	0.0025242812970819\\
3.163	0.00252477767538295\\
3.164	0.00252527428024711\\
3.165	0.00252577111155403\\
3.166	0.00252626816918355\\
3.167	0.00252676545301561\\
3.168	0.00252726296293028\\
3.169	0.00252776069880781\\
3.17	0.00252825866052854\\
3.171	0.00252875684797295\\
3.172	0.00252925526102166\\
3.173	0.00252975389955543\\
3.174	0.00253025276345515\\
3.175	0.00253075185260183\\
3.176	0.00253125116687662\\
3.177	0.00253175070616082\\
3.178	0.00253225047033582\\
3.179	0.0025327504592832\\
3.18	0.00253325067288462\\
3.181	0.00253375111102189\\
3.182	0.00253425177357697\\
3.183	0.00253475266043192\\
3.184	0.00253525377146895\\
3.185	0.00253575510657039\\
3.186	0.00253625666561871\\
3.187	0.00253675844849652\\
3.188	0.00253726045508652\\
3.189	0.00253776268527159\\
3.19	0.00253826513893469\\
3.191	0.00253876781595897\\
3.192	0.00253927071622765\\
3.193	0.00253977383962411\\
3.194	0.00254027718603185\\
3.195	0.00254078075533451\\
3.196	0.00254128454741584\\
3.197	0.00254178856215974\\
3.198	0.00254229279945022\\
3.199	0.00254279725917141\\
3.2	0.00254330194120759\\
3.201	0.00254380684544316\\
3.202	0.00254431197176266\\
3.203	0.00254481732005072\\
3.204	0.00254532289019213\\
3.205	0.00254582868207179\\
3.206	0.00254633469557473\\
3.207	0.00254684093058613\\
3.208	0.00254734738699125\\
3.209	0.00254785406467551\\
3.21	0.00254836096352444\\
3.211	0.00254886808342371\\
3.212	0.0025493754242591\\
3.213	0.00254988298591653\\
3.214	0.00255039076828202\\
3.215	0.00255089877124174\\
3.216	0.00255140699468197\\
3.217	0.00255191543848912\\
3.218	0.00255242410254973\\
3.219	0.00255293298675044\\
3.22	0.00255344209097805\\
3.221	0.00255395141511945\\
3.222	0.00255446095906167\\
3.223	0.00255497072269185\\
3.224	0.00255548070589728\\
3.225	0.00255599090856534\\
3.226	0.00255650133058356\\
3.227	0.00255701197183956\\
3.228	0.00255752283222113\\
3.229	0.00255803391161612\\
3.23	0.00255854520991255\\
3.231	0.00255905672699855\\
3.232	0.00255956846276236\\
3.233	0.00256008041709236\\
3.234	0.00256059258987702\\
3.235	0.00256110498100495\\
3.236	0.0025616175903649\\
3.237	0.0025621304178457\\
3.238	0.00256264346333634\\
3.239	0.00256315672672589\\
3.24	0.00256367020790357\\
3.241	0.00256418390675871\\
3.242	0.00256469782318075\\
3.243	0.00256521195705926\\
3.244	0.00256572630828393\\
3.245	0.00256624087674456\\
3.246	0.00256675566233108\\
3.247	0.00256727066493354\\
3.248	0.00256778588444208\\
3.249	0.00256830132074698\\
3.25	0.00256881697373865\\
3.251	0.00256933284330759\\
3.252	0.00256984892934443\\
3.253	0.00257036523173994\\
3.254	0.00257088175038496\\
3.255	0.00257139848517048\\
3.256	0.0025719154359876\\
3.257	0.00257243260272752\\
3.258	0.0025729499852816\\
3.259	0.00257346758354127\\
3.26	0.00257398539739809\\
3.261	0.00257450342674374\\
3.262	0.00257502167147002\\
3.263	0.00257554013146884\\
3.264	0.00257605880663222\\
3.265	0.0025765776968523\\
3.266	0.00257709680202134\\
3.267	0.0025776161220317\\
3.268	0.00257813565677588\\
3.269	0.00257865540614646\\
3.27	0.00257917537003615\\
3.271	0.0025796955483378\\
3.272	0.00258021594094433\\
3.273	0.00258073654774881\\
3.274	0.00258125736864438\\
3.275	0.00258177840352434\\
3.276	0.00258229965228208\\
3.277	0.0025828211148111\\
3.278	0.00258334279100502\\
3.279	0.00258386468075759\\
3.28	0.00258438678396262\\
3.281	0.00258490910051408\\
3.282	0.00258543163030604\\
3.283	0.00258595437323269\\
3.284	0.00258647732918829\\
3.285	0.00258700049806728\\
3.286	0.00258752387976414\\
3.287	0.00258804747417352\\
3.288	0.00258857128119013\\
3.289	0.00258909530070884\\
3.29	0.00258961953262459\\
3.291	0.00259014397683246\\
3.292	0.00259066863322762\\
3.293	0.00259119350170535\\
3.294	0.00259171858216106\\
3.295	0.00259224387449025\\
3.296	0.00259276937858854\\
3.297	0.00259329509435165\\
3.298	0.00259382102167542\\
3.299	0.0025943471604558\\
3.3	0.00259487351058882\\
3.301	0.00259540007197067\\
3.302	0.00259592684449759\\
3.303	0.00259645382806598\\
3.304	0.00259698102257233\\
3.305	0.00259750842791321\\
3.306	0.00259803604398535\\
3.307	0.00259856387068554\\
3.308	0.00259909190791071\\
3.309	0.00259962015555787\\
3.31	0.00260014861352415\\
3.311	0.00260067728170681\\
3.312	0.00260120616000319\\
3.313	0.00260173524831073\\
3.314	0.00260226454652699\\
3.315	0.00260279405454965\\
3.316	0.00260332377227646\\
3.317	0.00260385369960532\\
3.318	0.00260438383643419\\
3.319	0.00260491418266117\\
3.32	0.00260544473818446\\
3.321	0.00260597550290235\\
3.322	0.00260650647671324\\
3.323	0.00260703765951565\\
3.324	0.00260756905120819\\
3.325	0.00260810065168958\\
3.326	0.00260863246085865\\
3.327	0.00260916447861432\\
3.328	0.00260969670485562\\
3.329	0.00261022913948168\\
3.33	0.00261076178239176\\
3.331	0.00261129463348519\\
3.332	0.00261182769266142\\
3.333	0.00261236095982\\
3.334	0.00261289443486059\\
3.335	0.00261342811768294\\
3.336	0.0026139620081869\\
3.337	0.00261449610627245\\
3.338	0.00261503041183965\\
3.339	0.00261556492478867\\
3.34	0.00261609964501978\\
3.341	0.00261663457243333\\
3.342	0.00261716970692982\\
3.343	0.00261770504840981\\
3.344	0.00261824059677399\\
3.345	0.00261877635192314\\
3.346	0.00261931231375813\\
3.347	0.00261984848217994\\
3.348	0.00262038485708965\\
3.349	0.00262092143838846\\
3.35	0.00262145822597764\\
3.351	0.00262199521975857\\
3.352	0.00262253241963275\\
3.353	0.00262306982550176\\
3.354	0.00262360743726727\\
3.355	0.00262414525483109\\
3.356	0.00262468327809508\\
3.357	0.00262522150696124\\
3.358	0.00262575994133165\\
3.359	0.00262629858110849\\
3.36	0.00262683742619405\\
3.361	0.0026273764764907\\
3.362	0.00262791573190092\\
3.363	0.00262845519232731\\
3.364	0.00262899485767252\\
3.365	0.00262953472783934\\
3.366	0.00263007480273065\\
3.367	0.0026306150822494\\
3.368	0.00263115556629868\\
3.369	0.00263169625478166\\
3.37	0.00263223714760158\\
3.371	0.00263277824466183\\
3.372	0.00263331954586586\\
3.373	0.00263386105111723\\
3.374	0.00263440276031958\\
3.375	0.00263494467337668\\
3.376	0.00263548679019238\\
3.377	0.0026360291106706\\
3.378	0.0026365716347154\\
3.379	0.00263711436223092\\
3.38	0.00263765729312139\\
3.381	0.00263820042729114\\
3.382	0.00263874376464459\\
3.383	0.00263928730508627\\
3.384	0.00263983104852078\\
3.385	0.00264037499485285\\
3.386	0.00264091914398729\\
3.387	0.00264146349582899\\
3.388	0.00264200805028295\\
3.389	0.00264255280725426\\
3.39	0.00264309776664812\\
3.391	0.0026436429283698\\
3.392	0.00264418829232468\\
3.393	0.00264473385841823\\
3.394	0.00264527962655601\\
3.395	0.00264582559664369\\
3.396	0.00264637176858701\\
3.397	0.00264691814229182\\
3.398	0.00264746471766408\\
3.399	0.00264801149460979\\
3.4	0.00264855847303509\\
3.401	0.0026491056528462\\
3.402	0.00264965303394943\\
3.403	0.0026502006162512\\
3.404	0.00265074839965798\\
3.405	0.00265129638407638\\
3.406	0.00265184456941309\\
3.407	0.00265239295557487\\
3.408	0.00265294154246859\\
3.409	0.00265349033000121\\
3.41	0.00265403931807978\\
3.411	0.00265458850661145\\
3.412	0.00265513789550345\\
3.413	0.00265568748466311\\
3.414	0.00265623727399784\\
3.415	0.00265678726341515\\
3.416	0.00265733745282264\\
3.417	0.00265788784212801\\
3.418	0.00265843843123902\\
3.419	0.00265898922006356\\
3.42	0.0026595402085096\\
3.421	0.00266009139648516\\
3.422	0.00266064278389841\\
3.423	0.00266119437065758\\
3.424	0.00266174615667098\\
3.425	0.00266229814184703\\
3.426	0.00266285032609425\\
3.427	0.0026634027093212\\
3.428	0.00266395529143658\\
3.429	0.00266450807234915\\
3.43	0.00266506105196778\\
3.431	0.00266561423020141\\
3.432	0.00266616760695908\\
3.433	0.00266672118214993\\
3.434	0.00266727495568316\\
3.435	0.00266782892746807\\
3.436	0.00266838309741407\\
3.437	0.00266893746543061\\
3.438	0.00266949203142728\\
3.439	0.00267004679531373\\
3.44	0.00267060175699971\\
3.441	0.00267115691639505\\
3.442	0.00267171227340965\\
3.443	0.00267226782795353\\
3.444	0.00267282357993678\\
3.445	0.0026733795292696\\
3.446	0.00267393567586224\\
3.447	0.00267449201962504\\
3.448	0.00267504856046846\\
3.449	0.00267560529830303\\
3.45	0.00267616223303935\\
3.451	0.00267671936458814\\
3.452	0.00267727669286017\\
3.453	0.00267783421776632\\
3.454	0.00267839193921754\\
3.455	0.00267894985712489\\
3.456	0.00267950797139949\\
3.457	0.00268006628195254\\
3.458	0.00268062478869538\\
3.459	0.00268118349153937\\
3.46	0.00268174239039599\\
3.461	0.00268230148517679\\
3.462	0.00268286077579343\\
3.463	0.0026834202621576\\
3.464	0.00268397994418115\\
3.465	0.00268453982177596\\
3.466	0.00268509989485401\\
3.467	0.00268566016332736\\
3.468	0.00268622062710817\\
3.469	0.00268678128610867\\
3.47	0.00268734214024117\\
3.471	0.00268790318941807\\
3.472	0.00268846443355187\\
3.473	0.00268902587255512\\
3.474	0.00268958750634048\\
3.475	0.00269014933482069\\
3.476	0.00269071135790856\\
3.477	0.00269127357551698\\
3.478	0.00269183598755895\\
3.479	0.00269239859394754\\
3.48	0.00269296139459589\\
3.481	0.00269352438941723\\
3.482	0.00269408757832489\\
3.483	0.00269465096123224\\
3.484	0.00269521453805279\\
3.485	0.00269577830870007\\
3.486	0.00269634227308774\\
3.487	0.00269690643112953\\
3.488	0.00269747078273924\\
3.489	0.00269803532783075\\
3.49	0.00269860006631805\\
3.491	0.00269916499811516\\
3.492	0.00269973012313624\\
3.493	0.00270029544129549\\
3.494	0.00270086095250721\\
3.495	0.00270142665668578\\
3.496	0.00270199255374563\\
3.497	0.00270255864360133\\
3.498	0.00270312492616748\\
3.499	0.00270369140135877\\
3.5	0.00270425806909\\
3.501	0.00270482492927601\\
3.502	0.00270539198183174\\
3.503	0.00270595922667222\\
3.504	0.00270652666371253\\
3.505	0.00270709429286786\\
3.506	0.00270766211405346\\
3.507	0.00270823012718467\\
3.508	0.00270879833217691\\
3.509	0.00270936672894565\\
3.51	0.0027099353174065\\
3.511	0.0027105040974751\\
3.512	0.00271107306906718\\
3.513	0.00271164223209853\\
3.514	0.00271221158648507\\
3.515	0.00271278113214276\\
3.516	0.00271335086898763\\
3.517	0.00271392079693583\\
3.518	0.00271449091590354\\
3.519	0.00271506122580705\\
3.52	0.00271563172656272\\
3.521	0.00271620241808699\\
3.522	0.00271677330029635\\
3.523	0.00271734437310743\\
3.524	0.00271791563643687\\
3.525	0.00271848709020143\\
3.526	0.00271905873431793\\
3.527	0.00271963056870327\\
3.528	0.00272020259327442\\
3.529	0.00272077480794846\\
3.53	0.0027213472126425\\
3.531	0.00272191980727375\\
3.532	0.0027224925917595\\
3.533	0.00272306556601711\\
3.534	0.00272363872996402\\
3.535	0.00272421208351775\\
3.536	0.00272478562659587\\
3.537	0.00272535935911607\\
3.538	0.00272593328099608\\
3.539	0.00272650739215372\\
3.54	0.00272708169250687\\
3.541	0.00272765618197352\\
3.542	0.00272823086047172\\
3.543	0.00272880572791956\\
3.544	0.00272938078423525\\
3.545	0.00272995602933707\\
3.546	0.00273053146314336\\
3.547	0.00273110708557254\\
3.548	0.0027316828965431\\
3.549	0.00273225889597361\\
3.55	0.00273283508378273\\
3.551	0.00273341145988916\\
3.552	0.00273398802421169\\
3.553	0.00273456477666922\\
3.554	0.00273514171718066\\
3.555	0.00273571884566502\\
3.556	0.00273629616204143\\
3.557	0.00273687366622902\\
3.558	0.00273745135814703\\
3.559	0.00273802923771479\\
3.56	0.00273860730485167\\
3.561	0.00273918555947712\\
3.562	0.00273976400151069\\
3.563	0.00274034263087197\\
3.564	0.00274092144748065\\
3.565	0.00274150045125647\\
3.566	0.00274207964211926\\
3.567	0.00274265901998891\\
3.568	0.0027432385847854\\
3.569	0.00274381833642875\\
3.57	0.0027443982748391\\
3.571	0.00274497839993661\\
3.572	0.00274555871164156\\
3.573	0.00274613920987428\\
3.574	0.00274671989455515\\
3.575	0.00274730076560467\\
3.576	0.00274788182294337\\
3.577	0.00274846306649188\\
3.578	0.00274904449617088\\
3.579	0.00274962611190113\\
3.58	0.00275020791360348\\
3.581	0.00275078990119881\\
3.582	0.00275137207460811\\
3.583	0.00275195443375243\\
3.584	0.00275253697855287\\
3.585	0.00275311970893064\\
3.586	0.00275370262480697\\
3.587	0.00275428572610322\\
3.588	0.00275486901274077\\
3.589	0.0027554524846411\\
3.59	0.00275603614172575\\
3.591	0.00275661998391634\\
3.592	0.00275720401113453\\
3.593	0.00275778822330209\\
3.594	0.00275837262034083\\
3.595	0.00275895720217265\\
3.596	0.00275954196871952\\
3.597	0.00276012691990344\\
3.598	0.00276071205564654\\
3.599	0.00276129737587098\\
3.6	0.00276188288049901\\
3.601	0.00276246856945291\\
3.602	0.00276305444265508\\
3.603	0.00276364050002798\\
3.604	0.0027642267414941\\
3.605	0.00276481316697603\\
3.606	0.00276539977639643\\
3.607	0.00276598656967803\\
3.608	0.0027665735467436\\
3.609	0.00276716070751602\\
3.61	0.0027677480519182\\
3.611	0.00276833557987316\\
3.612	0.00276892329130394\\
3.613	0.00276951118613368\\
3.614	0.0027700992642856\\
3.615	0.00277068752568293\\
3.616	0.00277127597024905\\
3.617	0.00277186459790733\\
3.618	0.00277245340858125\\
3.619	0.00277304240219435\\
3.62	0.00277363157867025\\
3.621	0.00277422093793262\\
3.622	0.00277481047990518\\
3.623	0.00277540020451175\\
3.624	0.00277599011167621\\
3.625	0.00277658020132251\\
3.626	0.00277717047337464\\
3.627	0.00277776092775669\\
3.628	0.00277835156439279\\
3.629	0.00277894238320716\\
3.63	0.00277953338412407\\
3.631	0.00278012456706787\\
3.632	0.00278071593196296\\
3.633	0.00278130747873382\\
3.634	0.00278189920730498\\
3.635	0.00278249111760106\\
3.636	0.00278308320954671\\
3.637	0.0027836754830667\\
3.638	0.00278426793808581\\
3.639	0.00278486057452892\\
3.64	0.00278545339232096\\
3.641	0.00278604639138694\\
3.642	0.00278663957165192\\
3.643	0.00278723293304102\\
3.644	0.00278782647547944\\
3.645	0.00278842019889246\\
3.646	0.00278901410320539\\
3.647	0.00278960818834363\\
3.648	0.00279020245423263\\
3.649	0.0027907969007979\\
3.65	0.00279139152796505\\
3.651	0.00279198633565971\\
3.652	0.0027925813238076\\
3.653	0.0027931764923345\\
3.654	0.00279377184116626\\
3.655	0.00279436737022878\\
3.656	0.00279496307944802\\
3.657	0.00279555896875002\\
3.658	0.0027961550380609\\
3.659	0.0027967512873068\\
3.66	0.00279734771641395\\
3.661	0.00279794432530865\\
3.662	0.00279854111391724\\
3.663	0.00279913808216615\\
3.664	0.00279973522998185\\
3.665	0.00280033255729089\\
3.666	0.00280093006401988\\
3.667	0.00280152775009547\\
3.668	0.00280212561544441\\
3.669	0.0028027236599935\\
3.67	0.00280332188366959\\
3.671	0.00280392028639959\\
3.672	0.00280451886811051\\
3.673	0.00280511762872938\\
3.674	0.0028057165681833\\
3.675	0.00280631568639946\\
3.676	0.00280691498330508\\
3.677	0.00280751445882747\\
3.678	0.00280811411289397\\
3.679	0.00280871394543202\\
3.68	0.00280931395636908\\
3.681	0.0028099141456327\\
3.682	0.0028105145131505\\
3.683	0.00281111505885014\\
3.684	0.00281171578265934\\
3.685	0.0028123166845059\\
3.686	0.00281291776431766\\
3.687	0.00281351902202254\\
3.688	0.00281412045754851\\
3.689	0.00281472207082361\\
3.69	0.00281532386177594\\
3.691	0.00281592583033365\\
3.692	0.00281652797642497\\
3.693	0.00281713029997815\\
3.694	0.00281773280092156\\
3.695	0.00281833547918359\\
3.696	0.0028189383346927\\
3.697	0.00281954136737741\\
3.698	0.00282014457716631\\
3.699	0.00282074796398803\\
3.7	0.00282135152777128\\
3.701	0.00282195526844481\\
3.702	0.00282255918593747\\
3.703	0.00282316328017811\\
3.704	0.0028237675510957\\
3.705	0.00282437199861922\\
3.706	0.00282497662267775\\
3.707	0.00282558142320041\\
3.708	0.00282618640011636\\
3.709	0.00282679155335486\\
3.71	0.00282739688284521\\
3.711	0.00282800238851675\\
3.712	0.00282860807029893\\
3.713	0.0028292139281212\\
3.714	0.00282981996191311\\
3.715	0.00283042617160425\\
3.716	0.00283103255712428\\
3.717	0.00283163911840291\\
3.718	0.00283224585536991\\
3.719	0.00283285276795512\\
3.72	0.00283345985608841\\
3.721	0.00283406711969975\\
3.722	0.00283467455871914\\
3.723	0.00283528217307663\\
3.724	0.00283588996270237\\
3.725	0.00283649792752651\\
3.726	0.00283710606747931\\
3.727	0.00283771438249106\\
3.728	0.00283832287249212\\
3.729	0.00283893153741289\\
3.73	0.00283954037718386\\
3.731	0.00284014939173554\\
3.732	0.00284075858099852\\
3.733	0.00284136794490345\\
3.734	0.00284197748338103\\
3.735	0.00284258719636201\\
3.736	0.00284319708377721\\
3.737	0.00284380714555751\\
3.738	0.00284441738163383\\
3.739	0.00284502779193716\\
3.74	0.00284563837639855\\
3.741	0.00284624913494909\\
3.742	0.00284686006751994\\
3.743	0.00284747117404232\\
3.744	0.00284808245444749\\
3.745	0.00284869390866679\\
3.746	0.0028493055366316\\
3.747	0.00284991733827336\\
3.748	0.00285052931352355\\
3.749	0.00285114146231377\\
3.75	0.00285175378457556\\
3.751	0.00285236628024065\\
3.752	0.00285297894924073\\
3.753	0.00285359179150758\\
3.754	0.00285420480697304\\
3.755	0.00285481799556899\\
3.756	0.00285543135722737\\
3.757	0.0028560448918802\\
3.758	0.00285665859945953\\
3.759	0.00285727247989746\\
3.76	0.00285788653312616\\
3.761	0.00285850075907786\\
3.762	0.00285911515768484\\
3.763	0.00285972972887941\\
3.764	0.00286034447259398\\
3.765	0.00286095938876099\\
3.766	0.00286157447731293\\
3.767	0.00286218973818236\\
3.768	0.00286280517130188\\
3.769	0.00286342077660417\\
3.77	0.00286403655402193\\
3.771	0.00286465250348792\\
3.772	0.00286526862493499\\
3.773	0.00286588491829602\\
3.774	0.00286650138350392\\
3.775	0.00286711802049172\\
3.776	0.00286773482919242\\
3.777	0.00286835180953914\\
3.778	0.00286896896146503\\
3.779	0.0028695862849033\\
3.78	0.0028702037797872\\
3.781	0.00287082144605005\\
3.782	0.00287143928362521\\
3.783	0.00287205729244611\\
3.784	0.00287267547244621\\
3.785	0.00287329382355906\\
3.786	0.00287391234571822\\
3.787	0.00287453103885734\\
3.788	0.0028751499029101\\
3.789	0.00287576893781024\\
3.79	0.00287638814349157\\
3.791	0.00287700751988792\\
3.792	0.0028776270669332\\
3.793	0.00287824678456137\\
3.794	0.00287886667270641\\
3.795	0.00287948673130241\\
3.796	0.00288010696028347\\
3.797	0.00288072735958376\\
3.798	0.00288134792913749\\
3.799	0.00288196866887894\\
3.8	0.00288258957874242\\
3.801	0.00288321065866232\\
3.802	0.00288383190857306\\
3.803	0.00288445332840912\\
3.804	0.00288507491810503\\
3.805	0.00288569667759537\\
3.806	0.00288631860681479\\
3.807	0.00288694070569797\\
3.808	0.00288756297417965\\
3.809	0.00288818541219463\\
3.81	0.00288880801967774\\
3.811	0.00288943079656388\\
3.812	0.002890053742788\\
3.813	0.0028906768582851\\
3.814	0.00289130014299023\\
3.815	0.00289192359683849\\
3.816	0.00289254721976503\\
3.817	0.00289317101170505\\
3.818	0.00289379497259382\\
3.819	0.00289441910236664\\
3.82	0.00289504340095887\\
3.821	0.00289566786830591\\
3.822	0.00289629250434323\\
3.823	0.00289691730900633\\
3.824	0.00289754228223077\\
3.825	0.00289816742395218\\
3.826	0.00289879273410621\\
3.827	0.00289941821262857\\
3.828	0.00290004385945504\\
3.829	0.00290066967452142\\
3.83	0.00290129565776357\\
3.831	0.00290192180911742\\
3.832	0.00290254812851892\\
3.833	0.00290317461590411\\
3.834	0.00290380127120903\\
3.835	0.0029044280943698\\
3.836	0.0029050550853226\\
3.837	0.00290568224400363\\
3.838	0.00290630957034917\\
3.839	0.00290693706429552\\
3.84	0.00290756472577905\\
3.841	0.00290819255473619\\
3.842	0.00290882055110338\\
3.843	0.00290944871481715\\
3.844	0.00291007704581406\\
3.845	0.00291070554403071\\
3.846	0.00291133420940379\\
3.847	0.00291196304186998\\
3.848	0.00291259204136606\\
3.849	0.00291322120782884\\
3.85	0.00291385054119517\\
3.851	0.00291448004140196\\
3.852	0.00291510970838617\\
3.853	0.0029157395420848\\
3.854	0.00291636954243491\\
3.855	0.00291699970937359\\
3.856	0.00291763004283801\\
3.857	0.00291826054276536\\
3.858	0.00291889120909289\\
3.859	0.00291952204175791\\
3.86	0.00292015304069774\\
3.861	0.00292078420584979\\
3.862	0.0029214155371515\\
3.863	0.00292204703454036\\
3.864	0.00292267869795391\\
3.865	0.00292331052732974\\
3.866	0.00292394252260548\\
3.867	0.00292457468371882\\
3.868	0.00292520701060748\\
3.869	0.00292583950320924\\
3.87	0.00292647216146193\\
3.871	0.00292710498530343\\
3.872	0.00292773797467165\\
3.873	0.00292837112950456\\
3.874	0.0029290044497402\\
3.875	0.00292963793531659\\
3.876	0.00293027158617189\\
3.877	0.00293090540224422\\
3.878	0.00293153938347181\\
3.879	0.00293217352979291\\
3.88	0.00293280784114581\\
3.881	0.00293344231746888\\
3.882	0.00293407695870049\\
3.883	0.00293471176477909\\
3.884	0.00293534673564317\\
3.885	0.00293598187123126\\
3.886	0.00293661717148195\\
3.887	0.00293725263633387\\
3.888	0.00293788826572569\\
3.889	0.00293852405959614\\
3.89	0.00293916001788398\\
3.891	0.00293979614052802\\
3.892	0.00294043242746714\\
3.893	0.00294106887864024\\
3.894	0.00294170549398626\\
3.895	0.00294234227344422\\
3.896	0.00294297921695316\\
3.897	0.00294361632445217\\
3.898	0.00294425359588038\\
3.899	0.002944891031177\\
3.9	0.00294552863028124\\
3.901	0.00294616639313238\\
3.902	0.00294680431966975\\
3.903	0.00294744240983271\\
3.904	0.00294808066356067\\
3.905	0.0029487190807931\\
3.906	0.0029493576614695\\
3.907	0.00294999640552942\\
3.908	0.00295063531291246\\
3.909	0.00295127438355825\\
3.91	0.00295191361740649\\
3.911	0.0029525530143969\\
3.912	0.00295319257446927\\
3.913	0.00295383229756341\\
3.914	0.00295447218361919\\
3.915	0.00295511223257653\\
3.916	0.00295575244437538\\
3.917	0.00295639281895575\\
3.918	0.00295703335625767\\
3.919	0.00295767405622125\\
3.92	0.00295831491878661\\
3.921	0.00295895594389395\\
3.922	0.00295959713148348\\
3.923	0.00296023848149547\\
3.924	0.00296087999387025\\
3.925	0.00296152166854816\\
3.926	0.00296216350546962\\
3.927	0.00296280550457508\\
3.928	0.00296344766580501\\
3.929	0.00296408998909996\\
3.93	0.00296473247440051\\
3.931	0.0029653751216473\\
3.932	0.00296601793078096\\
3.933	0.00296666090174224\\
3.934	0.00296730403447188\\
3.935	0.00296794732891069\\
3.936	0.00296859078499949\\
3.937	0.0029692344026792\\
3.938	0.00296987818189074\\
3.939	0.00297052212257508\\
3.94	0.00297116622467323\\
3.941	0.00297181048812628\\
3.942	0.00297245491287531\\
3.943	0.00297309949886147\\
3.944	0.00297374424602598\\
3.945	0.00297438915431004\\
3.946	0.00297503422365496\\
3.947	0.00297567945400204\\
3.948	0.00297632484529266\\
3.949	0.00297697039746822\\
3.95	0.00297761611047019\\
3.951	0.00297826198424002\\
3.952	0.0029789080187193\\
3.953	0.00297955421384957\\
3.954	0.00298020056957248\\
3.955	0.00298084708582968\\
3.956	0.00298149376256289\\
3.957	0.00298214059971385\\
3.958	0.00298278759722435\\
3.959	0.00298343475503625\\
3.96	0.00298408207309141\\
3.961	0.00298472955133175\\
3.962	0.00298537718969924\\
3.963	0.00298602498813589\\
3.964	0.00298667294658373\\
3.965	0.00298732106498487\\
3.966	0.00298796934328143\\
3.967	0.0029886177814156\\
3.968	0.00298926637932957\\
3.969	0.00298991513696562\\
3.97	0.00299056405426604\\
3.971	0.00299121313117318\\
3.972	0.00299186236762942\\
3.973	0.00299251176357718\\
3.974	0.00299316131895893\\
3.975	0.00299381103371719\\
3.976	0.0029944609077945\\
3.977	0.00299511094113346\\
3.978	0.00299576113367669\\
3.979	0.00299641148536688\\
3.98	0.00299706199614673\\
3.981	0.00299771266595902\\
3.982	0.00299836349474653\\
3.983	0.0029990144824521\\
3.984	0.00299966562901864\\
3.985	0.00300031693438904\\
3.986	0.00300096839850627\\
3.987	0.00300162002131334\\
3.988	0.00300227180275331\\
3.989	0.00300292374276923\\
3.99	0.00300357584130427\\
3.991	0.00300422809830157\\
3.992	0.00300488051370435\\
3.993	0.00300553308745585\\
3.994	0.00300618581949936\\
3.995	0.00300683870977823\\
3.996	0.00300749175823581\\
3.997	0.00300814496481553\\
3.998	0.00300879832946083\\
3.999	0.00300945185211521\\
4	0.00301010553272219\\
4.001	0.00301075937122536\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4.001	0.00301075937122536\\
4.002	0.00301141336756832\\
4.003	0.00301206752169474\\
4.004	0.0030127218335483\\
4.005	0.00301337630307273\\
4.006	0.00301403093021182\\
4.007	0.00301468571490938\\
4.008	0.00301534065710925\\
4.009	0.00301599575675534\\
4.01	0.00301665101379158\\
4.011	0.00301730642816194\\
4.012	0.00301796199981043\\
4.013	0.0030186177286811\\
4.014	0.00301927361471806\\
4.015	0.00301992965786543\\
4.016	0.00302058585806738\\
4.017	0.00302124221526813\\
4.018	0.00302189872941192\\
4.019	0.00302255540044304\\
4.02	0.00302321222830583\\
4.021	0.00302386921294465\\
4.022	0.00302452635430391\\
4.023	0.00302518365232805\\
4.024	0.00302584110696157\\
4.025	0.00302649871814899\\
4.026	0.00302715648583486\\
4.027	0.0030278144099638\\
4.028	0.00302847249048045\\
4.029	0.00302913072732948\\
4.03	0.00302978912045562\\
4.031	0.00303044766980362\\
4.032	0.00303110637531828\\
4.033	0.00303176523694445\\
4.034	0.00303242425462699\\
4.035	0.0030330834283108\\
4.036	0.00303374275794086\\
4.037	0.00303440224346215\\
4.038	0.00303506188481968\\
4.039	0.00303572168195854\\
4.04	0.00303638163482383\\
4.041	0.00303704174336068\\
4.042	0.0030377020075143\\
4.043	0.00303836242722988\\
4.044	0.00303902300245269\\
4.045	0.00303968373312803\\
4.046	0.00304034461920124\\
4.047	0.00304100566061768\\
4.048	0.00304166685732275\\
4.049	0.00304232820926192\\
4.05	0.00304298971638067\\
4.051	0.00304365137862452\\
4.052	0.00304431319593902\\
4.053	0.00304497516826979\\
4.054	0.00304563729556247\\
4.055	0.00304629957776271\\
4.056	0.00304696201481625\\
4.057	0.00304762460666881\\
4.058	0.0030482873532662\\
4.059	0.00304895025455423\\
4.06	0.00304961331047877\\
4.061	0.00305027652098573\\
4.062	0.00305093988602102\\
4.063	0.00305160340553064\\
4.064	0.00305226707946057\\
4.065	0.0030529309077569\\
4.066	0.00305359489036568\\
4.067	0.00305425902723305\\
4.068	0.00305492331830516\\
4.069	0.00305558776352822\\
4.07	0.00305625236284845\\
4.071	0.00305691711621212\\
4.072	0.00305758202356554\\
4.073	0.00305824708485506\\
4.074	0.00305891230002706\\
4.075	0.00305957766902795\\
4.076	0.00306024319180418\\
4.077	0.00306090886830226\\
4.078	0.00306157469846869\\
4.079	0.00306224068225005\\
4.08	0.00306290681959294\\
4.081	0.003063573110444\\
4.082	0.00306423955474989\\
4.083	0.00306490615245733\\
4.084	0.00306557290351305\\
4.085	0.00306623980786386\\
4.086	0.00306690686545654\\
4.087	0.00306757407623798\\
4.088	0.00306824144015505\\
4.089	0.00306890895715468\\
4.09	0.00306957662718383\\
4.091	0.00307024445018951\\
4.092	0.00307091242611873\\
4.093	0.00307158055491859\\
4.094	0.00307224883653617\\
4.095	0.00307291727091863\\
4.096	0.00307358585801313\\
4.097	0.0030742545977669\\
4.098	0.00307492349012718\\
4.099	0.00307559253504126\\
4.1	0.00307626173245644\\
4.101	0.0030769310823201\\
4.102	0.00307760058457962\\
4.103	0.00307827023918243\\
4.104	0.00307894004607599\\
4.105	0.00307961000520779\\
4.106	0.00308028011652537\\
4.107	0.0030809503799763\\
4.108	0.00308162079550818\\
4.109	0.00308229136306864\\
4.11	0.00308296208260536\\
4.111	0.00308363295406606\\
4.112	0.00308430397739846\\
4.113	0.00308497515255035\\
4.114	0.00308564647946954\\
4.115	0.00308631795810389\\
4.116	0.00308698958840128\\
4.117	0.00308766137030961\\
4.118	0.00308833330377684\\
4.119	0.00308900538875097\\
4.12	0.00308967762518002\\
4.121	0.00309035001301203\\
4.122	0.00309102255219511\\
4.123	0.00309169524267737\\
4.124	0.00309236808440698\\
4.125	0.00309304107733214\\
4.126	0.00309371422140107\\
4.127	0.00309438751656204\\
4.128	0.00309506096276334\\
4.129	0.00309573455995331\\
4.13	0.00309640830808031\\
4.131	0.00309708220709276\\
4.132	0.00309775625693906\\
4.133	0.00309843045756771\\
4.134	0.0030991048089272\\
4.135	0.00309977931096608\\
4.136	0.00310045396363291\\
4.137	0.00310112876687629\\
4.138	0.00310180372064487\\
4.139	0.00310247882488732\\
4.14	0.00310315407955235\\
4.141	0.00310382948458871\\
4.142	0.00310450503994515\\
4.143	0.00310518074557051\\
4.144	0.0031058566014136\\
4.145	0.00310653260742331\\
4.146	0.00310720876354856\\
4.147	0.00310788506973828\\
4.148	0.00310856152594145\\
4.149	0.00310923813210708\\
4.15	0.00310991488818423\\
4.151	0.00311059179412194\\
4.152	0.00311126884986935\\
4.153	0.00311194605537561\\
4.154	0.00311262341058986\\
4.155	0.00311330091546134\\
4.156	0.0031139785699393\\
4.157	0.00311465637397299\\
4.158	0.00311533432751174\\
4.159	0.00311601243050488\\
4.16	0.0031166906829018\\
4.161	0.0031173690846519\\
4.162	0.00311804763570461\\
4.163	0.00311872633600943\\
4.164	0.00311940518551585\\
4.165	0.00312008418417342\\
4.166	0.00312076333193172\\
4.167	0.00312144262874034\\
4.168	0.00312212207454891\\
4.169	0.00312280166930712\\
4.17	0.00312348141296469\\
4.171	0.00312416130547132\\
4.172	0.0031248413467768\\
4.173	0.00312552153683093\\
4.174	0.00312620187558354\\
4.175	0.0031268823629845\\
4.176	0.00312756299898372\\
4.177	0.00312824378353112\\
4.178	0.00312892471657666\\
4.179	0.00312960579807033\\
4.18	0.00313028702796218\\
4.181	0.00313096840620227\\
4.182	0.00313164993274068\\
4.183	0.00313233160752752\\
4.184	0.00313301343051298\\
4.185	0.00313369540164723\\
4.186	0.00313437752088051\\
4.187	0.00313505978816305\\
4.188	0.00313574220344514\\
4.189	0.00313642476667711\\
4.19	0.0031371074778093\\
4.191	0.00313779033679209\\
4.192	0.0031384733435759\\
4.193	0.00313915649811116\\
4.194	0.00313983980034836\\
4.195	0.003140523250238\\
4.196	0.00314120684773062\\
4.197	0.0031418905927768\\
4.198	0.00314257448532714\\
4.199	0.00314325852533226\\
4.2	0.00314394271274284\\
4.201	0.00314462704750958\\
4.202	0.00314531152958319\\
4.203	0.00314599615891445\\
4.204	0.00314668093545413\\
4.205	0.00314736585915308\\
4.206	0.00314805092996213\\
4.207	0.00314873614783217\\
4.208	0.00314942151271412\\
4.209	0.00315010702455893\\
4.21	0.00315079268331758\\
4.211	0.00315147848894107\\
4.212	0.00315216444138045\\
4.213	0.00315285054058679\\
4.214	0.00315353678651118\\
4.215	0.00315422317910477\\
4.216	0.00315490971831871\\
4.217	0.00315559640410422\\
4.218	0.00315628323641249\\
4.219	0.0031569702151948\\
4.22	0.00315765734040244\\
4.221	0.00315834461198671\\
4.222	0.00315903202989899\\
4.223	0.00315971959409062\\
4.224	0.00316040730451305\\
4.225	0.00316109516111769\\
4.226	0.00316178316385602\\
4.227	0.00316247131267955\\
4.228	0.0031631596075398\\
4.229	0.00316384804838834\\
4.23	0.00316453663517677\\
4.231	0.0031652253678567\\
4.232	0.00316591424637979\\
4.233	0.00316660327069772\\
4.234	0.00316729244076221\\
4.235	0.003167981756525\\
4.236	0.00316867121793788\\
4.237	0.00316936082495262\\
4.238	0.00317005057752109\\
4.239	0.00317074047559514\\
4.24	0.00317143051912666\\
4.241	0.00317212070806758\\
4.242	0.00317281104236986\\
4.243	0.00317350152198548\\
4.244	0.00317419214686645\\
4.245	0.00317488291696483\\
4.246	0.00317557383223267\\
4.247	0.0031762648926221\\
4.248	0.00317695609808523\\
4.249	0.00317764744857425\\
4.25	0.00317833894404132\\
4.251	0.00317903058443869\\
4.252	0.00317972236971861\\
4.253	0.00318041429983335\\
4.254	0.00318110637473523\\
4.255	0.00318179859437658\\
4.256	0.00318249095870979\\
4.257	0.00318318346768724\\
4.258	0.00318387612126137\\
4.259	0.00318456891938464\\
4.26	0.00318526186200953\\
4.261	0.00318595494908856\\
4.262	0.00318664818057428\\
4.263	0.00318734155641927\\
4.264	0.00318803507657612\\
4.265	0.00318872874099748\\
4.266	0.00318942254963601\\
4.267	0.00319011650244439\\
4.268	0.00319081059937536\\
4.269	0.00319150484038165\\
4.27	0.00319219922541606\\
4.271	0.00319289375443138\\
4.272	0.00319358842738046\\
4.273	0.00319428324421616\\
4.274	0.00319497820489138\\
4.275	0.00319567330935904\\
4.276	0.0031963685575721\\
4.277	0.00319706394948352\\
4.278	0.00319775948504633\\
4.279	0.00319845516421356\\
4.28	0.00319915098693829\\
4.281	0.0031998469531736\\
4.282	0.00320054306287262\\
4.283	0.00320123931598851\\
4.284	0.00320193571247443\\
4.285	0.00320263225228362\\
4.286	0.0032033289353693\\
4.287	0.00320402576168475\\
4.288	0.00320472273118324\\
4.289	0.00320541984381812\\
4.29	0.00320611709954273\\
4.291	0.00320681449831046\\
4.292	0.0032075120400747\\
4.293	0.0032082097247889\\
4.294	0.00320890755240652\\
4.295	0.00320960552288106\\
4.296	0.00321030363616603\\
4.297	0.003211001892215\\
4.298	0.00321170029098152\\
4.299	0.0032123988324192\\
4.3	0.0032130975164817\\
4.301	0.00321379634312266\\
4.302	0.00321449531229577\\
4.303	0.00321519442395474\\
4.304	0.00321589367805334\\
4.305	0.00321659307454531\\
4.306	0.00321729261338448\\
4.307	0.00321799229452466\\
4.308	0.00321869211791971\\
4.309	0.00321939208352352\\
4.31	0.00322009219129\\
4.311	0.00322079244117308\\
4.312	0.00322149283312673\\
4.313	0.00322219336710495\\
4.314	0.00322289404306176\\
4.315	0.0032235948609512\\
4.316	0.00322429582072736\\
4.317	0.00322499692234434\\
4.318	0.00322569816575626\\
4.319	0.00322639955091731\\
4.32	0.00322710107778163\\
4.321	0.00322780274630347\\
4.322	0.00322850455643705\\
4.323	0.00322920650813667\\
4.324	0.00322990860135658\\
4.325	0.00323061083605114\\
4.326	0.00323131321217468\\
4.327	0.00323201572968158\\
4.328	0.00323271838852625\\
4.329	0.00323342118866311\\
4.33	0.00323412413004663\\
4.331	0.00323482721263129\\
4.332	0.0032355304363716\\
4.333	0.0032362338012221\\
4.334	0.00323693730713735\\
4.335	0.00323764095407196\\
4.336	0.00323834474198053\\
4.337	0.00323904867081772\\
4.338	0.0032397527405382\\
4.339	0.00324045695109666\\
4.34	0.00324116130244785\\
4.341	0.0032418657945465\\
4.342	0.00324257042734739\\
4.343	0.00324327520080534\\
4.344	0.00324398011487518\\
4.345	0.00324468516951177\\
4.346	0.00324539036466999\\
4.347	0.00324609570030476\\
4.348	0.00324680117637102\\
4.349	0.00324750679282372\\
4.35	0.00324821254961787\\
4.351	0.00324891844670848\\
4.352	0.00324962448405061\\
4.353	0.00325033066159931\\
4.354	0.00325103697930968\\
4.355	0.00325174343713686\\
4.356	0.00325245003503598\\
4.357	0.00325315677296224\\
4.358	0.00325386365087082\\
4.359	0.00325457066871696\\
4.36	0.00325527782645591\\
4.361	0.00325598512404296\\
4.362	0.00325669256143341\\
4.363	0.00325740013858259\\
4.364	0.00325810785544587\\
4.365	0.00325881571197862\\
4.366	0.00325952370813626\\
4.367	0.00326023184387422\\
4.368	0.00326094011914798\\
4.369	0.003261648533913\\
4.37	0.00326235708812482\\
4.371	0.00326306578173897\\
4.372	0.00326377461471102\\
4.373	0.00326448358699655\\
4.374	0.0032651926985512\\
4.375	0.00326590194933059\\
4.376	0.00326661133929039\\
4.377	0.00326732086838631\\
4.378	0.00326803053657406\\
4.379	0.00326874034380939\\
4.38	0.00326945029004806\\
4.381	0.00327016037524589\\
4.382	0.00327087059935867\\
4.383	0.00327158096234227\\
4.384	0.00327229146415256\\
4.385	0.00327300210474543\\
4.386	0.00327371288407681\\
4.387	0.00327442380210266\\
4.388	0.00327513485877893\\
4.389	0.00327584605406163\\
4.39	0.0032765573879068\\
4.391	0.00327726886027046\\
4.392	0.00327798047110871\\
4.393	0.00327869222037764\\
4.394	0.00327940410803338\\
4.395	0.00328011613403208\\
4.396	0.00328082829832991\\
4.397	0.00328154060088307\\
4.398	0.0032822530416478\\
4.399	0.00328296562058033\\
4.4	0.00328367833763696\\
4.401	0.00328439119277397\\
4.402	0.0032851041859477\\
4.403	0.00328581731711449\\
4.404	0.00328653058623071\\
4.405	0.00328724399325278\\
4.406	0.00328795753813711\\
4.407	0.00328867122084016\\
4.408	0.00328938504131839\\
4.409	0.00329009899952832\\
4.41	0.00329081309542645\\
4.411	0.00329152732896934\\
4.412	0.00329224170011357\\
4.413	0.00329295620881572\\
4.414	0.00329367085503243\\
4.415	0.00329438563872035\\
4.416	0.00329510055983613\\
4.417	0.00329581561833647\\
4.418	0.00329653081417811\\
4.419	0.00329724614731778\\
4.42	0.00329796161771226\\
4.421	0.00329867722531832\\
4.422	0.00329939297009281\\
4.423	0.00330010885199255\\
4.424	0.00330082487097441\\
4.425	0.00330154102699529\\
4.426	0.00330225732001209\\
4.427	0.00330297374998176\\
4.428	0.00330369031686127\\
4.429	0.00330440702060758\\
4.43	0.00330512386117774\\
4.431	0.00330584083852877\\
4.432	0.00330655795261772\\
4.433	0.00330727520340168\\
4.434	0.00330799259083777\\
4.435	0.0033087101148831\\
4.436	0.00330942777549484\\
4.437	0.00331014557263017\\
4.438	0.00331086350624631\\
4.439	0.00331158157630046\\
4.44	0.00331229978274986\\
4.441	0.00331301812555184\\
4.442	0.00331373660466366\\
4.443	0.00331445522004264\\
4.444	0.00331517397164615\\
4.445	0.00331589285943155\\
4.446	0.00331661188335622\\
4.447	0.0033173310433776\\
4.448	0.00331805033945314\\
4.449	0.00331876977154027\\
4.45	0.00331948933959652\\
4.451	0.00332020904357937\\
4.452	0.00332092888344637\\
4.453	0.00332164885915507\\
4.454	0.00332236897066308\\
4.455	0.00332308921792797\\
4.456	0.0033238096009074\\
4.457	0.00332453011955901\\
4.458	0.00332525077384048\\
4.459	0.00332597156370952\\
4.46	0.00332669248912383\\
4.461	0.00332741355004118\\
4.462	0.00332813474641934\\
4.463	0.00332885607821608\\
4.464	0.00332957754538926\\
4.465	0.00333029914789667\\
4.466	0.0033310208856962\\
4.467	0.00333174275874575\\
4.468	0.0033324647670032\\
4.469	0.00333318691042651\\
4.47	0.00333390918897362\\
4.471	0.00333463160260251\\
4.472	0.00333535415127118\\
4.473	0.00333607683493767\\
4.474	0.00333679965356002\\
4.475	0.0033375226070963\\
4.476	0.0033382456955046\\
4.477	0.00333896891874304\\
4.478	0.00333969227676977\\
4.479	0.00334041576954294\\
4.48	0.00334113939702074\\
4.481	0.00334186315916137\\
4.482	0.00334258705592309\\
4.483	0.00334331108726411\\
4.484	0.00334403525314275\\
4.485	0.00334475955351729\\
4.486	0.00334548398834606\\
4.487	0.00334620855758738\\
4.488	0.00334693326119965\\
4.489	0.00334765809914125\\
4.49	0.00334838307137058\\
4.491	0.00334910817784609\\
4.492	0.00334983341852623\\
4.493	0.00335055879336948\\
4.494	0.00335128430233436\\
4.495	0.00335200994537938\\
4.496	0.00335273572246308\\
4.497	0.00335346163354405\\
4.498	0.00335418767858087\\
4.499	0.00335491385753215\\
4.5	0.00335564017035656\\
4.501	0.00335636661701272\\
4.502	0.00335709319745934\\
4.503	0.00335781991165511\\
4.504	0.00335854675955876\\
4.505	0.00335927374112903\\
4.506	0.00336000085632471\\
4.507	0.00336072810510459\\
4.508	0.00336145548742747\\
4.509	0.0033621830032522\\
4.51	0.00336291065253764\\
4.511	0.00336363843524266\\
4.512	0.00336436635132619\\
4.513	0.00336509440074713\\
4.514	0.00336582258346444\\
4.515	0.00336655089943709\\
4.516	0.00336727934862407\\
4.517	0.00336800793098439\\
4.518	0.0033687366464771\\
4.519	0.00336946549506124\\
4.52	0.0033701944766959\\
4.521	0.00337092359134018\\
4.522	0.0033716528389532\\
4.523	0.00337238221949412\\
4.524	0.00337311173292208\\
4.525	0.00337384137919629\\
4.526	0.00337457115827596\\
4.527	0.00337530107012031\\
4.528	0.00337603111468861\\
4.529	0.00337676129194011\\
4.53	0.00337749160183414\\
4.531	0.00337822204433\\
4.532	0.00337895261938704\\
4.533	0.0033796833269646\\
4.534	0.00338041416702208\\
4.535	0.0033811451395189\\
4.536	0.00338187624441446\\
4.537	0.00338260748166822\\
4.538	0.00338333885123965\\
4.539	0.00338407035308825\\
4.54	0.00338480198717351\\
4.541	0.00338553375345498\\
4.542	0.00338626565189221\\
4.543	0.00338699768244478\\
4.544	0.00338772984507229\\
4.545	0.00338846213973436\\
4.546	0.00338919456639061\\
4.547	0.00338992712500073\\
4.548	0.00339065981552439\\
4.549	0.00339139263792129\\
4.55	0.00339212559215117\\
4.551	0.00339285867817376\\
4.552	0.00339359189594884\\
4.553	0.00339432524543619\\
4.554	0.00339505872659562\\
4.555	0.00339579233938697\\
4.556	0.00339652608377008\\
4.557	0.00339725995970485\\
4.558	0.00339799396715113\\
4.559	0.00339872810606888\\
4.56	0.00339946237641801\\
4.561	0.00340019677815847\\
4.562	0.00340093131125026\\
4.563	0.00340166597565337\\
4.564	0.00340240077132782\\
4.565	0.00340313569823364\\
4.566	0.00340387075633091\\
4.567	0.0034046059455797\\
4.568	0.00340534126594013\\
4.569	0.00340607671737229\\
4.57	0.00340681229983636\\
4.571	0.00340754801329248\\
4.572	0.00340828385770084\\
4.573	0.00340901983302167\\
4.574	0.00340975593921516\\
4.575	0.00341049217624159\\
4.576	0.00341122854406122\\
4.577	0.00341196504263433\\
4.578	0.00341270167192123\\
4.579	0.00341343843188226\\
4.58	0.00341417532247777\\
4.581	0.00341491234366813\\
4.582	0.00341564949541372\\
4.583	0.00341638677767497\\
4.584	0.00341712419041229\\
4.585	0.00341786173358616\\
4.586	0.00341859940715703\\
4.587	0.00341933721108541\\
4.588	0.00342007514533181\\
4.589	0.00342081320985676\\
4.59	0.00342155140462082\\
4.591	0.00342228972958457\\
4.592	0.00342302818470859\\
4.593	0.00342376676995351\\
4.594	0.00342450548527996\\
4.595	0.00342524433064859\\
4.596	0.00342598330602009\\
4.597	0.00342672241135514\\
4.598	0.00342746164661448\\
4.599	0.00342820101175881\\
4.6	0.00342894050674893\\
4.601	0.00342968013154559\\
4.602	0.0034304198861096\\
4.603	0.00343115977040176\\
4.604	0.00343189978438292\\
4.605	0.00343263992801393\\
4.606	0.00343338020125568\\
4.607	0.00343412060406905\\
4.608	0.00343486113641497\\
4.609	0.00343560179825436\\
4.61	0.0034363425895482\\
4.611	0.00343708351025745\\
4.612	0.00343782456034311\\
4.613	0.0034385657397662\\
4.614	0.00343930704848775\\
4.615	0.00344004848646883\\
4.616	0.0034407900536705\\
4.617	0.00344153175005386\\
4.618	0.00344227357558002\\
4.619	0.00344301553021013\\
4.62	0.00344375761390533\\
4.621	0.0034444998266268\\
4.622	0.00344524216833572\\
4.623	0.00344598463899333\\
4.624	0.00344672723856084\\
4.625	0.00344746996699952\\
4.626	0.00344821282427062\\
4.627	0.00344895581033545\\
4.628	0.00344969892515532\\
4.629	0.00345044216869156\\
4.63	0.00345118554090552\\
4.631	0.00345192904175856\\
4.632	0.00345267267121208\\
4.633	0.00345341642922748\\
4.634	0.00345416031576619\\
4.635	0.00345490433078966\\
4.636	0.00345564847425936\\
4.637	0.00345639274613677\\
4.638	0.0034571371463834\\
4.639	0.00345788167496077\\
4.64	0.00345862633183043\\
4.641	0.00345937111695394\\
4.642	0.00346011603029288\\
4.643	0.00346086107180885\\
4.644	0.00346160624146347\\
4.645	0.00346235153921839\\
4.646	0.00346309696503527\\
4.647	0.00346384251887577\\
4.648	0.00346458820070161\\
4.649	0.00346533401047449\\
4.65	0.00346607994815615\\
4.651	0.00346682601370835\\
4.652	0.00346757220709286\\
4.653	0.00346831852827147\\
4.654	0.00346906497720599\\
4.655	0.00346981155385826\\
4.656	0.00347055825819013\\
4.657	0.00347130509016346\\
4.658	0.00347205204974014\\
4.659	0.00347279913688207\\
4.66	0.0034735463515512\\
4.661	0.00347429369370944\\
4.662	0.00347504116331879\\
4.663	0.0034757887603412\\
4.664	0.00347653648473868\\
4.665	0.00347728433647326\\
4.666	0.00347803231550697\\
4.667	0.00347878042180187\\
4.668	0.00347952865532003\\
4.669	0.00348027701602355\\
4.67	0.00348102550387455\\
4.671	0.00348177411883514\\
4.672	0.00348252286086749\\
4.673	0.00348327172993377\\
4.674	0.00348402072599616\\
4.675	0.00348476984901686\\
4.676	0.00348551909895811\\
4.677	0.00348626847578215\\
4.678	0.00348701797945123\\
4.679	0.00348776760992765\\
4.68	0.00348851736717369\\
4.681	0.00348926725115169\\
4.682	0.00349001726182395\\
4.683	0.00349076739915286\\
4.684	0.00349151766310079\\
4.685	0.00349226805363011\\
4.686	0.00349301857070325\\
4.687	0.00349376921428262\\
4.688	0.00349451998433068\\
4.689	0.00349527088080989\\
4.69	0.00349602190368275\\
4.691	0.00349677305291173\\
4.692	0.00349752432845937\\
4.693	0.00349827573028821\\
4.694	0.00349902725836079\\
4.695	0.00349977891263971\\
4.696	0.00350053069308754\\
4.697	0.0035012825996669\\
4.698	0.00350203463234041\\
4.699	0.00350278679107073\\
4.7	0.00350353907582053\\
4.701	0.00350429148655247\\
4.702	0.00350504402322928\\
4.703	0.00350579668581366\\
4.704	0.00350654947426836\\
4.705	0.00350730238855612\\
4.706	0.00350805542863974\\
4.707	0.00350880859448198\\
4.708	0.00350956188604566\\
4.709	0.00351031530329363\\
4.71	0.00351106884618871\\
4.711	0.00351182251469378\\
4.712	0.00351257630877171\\
4.713	0.0035133302283854\\
4.714	0.00351408427349779\\
4.715	0.00351483844407178\\
4.716	0.00351559274007035\\
4.717	0.00351634716145645\\
4.718	0.00351710170819309\\
4.719	0.00351785638024326\\
4.72	0.00351861117756999\\
4.721	0.00351936610013634\\
4.722	0.00352012114790534\\
4.723	0.00352087632084008\\
4.724	0.00352163161890367\\
4.725	0.00352238704205919\\
4.726	0.0035231425902698\\
4.727	0.00352389826349864\\
4.728	0.00352465406170888\\
4.729	0.00352540998486369\\
4.73	0.00352616603292628\\
4.731	0.00352692220585987\\
4.732	0.00352767850362769\\
4.733	0.003528434926193\\
4.734	0.00352919147351908\\
4.735	0.0035299481455692\\
4.736	0.00353070494230668\\
4.737	0.00353146186369483\\
4.738	0.00353221890969701\\
4.739	0.00353297608027657\\
4.74	0.00353373337539688\\
4.741	0.00353449079502135\\
4.742	0.00353524833911336\\
4.743	0.00353600600763638\\
4.744	0.00353676380055382\\
4.745	0.00353752171782917\\
4.746	0.00353827975942589\\
4.747	0.00353903792530749\\
4.748	0.00353979621543747\\
4.749	0.00354055462977939\\
4.75	0.00354131316829678\\
4.751	0.00354207183095321\\
4.752	0.00354283061771225\\
4.753	0.00354358952853753\\
4.754	0.00354434856339265\\
4.755	0.00354510772224125\\
4.756	0.00354586700504698\\
4.757	0.00354662641177351\\
4.758	0.00354738594238453\\
4.759	0.00354814559684375\\
4.76	0.00354890537511488\\
4.761	0.00354966527716165\\
4.762	0.00355042530294784\\
4.763	0.00355118545243721\\
4.764	0.00355194572559354\\
4.765	0.00355270612238066\\
4.766	0.00355346664276237\\
4.767	0.00355422728670252\\
4.768	0.00355498805416496\\
4.769	0.00355574894511358\\
4.77	0.00355650995951226\\
4.771	0.0035572710973249\\
4.772	0.00355803235851545\\
4.773	0.00355879374304783\\
4.774	0.003559555250886\\
4.775	0.00356031688199395\\
4.776	0.00356107863633566\\
4.777	0.00356184051387513\\
4.778	0.00356260251457642\\
4.779	0.00356336463840353\\
4.78	0.00356412688532054\\
4.781	0.00356488925529154\\
4.782	0.0035656517482806\\
4.783	0.00356641436425184\\
4.784	0.00356717710316938\\
4.785	0.00356793996499737\\
4.786	0.00356870294969998\\
4.787	0.00356946605724135\\
4.788	0.0035702292875857\\
4.789	0.00357099264069725\\
4.79	0.00357175611654019\\
4.791	0.0035725197150788\\
4.792	0.00357328343627732\\
4.793	0.00357404728010003\\
4.794	0.00357481124651121\\
4.795	0.00357557533547519\\
4.796	0.00357633954695628\\
4.797	0.00357710388091882\\
4.798	0.00357786833732719\\
4.799	0.00357863291614573\\
4.8	0.00357939761733886\\
4.801	0.00358016244087098\\
4.802	0.0035809273867065\\
4.803	0.00358169245480988\\
4.804	0.00358245764514557\\
4.805	0.00358322295767804\\
4.806	0.00358398839237177\\
4.807	0.00358475394919128\\
4.808	0.00358551962810109\\
4.809	0.00358628542906573\\
4.81	0.00358705135204977\\
4.811	0.00358781739701776\\
4.812	0.0035885835639343\\
4.813	0.003589349852764\\
4.814	0.00359011626347146\\
4.815	0.00359088279602133\\
4.816	0.00359164945037825\\
4.817	0.0035924162265069\\
4.818	0.00359318312437195\\
4.819	0.00359395014393813\\
4.82	0.00359471728517012\\
4.821	0.00359548454803266\\
4.822	0.00359625193249052\\
4.823	0.00359701943850845\\
4.824	0.00359778706605123\\
4.825	0.00359855481508365\\
4.826	0.00359932268557054\\
4.827	0.00360009067747671\\
4.828	0.00360085879076702\\
4.829	0.00360162702540632\\
4.83	0.0036023953813595\\
4.831	0.00360316385859144\\
4.832	0.00360393245706705\\
4.833	0.00360470117675125\\
4.834	0.003605470017609\\
4.835	0.00360623897960523\\
4.836	0.00360700806270492\\
4.837	0.00360777726687306\\
4.838	0.00360854659207467\\
4.839	0.00360931603827476\\
4.84	0.00361008560543834\\
4.841	0.00361085529353049\\
4.842	0.00361162510251628\\
4.843	0.00361239503236077\\
4.844	0.00361316508302906\\
4.845	0.00361393525448629\\
4.846	0.00361470554669757\\
4.847	0.00361547595962805\\
4.848	0.00361624649324288\\
4.849	0.00361701714750726\\
4.85	0.00361778792238636\\
4.851	0.00361855881784541\\
4.852	0.00361932983384961\\
4.853	0.00362010097036422\\
4.854	0.00362087222735447\\
4.855	0.00362164360478567\\
4.856	0.00362241510262306\\
4.857	0.00362318672083198\\
4.858	0.00362395845937773\\
4.859	0.00362473031822564\\
4.86	0.00362550229734106\\
4.861	0.00362627439668937\\
4.862	0.00362704661623593\\
4.863	0.00362781895594613\\
4.864	0.00362859141578541\\
4.865	0.00362936399571916\\
4.866	0.00363013669571284\\
4.867	0.00363090951573191\\
4.868	0.00363168245574183\\
4.869	0.00363245551570811\\
4.87	0.00363322869559622\\
4.871	0.0036340019953717\\
4.872	0.00363477541500007\\
4.873	0.00363554895444689\\
4.874	0.00363632261367772\\
4.875	0.00363709639265814\\
4.876	0.00363787029135374\\
4.877	0.00363864430973014\\
4.878	0.00363941844775295\\
4.879	0.00364019270538782\\
4.88	0.00364096708260041\\
4.881	0.00364174157935637\\
4.882	0.00364251619562141\\
4.883	0.00364329093136122\\
4.884	0.00364406578654152\\
4.885	0.00364484076112804\\
4.886	0.00364561585508652\\
4.887	0.00364639106838273\\
4.888	0.00364716640098244\\
4.889	0.00364794185285145\\
4.89	0.00364871742395555\\
4.891	0.00364949311426058\\
4.892	0.00365026892373238\\
4.893	0.00365104485233679\\
4.894	0.00365182090003966\\
4.895	0.00365259706680691\\
4.896	0.00365337335260442\\
4.897	0.00365414975739809\\
4.898	0.00365492628115387\\
4.899	0.00365570292383768\\
4.9	0.0036564796854155\\
4.901	0.00365725656585327\\
4.902	0.003658033565117\\
4.903	0.00365881068317269\\
4.904	0.00365958791998636\\
4.905	0.00366036527552402\\
4.906	0.00366114274975173\\
4.907	0.00366192034263556\\
4.908	0.00366269805414158\\
4.909	0.00366347588423586\\
4.91	0.00366425383288454\\
4.911	0.00366503190005372\\
4.912	0.00366581008570953\\
4.913	0.00366658838981813\\
4.914	0.0036673668123457\\
4.915	0.00366814535325838\\
4.916	0.0036689240125224\\
4.917	0.00366970279010394\\
4.918	0.00367048168596925\\
4.919	0.00367126070008455\\
4.92	0.0036720398324161\\
4.921	0.00367281908293016\\
4.922	0.00367359845159302\\
4.923	0.00367437793837099\\
4.924	0.00367515754323034\\
4.925	0.00367593726613743\\
4.926	0.0036767171070586\\
4.927	0.00367749706596019\\
4.928	0.00367827714280858\\
4.929	0.00367905733757015\\
4.93	0.00367983765021128\\
4.931	0.00368061808069842\\
4.932	0.00368139862899797\\
4.933	0.00368217929507639\\
4.934	0.00368296007890012\\
4.935	0.00368374098043564\\
4.936	0.00368452199964942\\
4.937	0.003685303136508\\
4.938	0.00368608439097785\\
4.939	0.00368686576302552\\
4.94	0.00368764725261754\\
4.941	0.00368842885972049\\
4.942	0.00368921058430092\\
4.943	0.00368999242632543\\
4.944	0.00369077438576062\\
4.945	0.00369155646257309\\
4.946	0.00369233865672949\\
4.947	0.00369312096819645\\
4.948	0.00369390339694062\\
4.949	0.00369468594292868\\
4.95	0.00369546860612732\\
4.951	0.00369625138650326\\
4.952	0.00369703428402318\\
4.953	0.00369781729865382\\
4.954	0.00369860043036192\\
4.955	0.00369938367911426\\
4.956	0.00370016704487758\\
4.957	0.00370095052761869\\
4.958	0.00370173412730437\\
4.959	0.00370251784390145\\
4.96	0.00370330167737675\\
4.961	0.00370408562769712\\
4.962	0.00370486969482941\\
4.963	0.00370565387874049\\
4.964	0.00370643817939724\\
4.965	0.00370722259676657\\
4.966	0.00370800713081539\\
4.967	0.00370879178151062\\
4.968	0.00370957654881921\\
4.969	0.0037103614327081\\
4.97	0.00371114643314428\\
4.971	0.00371193155009472\\
4.972	0.00371271678352641\\
4.973	0.00371350213340637\\
4.974	0.00371428759970162\\
4.975	0.00371507318237921\\
4.976	0.00371585888140618\\
4.977	0.0037166446967496\\
4.978	0.00371743062837655\\
4.979	0.00371821667625413\\
4.98	0.00371900284034944\\
4.981	0.00371978912062961\\
4.982	0.00372057551706176\\
4.983	0.00372136202961306\\
4.984	0.00372214865825067\\
4.985	0.00372293540294175\\
4.986	0.0037237222636535\\
4.987	0.00372450924035314\\
4.988	0.00372529633300787\\
4.989	0.00372608354158493\\
4.99	0.00372687086605156\\
4.991	0.00372765830637502\\
4.992	0.0037284458625226\\
4.993	0.00372923353446158\\
4.994	0.00373002132215924\\
4.995	0.00373080922558293\\
4.996	0.00373159724469995\\
4.997	0.00373238537947765\\
4.998	0.00373317362988339\\
4.999	0.00373396199588454\\
5	0.00373475047744848\\
5.001	0.00373553907454261\\
5.002	0.00373632778713432\\
5.003	0.00373711661519107\\
5.004	0.00373790555868027\\
5.005	0.00373869461756938\\
5.006	0.00373948379182587\\
5.007	0.00374027308141721\\
5.008	0.00374106248631089\\
5.009	0.00374185200647441\\
5.01	0.00374264164187531\\
5.011	0.00374343139248111\\
5.012	0.00374422125825936\\
5.013	0.0037450112391776\\
5.014	0.00374580133520343\\
5.015	0.00374659154630442\\
5.016	0.00374738187244817\\
5.017	0.00374817231360229\\
5.018	0.00374896286973442\\
5.019	0.00374975354081219\\
5.02	0.00375054432680325\\
5.021	0.00375133522767528\\
5.022	0.00375212624339595\\
5.023	0.00375291737393295\\
5.024	0.00375370861925398\\
5.025	0.00375449997932679\\
5.026	0.00375529145411908\\
5.027	0.00375608304359861\\
5.028	0.00375687474773316\\
5.029	0.00375766656649046\\
5.03	0.00375845849983832\\
5.031	0.00375925054774455\\
5.032	0.00376004271017694\\
5.033	0.00376083498710334\\
5.034	0.00376162737849156\\
5.035	0.00376241988430948\\
5.036	0.00376321250452496\\
5.037	0.00376400523910587\\
5.038	0.00376479808802009\\
5.039	0.00376559105123556\\
5.04	0.00376638412872017\\
5.041	0.00376717732044187\\
5.042	0.00376797062636859\\
5.043	0.0037687640464683\\
5.044	0.00376955758070895\\
5.045	0.00377035122905855\\
5.046	0.00377114499148509\\
5.047	0.00377193886795656\\
5.048	0.00377273285844101\\
5.049	0.00377352696290646\\
5.05	0.00377432118132096\\
5.051	0.00377511551365258\\
5.052	0.00377590995986939\\
5.053	0.00377670451993948\\
5.054	0.00377749919383095\\
5.055	0.00377829398151192\\
5.056	0.00377908888295051\\
5.057	0.00377988389811487\\
5.058	0.00378067902697314\\
5.059	0.00378147426949349\\
5.06	0.00378226962564411\\
5.061	0.00378306509539317\\
5.062	0.00378386067870889\\
5.063	0.00378465637555949\\
5.064	0.0037854521859132\\
5.065	0.00378624810973825\\
5.066	0.00378704414700291\\
5.067	0.00378784029767545\\
5.068	0.00378863656172413\\
5.069	0.00378943293911728\\
5.07	0.00379022942982318\\
5.071	0.00379102603381017\\
5.072	0.00379182275104657\\
5.073	0.00379261958150072\\
5.074	0.003793416525141\\
5.075	0.00379421358193577\\
5.076	0.0037950107518534\\
5.077	0.00379580803486231\\
5.078	0.00379660543093089\\
5.079	0.00379740294002759\\
5.08	0.00379820056212082\\
5.081	0.00379899829717903\\
5.082	0.00379979614517069\\
5.083	0.00380059410606428\\
5.084	0.00380139217982826\\
5.085	0.00380219036643114\\
5.086	0.00380298866584146\\
5.087	0.00380378707802769\\
5.088	0.00380458560295841\\
5.089	0.00380538424060216\\
5.09	0.00380618299092749\\
5.091	0.00380698185390297\\
5.092	0.0038077808294972\\
5.093	0.00380857991767878\\
5.094	0.00380937911841631\\
5.095	0.00381017843167843\\
5.096	0.00381097785743375\\
5.097	0.00381177739565096\\
5.098	0.00381257704629869\\
5.099	0.00381337680934563\\
5.1	0.00381417668476045\\
5.101	0.00381497667251187\\
5.102	0.00381577677256859\\
5.103	0.00381657698489933\\
5.104	0.00381737730947284\\
5.105	0.00381817774625786\\
5.106	0.00381897829522315\\
5.107	0.00381977895633749\\
5.108	0.00382057972956966\\
5.109	0.00382138061488846\\
5.11	0.00382218161226271\\
5.111	0.00382298272166122\\
5.112	0.00382378394305285\\
5.113	0.00382458527640641\\
5.114	0.00382538672169079\\
5.115	0.00382618827887486\\
5.116	0.00382698994792749\\
5.117	0.00382779172881759\\
5.118	0.00382859362151406\\
5.119	0.00382939562598584\\
5.12	0.00383019774220184\\
5.121	0.00383099997013103\\
5.122	0.00383180230974235\\
5.123	0.00383260476100478\\
5.124	0.0038334073238873\\
5.125	0.00383420999835892\\
5.126	0.00383501278438862\\
5.127	0.00383581568194544\\
5.128	0.00383661869099841\\
5.129	0.00383742181151657\\
5.13	0.00383822504346898\\
5.131	0.00383902838682469\\
5.132	0.00383983184155283\\
5.133	0.00384063540762243\\
5.134	0.00384143908500264\\
5.135	0.00384224287366255\\
5.136	0.00384304677357131\\
5.137	0.00384385078469805\\
5.138	0.00384465490701192\\
5.139	0.00384545914048209\\
5.14	0.00384626348507776\\
5.141	0.00384706794076807\\
5.142	0.00384787250752226\\
5.143	0.00384867718530954\\
5.144	0.00384948197409913\\
5.145	0.00385028687386025\\
5.146	0.00385109188456218\\
5.147	0.00385189700617417\\
5.148	0.00385270223866548\\
5.149	0.00385350758200541\\
5.15	0.00385431303616326\\
5.151	0.00385511860110833\\
5.152	0.00385592427680995\\
5.153	0.00385673006323745\\
5.154	0.00385753596036016\\
5.155	0.00385834196814747\\
5.156	0.00385914808656872\\
5.157	0.0038599543155933\\
5.158	0.00386076065519061\\
5.159	0.00386156710533005\\
5.16	0.00386237366598103\\
5.161	0.00386318033711298\\
5.162	0.00386398711869536\\
5.163	0.00386479401069759\\
5.164	0.00386560101308917\\
5.165	0.00386640812583955\\
5.166	0.00386721534891823\\
5.167	0.00386802268229469\\
5.168	0.00386883012593845\\
5.169	0.00386963767981905\\
5.17	0.00387044534390601\\
5.171	0.00387125311816888\\
5.172	0.00387206100257722\\
5.173	0.00387286899710059\\
5.174	0.00387367710170859\\
5.175	0.00387448531637079\\
5.176	0.00387529364105681\\
5.177	0.00387610207573627\\
5.178	0.00387691062037879\\
5.179	0.00387771927495401\\
5.18	0.00387852803943159\\
5.181	0.00387933691378118\\
5.182	0.00388014589797247\\
5.183	0.00388095499197513\\
5.184	0.00388176419575888\\
5.185	0.00388257350929342\\
5.186	0.00388338293254845\\
5.187	0.00388419246549374\\
5.188	0.003885002108099\\
5.189	0.00388581186033403\\
5.19	0.00388662172216856\\
5.191	0.00388743169357237\\
5.192	0.00388824177451528\\
5.193	0.00388905196496707\\
5.194	0.00388986226489755\\
5.195	0.00389067267427656\\
5.196	0.00389148319307393\\
5.197	0.00389229382125952\\
5.198	0.00389310455880317\\
5.199	0.00389391540567477\\
5.2	0.00389472636184419\\
5.201	0.00389553742728133\\
5.202	0.0038963486019561\\
5.203	0.00389715988583841\\
5.204	0.00389797127889819\\
5.205	0.00389878278110539\\
5.206	0.00389959439242995\\
5.207	0.00390040611284183\\
5.208	0.00390121794231102\\
5.209	0.00390202988080749\\
5.21	0.00390284192830126\\
5.211	0.00390365408476232\\
5.212	0.00390446635016069\\
5.213	0.0039052787244664\\
5.214	0.00390609120764951\\
5.215	0.00390690379968005\\
5.216	0.0039077165005281\\
5.217	0.00390852931016375\\
5.218	0.00390934222855705\\
5.219	0.00391015525567814\\
5.22	0.0039109683914971\\
5.221	0.00391178163598406\\
5.222	0.00391259498910917\\
5.223	0.00391340845084254\\
5.224	0.00391422202115437\\
5.225	0.0039150357000148\\
5.226	0.003915849487394\\
5.227	0.00391666338326218\\
5.228	0.00391747738758953\\
5.229	0.00391829150034626\\
5.23	0.00391910572150261\\
5.231	0.00391992005102879\\
5.232	0.00392073448889506\\
5.233	0.00392154903507167\\
5.234	0.00392236368952889\\
5.235	0.00392317845223699\\
5.236	0.00392399332316628\\
5.237	0.00392480830228705\\
5.238	0.00392562338956961\\
5.239	0.00392643858498429\\
5.24	0.00392725388850141\\
5.241	0.00392806930009134\\
5.242	0.00392888481972441\\
5.243	0.003929700447371\\
5.244	0.00393051618300149\\
5.245	0.00393133202658627\\
5.246	0.00393214797809573\\
5.247	0.0039329640375003\\
5.248	0.00393378020477039\\
5.249	0.00393459647987644\\
5.25	0.0039354128627889\\
5.251	0.00393622935347821\\
5.252	0.00393704595191484\\
5.253	0.00393786265806928\\
5.254	0.00393867947191201\\
5.255	0.00393949639341353\\
5.256	0.00394031342254436\\
5.257	0.00394113055927502\\
5.258	0.00394194780357601\\
5.259	0.00394276515541792\\
5.26	0.00394358261477129\\
5.261	0.00394440018160667\\
5.262	0.00394521785589466\\
5.263	0.00394603563760583\\
5.264	0.00394685352671078\\
5.265	0.00394767152318012\\
5.266	0.00394848962698448\\
5.267	0.00394930783809448\\
5.268	0.00395012615648077\\
5.269	0.00395094458211399\\
5.27	0.00395176311496482\\
5.271	0.00395258175500391\\
5.272	0.00395340050220197\\
5.273	0.00395421935652968\\
5.274	0.00395503831795776\\
5.275	0.00395585738645692\\
5.276	0.00395667656199788\\
5.277	0.00395749584455139\\
5.278	0.0039583152340882\\
5.279	0.00395913473057907\\
5.28	0.00395995433399476\\
5.281	0.00396077404430607\\
5.282	0.00396159386148378\\
5.283	0.0039624137854987\\
5.284	0.00396323381632164\\
5.285	0.00396405395392343\\
5.286	0.00396487419827489\\
5.287	0.00396569454934688\\
5.288	0.00396651500711027\\
5.289	0.00396733557153589\\
5.29	0.00396815624259467\\
5.291	0.00396897702025745\\
5.292	0.00396979790449516\\
5.293	0.00397061889527869\\
5.294	0.00397143999257898\\
5.295	0.00397226119636694\\
5.296	0.00397308250661354\\
5.297	0.00397390392328971\\
5.298	0.00397472544636643\\
5.299	0.00397554707581466\\
5.3	0.00397636881160539\\
5.301	0.00397719065370961\\
5.302	0.00397801260209833\\
5.303	0.00397883465674257\\
5.304	0.00397965681761336\\
5.305	0.00398047908468172\\
5.306	0.00398130145791872\\
5.307	0.00398212393729539\\
5.308	0.00398294652278284\\
5.309	0.00398376921435212\\
5.31	0.00398459201197432\\
5.311	0.00398541491562054\\
5.312	0.00398623792526191\\
5.313	0.00398706104086953\\
5.314	0.00398788426241454\\
5.315	0.00398870758986808\\
5.316	0.0039895310232013\\
5.317	0.00399035456238539\\
5.318	0.00399117820739148\\
5.319	0.00399200195819079\\
5.32	0.0039928258147545\\
5.321	0.00399364977705381\\
5.322	0.00399447384505995\\
5.323	0.00399529801874413\\
5.324	0.00399612229807759\\
5.325	0.00399694668303158\\
5.326	0.00399777117357736\\
5.327	0.00399859576968619\\
5.328	0.00399942047132935\\
5.329	0.00400024527847813\\
5.33	0.00400107019110382\\
5.331	0.00400189520917775\\
5.332	0.00400272033267122\\
5.333	0.00400354556155556\\
5.334	0.00400437089580212\\
5.335	0.00400519633538223\\
5.336	0.00400602188026727\\
5.337	0.0040068475304286\\
5.338	0.00400767328583761\\
5.339	0.00400849914646568\\
5.34	0.00400932511228421\\
5.341	0.00401015118326463\\
5.342	0.00401097735937834\\
5.343	0.00401180364059679\\
5.344	0.00401263002689141\\
5.345	0.00401345651823364\\
5.346	0.00401428311459498\\
5.347	0.00401510981594687\\
5.348	0.0040159366222608\\
5.349	0.00401676353350827\\
5.35	0.00401759054966078\\
5.351	0.00401841767068984\\
5.352	0.00401924489656698\\
5.353	0.00402007222726374\\
5.354	0.00402089966275164\\
5.355	0.00402172720300225\\
5.356	0.00402255484798715\\
5.357	0.00402338259767787\\
5.358	0.00402421045204604\\
5.359	0.00402503841106323\\
5.36	0.00402586647470105\\
5.361	0.00402669464293112\\
5.362	0.00402752291572506\\
5.363	0.0040283512930545\\
5.364	0.00402917977489109\\
5.365	0.00403000836120649\\
5.366	0.00403083705197235\\
5.367	0.00403166584716037\\
5.368	0.00403249474674222\\
5.369	0.00403332375068958\\
5.37	0.00403415285897418\\
5.371	0.00403498207156773\\
5.372	0.00403581138844195\\
5.373	0.00403664080956857\\
5.374	0.00403747033491935\\
5.375	0.00403829996446603\\
5.376	0.00403912969818038\\
5.377	0.00403995953603418\\
5.378	0.00404078947799922\\
5.379	0.00404161952404728\\
5.38	0.00404244967415017\\
5.381	0.0040432799282797\\
5.382	0.00404411028640772\\
5.383	0.00404494074850604\\
5.384	0.00404577131454651\\
5.385	0.00404660198450098\\
5.386	0.00404743275834134\\
5.387	0.00404826363603943\\
5.388	0.00404909461756715\\
5.389	0.0040499257028964\\
5.39	0.00405075689199907\\
5.391	0.00405158818484708\\
5.392	0.00405241958141237\\
5.393	0.00405325108166685\\
5.394	0.00405408268558247\\
5.395	0.00405491439313119\\
5.396	0.00405574620428497\\
5.397	0.00405657811901578\\
5.398	0.0040574101372956\\
5.399	0.00405824225909643\\
5.4	0.00405907448439028\\
5.401	0.00405990681314913\\
5.402	0.00406073924534505\\
5.403	0.00406157178095002\\
5.404	0.00406240441993611\\
5.405	0.00406323716227538\\
5.406	0.00406407000793988\\
5.407	0.00406490295690167\\
5.408	0.00406573600913284\\
5.409	0.00406656916460549\\
5.41	0.0040674024232917\\
5.411	0.00406823578516359\\
5.412	0.00406906925019329\\
5.413	0.00406990281835291\\
5.414	0.0040707364896146\\
5.415	0.0040715702639505\\
5.416	0.00407240414133277\\
5.417	0.00407323812173359\\
5.418	0.00407407220512512\\
5.419	0.00407490639147956\\
5.42	0.0040757406807691\\
5.421	0.00407657507296595\\
5.422	0.00407740956804233\\
5.423	0.00407824416597045\\
5.424	0.00407907886672256\\
5.425	0.0040799136702709\\
5.426	0.00408074857658773\\
5.427	0.0040815835856453\\
5.428	0.00408241869741589\\
5.429	0.00408325391187179\\
5.43	0.00408408922898529\\
5.431	0.0040849246487287\\
5.432	0.00408576017107431\\
5.433	0.00408659579599445\\
5.434	0.00408743152346147\\
5.435	0.00408826735344769\\
5.436	0.00408910328592546\\
5.437	0.00408993932086716\\
5.438	0.00409077545824514\\
5.439	0.00409161169803178\\
5.44	0.00409244804019947\\
5.441	0.00409328448472061\\
5.442	0.00409412103156761\\
5.443	0.00409495768071288\\
5.444	0.00409579443212886\\
5.445	0.00409663128578797\\
5.446	0.00409746824166265\\
5.447	0.00409830529972537\\
5.448	0.00409914245994859\\
5.449	0.00409997972230478\\
5.45	0.00410081708676644\\
5.451	0.00410165455330603\\
5.452	0.00410249212189608\\
5.453	0.00410332979250909\\
5.454	0.00410416756511758\\
5.455	0.00410500543969408\\
5.456	0.00410584341621113\\
5.457	0.00410668149464128\\
5.458	0.00410751967495708\\
5.459	0.00410835795713111\\
5.46	0.00410919634113595\\
5.461	0.00411003482694416\\
5.462	0.00411087341452837\\
5.463	0.00411171210386117\\
5.464	0.00411255089491515\\
5.465	0.00411338978766297\\
5.466	0.00411422878207726\\
5.467	0.00411506787813064\\
5.468	0.00411590707579578\\
5.469	0.00411674637504532\\
5.47	0.00411758577585196\\
5.471	0.00411842527818835\\
5.472	0.0041192648820272\\
5.473	0.00412010458734121\\
5.474	0.00412094439410306\\
5.475	0.00412178430228549\\
5.476	0.00412262431186122\\
5.477	0.00412346442280299\\
5.478	0.00412430463508354\\
5.479	0.00412514494867561\\
5.48	0.00412598536355199\\
5.481	0.00412682587968543\\
5.482	0.00412766649704872\\
5.483	0.00412850721561465\\
5.484	0.00412934803535603\\
5.485	0.00413018895624564\\
5.486	0.00413102997825633\\
5.487	0.00413187110136091\\
5.488	0.00413271232553221\\
5.489	0.00413355365074309\\
5.49	0.00413439507696641\\
5.491	0.00413523660417501\\
5.492	0.00413607823234178\\
5.493	0.00413691996143961\\
5.494	0.00413776179144136\\
5.495	0.00413860372231996\\
5.496	0.00413944575404833\\
5.497	0.00414028788659935\\
5.498	0.00414113011994596\\
5.499	0.00414197245406111\\
5.5	0.00414281488891774\\
5.501	0.00414365742448881\\
5.502	0.00414450006074728\\
5.503	0.00414534279766612\\
5.504	0.0041461856352183\\
5.505	0.00414702857337684\\
5.506	0.00414787161211473\\
5.507	0.00414871475140497\\
5.508	0.00414955799122058\\
5.509	0.0041504013315346\\
5.51	0.00415124477232005\\
5.511	0.00415208831354999\\
5.512	0.00415293195519748\\
5.513	0.00415377569723556\\
5.514	0.00415461953963731\\
5.515	0.00415546348237582\\
5.516	0.00415630752542419\\
5.517	0.0041571516687555\\
5.518	0.00415799591234285\\
5.519	0.0041588402561594\\
5.52	0.00415968470017824\\
5.521	0.00416052924437252\\
5.522	0.00416137388871536\\
5.523	0.00416221863317995\\
5.524	0.00416306347773944\\
5.525	0.00416390842236699\\
5.526	0.00416475346703579\\
5.527	0.00416559861171902\\
5.528	0.00416644385638989\\
5.529	0.0041672892010216\\
5.53	0.00416813464558738\\
5.531	0.00416898019006044\\
5.532	0.00416982583441401\\
5.533	0.00417067157862134\\
5.534	0.00417151742265569\\
5.535	0.00417236336649029\\
5.536	0.00417320941009845\\
5.537	0.00417405555345342\\
5.538	0.0041749017965285\\
5.539	0.00417574813929697\\
5.54	0.00417659458173215\\
5.541	0.00417744112380736\\
5.542	0.0041782877654959\\
5.543	0.00417913450677111\\
5.544	0.00417998134760634\\
5.545	0.00418082828797493\\
5.546	0.00418167532785024\\
5.547	0.00418252246720564\\
5.548	0.00418336970601448\\
5.549	0.00418421704425018\\
5.55	0.00418506448188612\\
5.551	0.00418591201889569\\
5.552	0.00418675965525231\\
5.553	0.00418760739092939\\
5.554	0.00418845522590038\\
5.555	0.00418930316013869\\
5.556	0.00419015119361778\\
5.557	0.0041909993263111\\
5.558	0.00419184755819211\\
5.559	0.0041926958892343\\
5.56	0.00419354431941112\\
5.561	0.00419439284869607\\
5.562	0.00419524147706267\\
5.563	0.00419609020448439\\
5.564	0.00419693903093477\\
5.565	0.00419778795638733\\
5.566	0.00419863698081559\\
5.567	0.00419948610419311\\
5.568	0.00420033532649342\\
5.569	0.00420118464769009\\
5.57	0.00420203406775668\\
5.571	0.00420288358666678\\
5.572	0.00420373320439396\\
5.573	0.00420458292091182\\
5.574	0.00420543273619395\\
5.575	0.00420628265021397\\
5.576	0.00420713266294551\\
5.577	0.00420798277436217\\
5.578	0.00420883298443761\\
5.579	0.00420968329314547\\
5.58	0.00421053370045938\\
5.581	0.00421138420635304\\
5.582	0.00421223481080009\\
5.583	0.00421308551377422\\
5.584	0.00421393631524913\\
5.585	0.00421478721519849\\
5.586	0.00421563821359602\\
5.587	0.00421648931041544\\
5.588	0.00421734050563046\\
5.589	0.0042181917992148\\
5.59	0.00421904319114224\\
5.591	0.00421989468138647\\
5.592	0.00422074626992129\\
5.593	0.00422159795672044\\
5.594	0.00422244974175772\\
5.595	0.00422330162500689\\
5.596	0.00422415360644173\\
5.597	0.00422500568603607\\
5.598	0.0042258578637637\\
5.599	0.00422671013959841\\
5.6	0.00422756251351408\\
5.601	0.00422841498548449\\
5.602	0.00422926755548351\\
5.603	0.00423012022348498\\
5.604	0.00423097298946276\\
5.605	0.00423182585339071\\
5.606	0.00423267881524271\\
5.607	0.00423353187499266\\
5.608	0.0042343850326144\\
5.609	0.0042352382880819\\
5.61	0.00423609164136901\\
5.611	0.00423694509244967\\
5.612	0.00423779864129781\\
5.613	0.00423865228788736\\
5.614	0.00423950603219226\\
5.615	0.00424035987418647\\
5.616	0.00424121381384392\\
5.617	0.00424206785113861\\
5.618	0.00424292198604449\\
5.619	0.00424377621853556\\
5.62	0.0042446305485858\\
5.621	0.00424548497616923\\
5.622	0.00424633950125984\\
5.623	0.00424719412383166\\
5.624	0.00424804884385871\\
5.625	0.00424890366131502\\
5.626	0.00424975857617463\\
5.627	0.00425061358841161\\
5.628	0.004251468698\\
5.629	0.00425232390491386\\
5.63	0.00425317920912729\\
5.631	0.00425403461061436\\
5.632	0.00425489010934917\\
5.633	0.00425574570530581\\
5.634	0.00425660139845839\\
5.635	0.00425745718878102\\
5.636	0.00425831307624786\\
5.637	0.00425916906083301\\
5.638	0.00426002514251061\\
5.639	0.00426088132125483\\
5.64	0.00426173759703981\\
5.641	0.00426259396983974\\
5.642	0.00426345043962877\\
5.643	0.0042643070063811\\
5.644	0.0042651636700709\\
5.645	0.0042660204306724\\
5.646	0.00426687728815978\\
5.647	0.00426773424250727\\
5.648	0.0042685912936891\\
5.649	0.00426944844167948\\
5.65	0.00427030568645267\\
5.651	0.00427116302798291\\
5.652	0.00427202046624446\\
5.653	0.00427287800121158\\
5.654	0.00427373563285855\\
5.655	0.00427459336115966\\
5.656	0.00427545118608917\\
5.657	0.0042763091076214\\
5.658	0.00427716712573065\\
5.659	0.00427802524039125\\
5.66	0.00427888345157749\\
5.661	0.00427974175926373\\
5.662	0.00428060016342429\\
5.663	0.00428145866403352\\
5.664	0.00428231726106578\\
5.665	0.00428317595449543\\
5.666	0.00428403474429684\\
5.667	0.00428489363044439\\
5.668	0.00428575261291246\\
5.669	0.00428661169167546\\
5.67	0.00428747086670778\\
5.671	0.00428833013798384\\
5.672	0.00428918950547805\\
5.673	0.00429004896916485\\
5.674	0.00429090852901866\\
5.675	0.00429176818501394\\
5.676	0.00429262793712511\\
5.677	0.00429348778532668\\
5.678	0.00429434772959307\\
5.679	0.00429520776989878\\
5.68	0.00429606790621829\\
5.681	0.0042969281385261\\
5.682	0.00429778846679669\\
5.683	0.00429864889100458\\
5.684	0.00429950941112429\\
5.685	0.00430037002713033\\
5.686	0.00430123073899726\\
5.687	0.00430209154669958\\
5.688	0.00430295245021185\\
5.689	0.00430381344950865\\
5.69	0.00430467454456453\\
5.691	0.00430553573535404\\
5.692	0.00430639702185178\\
5.693	0.00430725840403234\\
5.694	0.00430811988187032\\
5.695	0.00430898145534032\\
5.696	0.00430984312441692\\
5.697	0.00431070488907478\\
5.698	0.00431156674928851\\
5.699	0.00431242870503275\\
5.7	0.00431329075628214\\
5.701	0.00431415290301133\\
5.702	0.00431501514519499\\
5.703	0.00431587748280777\\
5.704	0.00431673991582435\\
5.705	0.00431760244421942\\
5.706	0.00431846506796768\\
5.707	0.0043193277870438\\
5.708	0.00432019060142249\\
5.709	0.0043210535110785\\
5.71	0.00432191651598651\\
5.711	0.00432277961612128\\
5.712	0.00432364281145753\\
5.713	0.00432450610197\\
5.714	0.00432536948763347\\
5.715	0.00432623296842269\\
5.716	0.00432709654431241\\
5.717	0.00432796021527744\\
5.718	0.00432882398129253\\
5.719	0.00432968784233249\\
5.72	0.00433055179837213\\
5.721	0.00433141584938625\\
5.722	0.00433227999534967\\
5.723	0.0043331442362372\\
5.724	0.00433400857202368\\
5.725	0.00433487300268396\\
5.726	0.00433573752819287\\
5.727	0.00433660214852528\\
5.728	0.00433746686365604\\
5.729	0.00433833167356003\\
5.73	0.00433919657821213\\
5.731	0.00434006157758722\\
5.732	0.00434092667166019\\
5.733	0.00434179186040596\\
5.734	0.00434265714379942\\
5.735	0.00434352252181549\\
5.736	0.00434438799442911\\
5.737	0.00434525356161519\\
5.738	0.00434611922334868\\
5.739	0.00434698497960455\\
5.74	0.00434785083035773\\
5.741	0.00434871677558318\\
5.742	0.0043495828152559\\
5.743	0.00435044894935084\\
5.744	0.004351315177843\\
5.745	0.00435218150070737\\
5.746	0.00435304791791897\\
5.747	0.00435391442945278\\
5.748	0.00435478103528383\\
5.749	0.00435564773538715\\
5.75	0.00435651452973778\\
5.751	0.00435738141831073\\
5.752	0.00435824840108109\\
5.753	0.00435911547802389\\
5.754	0.0043599826491142\\
5.755	0.00436084991432708\\
5.756	0.00436171727363762\\
5.757	0.00436258472702091\\
5.758	0.00436345227445204\\
5.759	0.00436431991590611\\
5.76	0.00436518765135822\\
5.761	0.0043660554807835\\
5.762	0.00436692340415708\\
5.763	0.00436779142145408\\
5.764	0.00436865953264964\\
5.765	0.00436952773771891\\
5.766	0.00437039603663705\\
5.767	0.00437126442937921\\
5.768	0.00437213291592057\\
5.769	0.00437300149623632\\
5.77	0.00437387017030162\\
5.771	0.00437473893809167\\
5.772	0.00437560779958168\\
5.773	0.00437647675474685\\
5.774	0.00437734580356239\\
5.775	0.00437821494600354\\
5.776	0.00437908418204553\\
5.777	0.00437995351166358\\
5.778	0.00438082293483295\\
5.779	0.00438169245152888\\
5.78	0.00438256206172664\\
5.781	0.0043834317654015\\
5.782	0.00438430156252874\\
5.783	0.00438517145308362\\
5.784	0.00438604143704146\\
5.785	0.00438691151437755\\
5.786	0.00438778168506717\\
5.787	0.00438865194908567\\
5.788	0.00438952230640836\\
5.789	0.00439039275701056\\
5.79	0.0043912633008676\\
5.791	0.00439213393795484\\
5.792	0.00439300466824762\\
5.793	0.00439387549172131\\
5.794	0.00439474640835127\\
5.795	0.00439561741811286\\
5.796	0.00439648852098146\\
5.797	0.00439735971693249\\
5.798	0.0043982310059413\\
5.799	0.00439910238798333\\
5.8	0.00439997386303398\\
5.801	0.00440084543106866\\
5.802	0.0044017170920628\\
5.803	0.00440258884599183\\
5.804	0.00440346069283119\\
5.805	0.00440433263255633\\
5.806	0.00440520466514272\\
5.807	0.00440607679056579\\
5.808	0.00440694900880103\\
5.809	0.00440782131982391\\
5.81	0.00440869372360992\\
5.811	0.00440956622013454\\
5.812	0.00441043880937329\\
5.813	0.00441131149130165\\
5.814	0.00441218426589516\\
5.815	0.00441305713312932\\
5.816	0.00441393009297967\\
5.817	0.00441480314542175\\
5.818	0.00441567629043109\\
5.819	0.00441654952798325\\
5.82	0.00441742285805378\\
5.821	0.00441829628061826\\
5.822	0.00441916979565224\\
5.823	0.00442004340313131\\
5.824	0.00442091710303108\\
5.825	0.0044217908953271\\
5.826	0.00442266477999501\\
5.827	0.0044235387570104\\
5.828	0.00442441282634889\\
5.829	0.00442528698798611\\
5.83	0.00442616124189769\\
5.831	0.00442703558805926\\
5.832	0.00442791002644646\\
5.833	0.00442878455703497\\
5.834	0.00442965917980042\\
5.835	0.0044305338947185\\
5.836	0.00443140870176487\\
5.837	0.00443228360091522\\
5.838	0.00443315859214522\\
5.839	0.0044340336754306\\
5.84	0.00443490885074704\\
5.841	0.00443578411807027\\
5.842	0.00443665947737598\\
5.843	0.00443753492863991\\
5.844	0.00443841047183781\\
5.845	0.00443928610694539\\
5.846	0.00444016183393841\\
5.847	0.00444103765279263\\
5.848	0.0044419135634838\\
5.849	0.0044427895659877\\
5.85	0.0044436656602801\\
5.851	0.00444454184633678\\
5.852	0.00444541812413354\\
5.853	0.00444629449364616\\
5.854	0.00444717095485048\\
5.855	0.00444804750772228\\
5.856	0.00444892415223737\\
5.857	0.00444980088837161\\
5.858	0.00445067771610082\\
5.859	0.00445155463540082\\
5.86	0.00445243164624748\\
5.861	0.00445330874861666\\
5.862	0.00445418594248422\\
5.863	0.00445506322782601\\
5.864	0.00445594060461791\\
5.865	0.00445681807283581\\
5.866	0.00445769563245561\\
5.867	0.00445857328345321\\
5.868	0.00445945102580449\\
5.869	0.00446032885948538\\
5.87	0.00446120678447179\\
5.871	0.00446208480073966\\
5.872	0.00446296290826491\\
5.873	0.00446384110702348\\
5.874	0.00446471939699133\\
5.875	0.00446559777814441\\
5.876	0.00446647625045867\\
5.877	0.00446735481391009\\
5.878	0.00446823346847465\\
5.879	0.00446911221412832\\
5.88	0.00446999105084709\\
5.881	0.00447086997860698\\
5.882	0.00447174899738397\\
5.883	0.00447262810715408\\
5.884	0.00447350730789332\\
5.885	0.00447438659957773\\
5.886	0.00447526598218333\\
5.887	0.00447614545568616\\
5.888	0.00447702502006228\\
5.889	0.00447790467528773\\
5.89	0.00447878442133857\\
5.891	0.00447966425819088\\
5.892	0.00448054418582072\\
5.893	0.00448142420420418\\
5.894	0.00448230431331734\\
5.895	0.00448318451313632\\
5.896	0.00448406480363719\\
5.897	0.00448494518479608\\
5.898	0.0044858256565891\\
5.899	0.00448670621899237\\
5.9	0.00448758687198202\\
5.901	0.0044884676155342\\
5.902	0.00448934844962505\\
5.903	0.00449022937423071\\
5.904	0.00449111038932736\\
5.905	0.00449199149489114\\
5.906	0.00449287269089824\\
5.907	0.00449375397732483\\
5.908	0.0044946353541471\\
5.909	0.00449551682134125\\
5.91	0.00449639837888347\\
5.911	0.00449728002674997\\
5.912	0.00449816176491696\\
5.913	0.00449904359336068\\
5.914	0.00449992551205734\\
5.915	0.00450080752098317\\
5.916	0.00450168962011443\\
5.917	0.00450257180942735\\
5.918	0.00450345408889821\\
5.919	0.00450433645850324\\
5.92	0.00450521891821873\\
5.921	0.00450610146802097\\
5.922	0.00450698410788622\\
5.923	0.00450786683779076\\
5.924	0.00450874965771092\\
5.925	0.00450963256762298\\
5.926	0.00451051556750326\\
5.927	0.00451139865732809\\
5.928	0.00451228183707376\\
5.929	0.00451316510671663\\
5.93	0.00451404846623303\\
5.931	0.00451493191559931\\
5.932	0.00451581545479181\\
5.933	0.0045166990837869\\
5.934	0.00451758280256094\\
5.935	0.0045184666110903\\
5.936	0.00451935050935138\\
5.937	0.00452023449732053\\
5.938	0.00452111857497418\\
5.939	0.00452200274228871\\
5.94	0.00452288699924052\\
5.941	0.00452377134580604\\
5.942	0.00452465578196169\\
5.943	0.00452554030768388\\
5.944	0.00452642492294906\\
5.945	0.00452730962773366\\
5.946	0.00452819442201413\\
5.947	0.00452907930576694\\
5.948	0.00452996427896853\\
5.949	0.00453084934159538\\
5.95	0.00453173449362396\\
5.951	0.00453261973503075\\
5.952	0.00453350506579224\\
5.953	0.00453439048588493\\
5.954	0.00453527599528532\\
5.955	0.00453616159396991\\
5.956	0.00453704728191523\\
5.957	0.00453793305909778\\
5.958	0.00453881892549411\\
5.959	0.00453970488108074\\
5.96	0.00454059092583424\\
5.961	0.00454147705973113\\
5.962	0.00454236328274797\\
5.963	0.00454324959486134\\
5.964	0.00454413599604778\\
5.965	0.0045450224862839\\
5.966	0.00454590906554624\\
5.967	0.00454679573381144\\
5.968	0.00454768249105606\\
5.969	0.00454856933725673\\
5.97	0.00454945627239002\\
5.971	0.00455034329643259\\
5.972	0.00455123040936103\\
5.973	0.00455211761115199\\
5.974	0.00455300490178209\\
5.975	0.004553892281228\\
5.976	0.00455477974946634\\
5.977	0.00455566730647377\\
5.978	0.00455655495222697\\
5.979	0.00455744268670261\\
5.98	0.00455833050987734\\
5.981	0.00455921842172787\\
5.982	0.00456010642223089\\
5.983	0.00456099451136307\\
5.984	0.00456188268910114\\
5.985	0.0045627709554218\\
5.986	0.00456365931030175\\
5.987	0.00456454775371774\\
5.988	0.00456543628564649\\
5.989	0.00456632490606473\\
5.99	0.00456721361494922\\
5.991	0.00456810241227668\\
5.992	0.00456899129802389\\
5.993	0.00456988027216761\\
5.994	0.0045707693346846\\
5.995	0.00457165848555164\\
5.996	0.00457254772474551\\
5.997	0.00457343705224301\\
5.998	0.00457432646802093\\
5.999	0.00457521597205606\\
6	0.00457610556432523\\
6.001	0.00457699524480524\\
6.002	0.00457788501347292\\
6.003	0.0045787748703051\\
6.004	0.0045796648152786\\
6.005	0.00458055484837028\\
6.006	0.00458144496955698\\
6.007	0.00458233517881556\\
6.008	0.00458322547612288\\
6.009	0.0045841158614558\\
6.01	0.00458500633479121\\
6.011	0.00458589689610597\\
6.012	0.00458678754537698\\
6.013	0.00458767828258115\\
6.014	0.00458856910769535\\
6.015	0.0045894600206965\\
6.016	0.00459035102156153\\
6.017	0.00459124211026734\\
6.018	0.00459213328679086\\
6.019	0.00459302455110902\\
6.02	0.00459391590319879\\
6.021	0.00459480734303707\\
6.022	0.00459569887060085\\
6.023	0.00459659048586707\\
6.024	0.0045974821888127\\
6.025	0.00459837397941473\\
6.026	0.0045992658576501\\
6.027	0.00460015782349584\\
6.028	0.0046010498769289\\
6.029	0.00460194201792632\\
6.03	0.00460283424646506\\
6.031	0.00460372656252217\\
6.032	0.00460461896607465\\
6.033	0.00460551145709954\\
6.034	0.00460640403557385\\
6.035	0.00460729670147462\\
6.036	0.00460818945477891\\
6.037	0.00460908229546376\\
6.038	0.00460997522350622\\
6.039	0.00461086823888335\\
6.04	0.00461176134157224\\
6.041	0.00461265453154996\\
6.042	0.00461354780879358\\
6.043	0.0046144411732802\\
6.044	0.0046153346249869\\
6.045	0.00461622816389081\\
6.046	0.00461712178996901\\
6.047	0.00461801550319864\\
6.048	0.00461890930355679\\
6.049	0.00461980319102061\\
6.05	0.00462069716556723\\
6.051	0.00462159122717378\\
6.052	0.00462248537581742\\
6.053	0.0046233796114753\\
6.054	0.00462427393412457\\
6.055	0.00462516834374241\\
6.056	0.00462606284030598\\
6.057	0.00462695742379247\\
6.058	0.00462785209417905\\
6.059	0.00462874685144292\\
6.06	0.00462964169556128\\
6.061	0.00463053662651132\\
6.062	0.00463143164427028\\
6.063	0.00463232674881535\\
6.064	0.00463322194012375\\
6.065	0.00463411721817274\\
6.066	0.00463501258293952\\
6.067	0.00463590803440136\\
6.068	0.00463680357253549\\
6.069	0.00463769919731917\\
6.07	0.00463859490872967\\
6.071	0.00463949070674424\\
6.072	0.00464038659134018\\
6.073	0.00464128256249474\\
6.074	0.00464217862018523\\
6.075	0.00464307476438892\\
6.076	0.00464397099508314\\
6.077	0.00464486731224516\\
6.078	0.00464576371585232\\
6.079	0.00464666020588193\\
6.08	0.00464755678231132\\
6.081	0.00464845344511779\\
6.082	0.00464935019427871\\
6.083	0.00465024702977142\\
6.084	0.00465114395157326\\
6.085	0.00465204095966158\\
6.086	0.00465293805401375\\
6.087	0.00465383523460715\\
6.088	0.00465473250141914\\
6.089	0.00465562985442709\\
6.09	0.00465652729360842\\
6.091	0.00465742481894049\\
6.092	0.00465832243040072\\
6.093	0.00465922012796651\\
6.094	0.00466011791161527\\
6.095	0.00466101578132442\\
6.096	0.00466191373707139\\
6.097	0.00466281177883361\\
6.098	0.00466370990658851\\
6.099	0.00466460812031352\\
6.1	0.00466550641998612\\
6.101	0.00466640480558377\\
6.102	0.00466730327708388\\
6.103	0.00466820183446398\\
6.104	0.0046691004777015\\
6.105	0.00466999920677394\\
6.106	0.00467089802165879\\
6.107	0.00467179692233354\\
6.108	0.00467269590877569\\
6.109	0.00467359498096274\\
6.11	0.00467449413887219\\
6.111	0.00467539338248159\\
6.112	0.00467629271176844\\
6.113	0.00467719212671029\\
6.114	0.00467809162728465\\
6.115	0.00467899121346908\\
6.116	0.00467989088524112\\
6.117	0.00468079064257833\\
6.118	0.00468169048545827\\
6.119	0.00468259041385852\\
6.12	0.00468349042775664\\
6.121	0.00468439052713021\\
6.122	0.00468529071195682\\
6.123	0.00468619098221406\\
6.124	0.00468709133787952\\
6.125	0.00468799177893082\\
6.126	0.00468889230534557\\
6.127	0.00468979291710137\\
6.128	0.00469069361417586\\
6.129	0.00469159439654665\\
6.13	0.00469249526419138\\
6.131	0.00469339621708772\\
6.132	0.00469429725521329\\
6.133	0.00469519837854574\\
6.134	0.00469609958706275\\
6.135	0.00469700088074196\\
6.136	0.00469790225956107\\
6.137	0.00469880372349773\\
6.138	0.00469970527252964\\
6.139	0.00470060690663449\\
6.14	0.00470150862578997\\
6.141	0.00470241042997379\\
6.142	0.00470331231916365\\
6.143	0.00470421429333727\\
6.144	0.00470511635247237\\
6.145	0.00470601849654668\\
6.146	0.00470692072553792\\
6.147	0.00470782303942384\\
6.148	0.00470872543818219\\
6.149	0.0047096279217907\\
6.15	0.00471053049022716\\
6.151	0.0047114331434693\\
6.152	0.0047123358814949\\
6.153	0.00471323870428173\\
6.154	0.00471414161180759\\
6.155	0.00471504460405026\\
6.156	0.00471594768098752\\
6.157	0.00471685084259718\\
6.158	0.00471775408885706\\
6.159	0.00471865741974494\\
6.16	0.00471956083523865\\
6.161	0.00472046433531602\\
6.162	0.00472136791995488\\
6.163	0.00472227158913306\\
6.164	0.0047231753428284\\
6.165	0.00472407918101875\\
6.166	0.00472498310368198\\
6.167	0.00472588711079592\\
6.168	0.00472679120233845\\
6.169	0.00472769537828745\\
6.17	0.00472859963862078\\
6.171	0.00472950398331633\\
6.172	0.004730408412352\\
6.173	0.00473131292570568\\
6.174	0.00473221752335527\\
6.175	0.00473312220527867\\
6.176	0.0047340269714538\\
6.177	0.00473493182185859\\
6.178	0.00473583675647095\\
6.179	0.00473674177526882\\
6.18	0.00473764687823014\\
6.181	0.00473855206533284\\
6.182	0.00473945733655488\\
6.183	0.00474036269187422\\
6.184	0.00474126813126881\\
6.185	0.00474217365471663\\
6.186	0.00474307926219563\\
6.187	0.00474398495368382\\
6.188	0.00474489072915916\\
6.189	0.00474579658859966\\
6.19	0.0047467025319833\\
6.191	0.0047476085592881\\
6.192	0.00474851467049205\\
6.193	0.00474942086557317\\
6.194	0.0047503271445095\\
6.195	0.00475123350727905\\
6.196	0.00475213995385987\\
6.197	0.00475304648422996\\
6.198	0.00475395309836739\\
6.199	0.00475485979625022\\
6.2	0.00475576657785648\\
6.201	0.00475667344316426\\
6.202	0.00475758039215162\\
6.203	0.00475848742479662\\
6.204	0.00475939454107735\\
6.205	0.00476030174097189\\
6.206	0.00476120902445834\\
6.207	0.0047621163915148\\
6.208	0.00476302384211937\\
6.209	0.00476393137625014\\
6.21	0.00476483899388526\\
6.211	0.00476574669500282\\
6.212	0.00476665447958098\\
6.213	0.00476756234759783\\
6.214	0.00476847029903154\\
6.215	0.00476937833386025\\
6.216	0.00477028645206211\\
6.217	0.00477119465361527\\
6.218	0.00477210293849789\\
6.219	0.00477301130668814\\
6.22	0.00477391975816421\\
6.221	0.00477482829290426\\
6.222	0.00477573691088649\\
6.223	0.00477664561208908\\
6.224	0.00477755439649023\\
6.225	0.00477846326406814\\
6.226	0.00477937221480102\\
6.227	0.00478028124866709\\
6.228	0.00478119036564458\\
6.229	0.0047820995657117\\
6.23	0.00478300884884667\\
6.231	0.00478391821502776\\
6.232	0.00478482766423321\\
6.233	0.00478573719644124\\
6.234	0.00478664681163012\\
6.235	0.00478755650977813\\
6.236	0.00478846629086351\\
6.237	0.00478937615486455\\
6.238	0.00479028610175952\\
6.239	0.00479119613152672\\
6.24	0.00479210624414441\\
6.241	0.00479301643959091\\
6.242	0.00479392671784451\\
6.243	0.00479483707888354\\
6.244	0.00479574752268628\\
6.245	0.00479665804923108\\
6.246	0.00479756865849624\\
6.247	0.00479847935046009\\
6.248	0.004799390125101\\
6.249	0.00480030098239727\\
6.25	0.00480121192232729\\
6.251	0.00480212294486938\\
6.252	0.0048030340500019\\
6.253	0.00480394523770324\\
6.254	0.00480485650795174\\
6.255	0.00480576786072581\\
6.256	0.00480667929600381\\
6.257	0.00480759081376413\\
6.258	0.00480850241398517\\
6.259	0.00480941409664533\\
6.26	0.00481032586172301\\
6.261	0.00481123770919663\\
6.262	0.00481214963904459\\
6.263	0.00481306165124534\\
6.264	0.00481397374577727\\
6.265	0.00481488592261885\\
6.266	0.0048157981817485\\
6.267	0.00481671052314468\\
6.268	0.00481762294678581\\
6.269	0.00481853545265038\\
6.27	0.00481944804071683\\
6.271	0.00482036071096366\\
6.272	0.00482127346336932\\
6.273	0.00482218629791229\\
6.274	0.00482309921457103\\
6.275	0.00482401221332409\\
6.276	0.00482492529414993\\
6.277	0.00482583845702705\\
6.278	0.00482675170193397\\
6.279	0.00482766502884921\\
6.28	0.00482857843775127\\
6.281	0.00482949192861868\\
6.282	0.00483040550142998\\
6.283	0.0048313191561637\\
6.284	0.00483223289279837\\
6.285	0.00483314671131257\\
6.286	0.00483406061168482\\
6.287	0.00483497459389369\\
6.288	0.00483588865791777\\
6.289	0.00483680280373559\\
6.29	0.00483771703132574\\
6.291	0.00483863134066682\\
6.292	0.00483954573173739\\
6.293	0.00484046020451606\\
6.294	0.00484137475898142\\
6.295	0.00484228939511209\\
6.296	0.00484320411288665\\
6.297	0.00484411891228374\\
6.298	0.00484503379328198\\
6.299	0.00484594875585998\\
6.3	0.00484686379999639\\
6.301	0.00484777892566984\\
6.302	0.00484869413285897\\
6.303	0.00484960942154245\\
6.304	0.0048505247916989\\
6.305	0.004851440243307\\
6.306	0.00485235577634543\\
6.307	0.00485327139079283\\
6.308	0.00485418708662789\\
6.309	0.00485510286382929\\
6.31	0.00485601872237575\\
6.311	0.00485693466224591\\
6.312	0.00485785068341851\\
6.313	0.00485876678587224\\
6.314	0.00485968296958581\\
6.315	0.00486059923453794\\
6.316	0.00486151558070735\\
6.317	0.00486243200807277\\
6.318	0.00486334851661292\\
6.319	0.00486426510630656\\
6.32	0.00486518177713241\\
6.321	0.00486609852906925\\
6.322	0.0048670153620958\\
6.323	0.00486793227619085\\
6.324	0.00486884927133315\\
6.325	0.00486976634750148\\
6.326	0.0048706835046746\\
6.327	0.00487160074283132\\
6.328	0.00487251806195041\\
6.329	0.00487343546201066\\
6.33	0.00487435294299089\\
6.331	0.00487527050486989\\
6.332	0.00487618814762647\\
6.333	0.00487710587123945\\
6.334	0.00487802367568765\\
6.335	0.00487894156094989\\
6.336	0.00487985952700502\\
6.337	0.00488077757383187\\
6.338	0.00488169570140927\\
6.339	0.00488261390971609\\
6.34	0.00488353219873118\\
6.341	0.0048844505684334\\
6.342	0.0048853690188016\\
6.343	0.00488628754981467\\
6.344	0.00488720616145147\\
6.345	0.0048881248536909\\
6.346	0.00488904362651184\\
6.347	0.00488996247989317\\
6.348	0.00489088141381381\\
6.349	0.00489180042825266\\
6.35	0.00489271952318863\\
6.351	0.0048936386986006\\
6.352	0.00489455795446754\\
6.353	0.00489547729076836\\
6.354	0.00489639670748198\\
6.355	0.00489731620458736\\
6.356	0.00489823578206341\\
6.357	0.00489915543988909\\
6.358	0.00490007517804338\\
6.359	0.0049009949965052\\
6.36	0.00490191489525354\\
6.361	0.00490283487426735\\
6.362	0.00490375493352563\\
6.363	0.00490467507300733\\
6.364	0.00490559529269147\\
6.365	0.00490651559255701\\
6.366	0.00490743597258296\\
6.367	0.00490835643274834\\
6.368	0.00490927697303213\\
6.369	0.00491019759341335\\
6.37	0.00491111829387103\\
6.371	0.00491203907438419\\
6.372	0.00491295993493184\\
6.373	0.00491388087549305\\
6.374	0.00491480189604683\\
6.375	0.00491572299657224\\
6.376	0.00491664417704832\\
6.377	0.00491756543745415\\
6.378	0.00491848677776877\\
6.379	0.00491940819797125\\
6.38	0.00492032969804068\\
6.381	0.00492125127795612\\
6.382	0.00492217293769666\\
6.383	0.00492309467724138\\
6.384	0.00492401649656938\\
6.385	0.00492493839565977\\
6.386	0.00492586037449164\\
6.387	0.00492678243304412\\
6.388	0.0049277045712963\\
6.389	0.00492862678922732\\
6.39	0.0049295490868163\\
6.391	0.00493047146404238\\
6.392	0.00493139392088468\\
6.393	0.00493231645732236\\
6.394	0.00493323907333456\\
6.395	0.00493416176890043\\
6.396	0.00493508454399914\\
6.397	0.00493600739860985\\
6.398	0.00493693033271172\\
6.399	0.00493785334628394\\
6.4	0.00493877643930567\\
6.401	0.00493969961175612\\
6.402	0.00494062286361447\\
6.403	0.00494154619485991\\
6.404	0.00494246960547166\\
6.405	0.0049433930954289\\
6.406	0.00494431666471087\\
6.407	0.00494524031329675\\
6.408	0.00494616404116581\\
6.409	0.00494708784829724\\
6.41	0.00494801173467031\\
6.411	0.00494893570026422\\
6.412	0.00494985974505825\\
6.413	0.00495078386903161\\
6.414	0.00495170807216359\\
6.415	0.00495263235443343\\
6.416	0.0049535567158204\\
6.417	0.00495448115630379\\
6.418	0.00495540567586285\\
6.419	0.00495633027447687\\
6.42	0.00495725495212514\\
6.421	0.00495817970878695\\
6.422	0.0049591045444416\\
6.423	0.00496002945906838\\
6.424	0.00496095445264662\\
6.425	0.00496187952515562\\
6.426	0.00496280467657469\\
6.427	0.00496372990688317\\
6.428	0.00496465521606038\\
6.429	0.00496558060408567\\
6.43	0.00496650607093834\\
6.431	0.00496743161659779\\
6.432	0.00496835724104332\\
6.433	0.00496928294425431\\
6.434	0.00497020872621013\\
6.435	0.00497113458689013\\
6.436	0.00497206052627368\\
6.437	0.00497298654434016\\
6.438	0.00497391264106896\\
6.439	0.00497483881643945\\
6.44	0.00497576507043104\\
6.441	0.00497669140302312\\
6.442	0.00497761781419509\\
6.443	0.00497854430392637\\
6.444	0.00497947087219635\\
6.445	0.00498039751898447\\
6.446	0.00498132424427015\\
6.447	0.00498225104803281\\
6.448	0.00498317793025188\\
6.449	0.00498410489090683\\
6.45	0.00498503192997706\\
6.451	0.00498595904744206\\
6.452	0.00498688624328127\\
6.453	0.00498781351747413\\
6.454	0.00498874087000014\\
6.455	0.00498966830083875\\
6.456	0.00499059580996944\\
6.457	0.00499152339737169\\
6.458	0.00499245106302499\\
6.459	0.00499337880690884\\
6.46	0.00499430662900271\\
6.461	0.00499523452928613\\
6.462	0.00499616250773858\\
6.463	0.00499709056433961\\
6.464	0.0049980186990687\\
6.465	0.0049989469119054\\
6.466	0.00499987520282922\\
6.467	0.0050008035718197\\
6.468	0.00500173201885637\\
6.469	0.00500266054391879\\
6.47	0.00500358914698649\\
6.471	0.00500451782803905\\
6.472	0.00500544658705601\\
6.473	0.00500637542401694\\
6.474	0.00500730433890139\\
6.475	0.00500823333168896\\
6.476	0.00500916240235923\\
6.477	0.00501009155089176\\
6.478	0.00501102077726617\\
6.479	0.00501195008146203\\
6.48	0.00501287946345895\\
6.481	0.00501380892323654\\
6.482	0.00501473846077441\\
6.483	0.00501566807605216\\
6.484	0.00501659776904944\\
6.485	0.00501752753974585\\
6.486	0.00501845738812104\\
6.487	0.00501938731415463\\
6.488	0.00502031731782628\\
6.489	0.00502124739911561\\
6.49	0.0050221775580023\\
6.491	0.00502310779446598\\
6.492	0.00502403810848634\\
6.493	0.00502496850004303\\
6.494	0.00502589896911573\\
6.495	0.0050268295156841\\
6.496	0.00502776013972784\\
6.497	0.00502869084122663\\
6.498	0.00502962162016019\\
6.499	0.00503055247650817\\
6.5	0.0050314834102503\\
6.501	0.00503241442136628\\
6.502	0.00503334550983585\\
6.503	0.00503427667563869\\
6.504	0.00503520791875454\\
6.505	0.00503613923916312\\
6.506	0.00503707063684419\\
6.507	0.00503800211177746\\
6.508	0.00503893366394269\\
6.509	0.00503986529331962\\
6.51	0.00504079699988801\\
6.511	0.00504172878362761\\
6.512	0.00504266064451819\\
6.513	0.00504359258253952\\
6.514	0.00504452459767137\\
6.515	0.00504545668989353\\
6.516	0.00504638885918578\\
6.517	0.0050473211055279\\
6.518	0.00504825342889969\\
6.519	0.00504918582928096\\
6.52	0.00505011830665149\\
6.521	0.00505105086099111\\
6.522	0.00505198349227963\\
6.523	0.00505291620049688\\
6.524	0.00505384898562266\\
6.525	0.00505478184763682\\
6.526	0.00505571478651919\\
6.527	0.00505664780224961\\
6.528	0.00505758089480792\\
6.529	0.00505851406417398\\
6.53	0.00505944731032763\\
6.531	0.00506038063324876\\
6.532	0.0050613140329172\\
6.533	0.00506224750931283\\
6.534	0.00506318106241555\\
6.535	0.0050641146922052\\
6.536	0.0050650483986617\\
6.537	0.00506598218176493\\
6.538	0.00506691604149477\\
6.539	0.00506784997783114\\
6.54	0.00506878399075394\\
6.541	0.00506971808024307\\
6.542	0.00507065224627845\\
6.543	0.00507158648884002\\
6.544	0.00507252080790768\\
6.545	0.00507345520346137\\
6.546	0.00507438967548104\\
6.547	0.00507532422394659\\
6.548	0.00507625884883802\\
6.549	0.00507719355013523\\
6.55	0.00507812832781821\\
6.551	0.0050790631818669\\
6.552	0.00507999811226128\\
6.553	0.00508093311898132\\
6.554	0.00508186820200698\\
6.555	0.00508280336131826\\
6.556	0.00508373859689513\\
6.557	0.00508467390871759\\
6.558	0.00508560929676563\\
6.559	0.00508654476101925\\
6.56	0.00508748030145845\\
6.561	0.00508841591806325\\
6.562	0.00508935161081367\\
6.563	0.00509028737968973\\
6.564	0.00509122322467143\\
6.565	0.00509215914573883\\
6.566	0.00509309514287196\\
6.567	0.00509403121605083\\
6.568	0.00509496736525552\\
6.569	0.00509590359046607\\
6.57	0.00509683989166254\\
6.571	0.00509777626882498\\
6.572	0.00509871272193346\\
6.573	0.00509964925096805\\
6.574	0.00510058585590881\\
6.575	0.00510152253673584\\
6.576	0.00510245929342922\\
6.577	0.00510339612596904\\
6.578	0.00510433303433539\\
6.579	0.00510527001850837\\
6.58	0.00510620707846808\\
6.581	0.00510714421419463\\
6.582	0.00510808142566815\\
6.583	0.00510901871286873\\
6.584	0.00510995607577653\\
6.585	0.00511089351437166\\
6.586	0.00511183102863424\\
6.587	0.00511276861854445\\
6.588	0.00511370628408238\\
6.589	0.00511464402522822\\
6.59	0.00511558184196211\\
6.591	0.0051165197342642\\
6.592	0.00511745770211468\\
6.593	0.00511839574549367\\
6.594	0.0051193338643814\\
6.595	0.005120272058758\\
6.596	0.00512121032860368\\
6.597	0.00512214867389863\\
6.598	0.00512308709462302\\
6.599	0.00512402559075707\\
6.6	0.00512496416228098\\
6.601	0.00512590280917495\\
6.602	0.00512684153141919\\
6.603	0.00512778032899392\\
6.604	0.00512871920187937\\
6.605	0.00512965815005575\\
6.606	0.00513059717350331\\
6.607	0.00513153627220228\\
6.608	0.0051324754461329\\
6.609	0.00513341469527541\\
6.61	0.00513435401961007\\
6.611	0.00513529341911713\\
6.612	0.00513623289377686\\
6.613	0.00513717244356952\\
6.614	0.00513811206847539\\
6.615	0.00513905176847472\\
6.616	0.00513999154354783\\
6.617	0.00514093139367497\\
6.618	0.00514187131883644\\
6.619	0.00514281131901255\\
6.62	0.00514375139418357\\
6.621	0.00514469154432984\\
6.622	0.00514563176943164\\
6.623	0.0051465720694693\\
6.624	0.00514751244442314\\
6.625	0.00514845289427348\\
6.626	0.00514939341900065\\
6.627	0.00515033401858498\\
6.628	0.00515127469300681\\
6.629	0.00515221544224648\\
6.63	0.00515315626628436\\
6.631	0.00515409716510077\\
6.632	0.00515503813867608\\
6.633	0.00515597918699066\\
6.634	0.00515692031002488\\
6.635	0.0051578615077591\\
6.636	0.0051588027801737\\
6.637	0.00515974412724907\\
6.638	0.0051606855489656\\
6.639	0.00516162704530366\\
6.64	0.00516256861624366\\
6.641	0.005163510261766\\
6.642	0.00516445198185109\\
6.643	0.00516539377647934\\
6.644	0.00516633564563116\\
6.645	0.00516727758928697\\
6.646	0.0051682196074272\\
6.647	0.00516916170003227\\
6.648	0.00517010386708264\\
6.649	0.00517104610855872\\
6.65	0.00517198842444097\\
6.651	0.00517293081470983\\
6.652	0.00517387327934576\\
6.653	0.00517481581832922\\
6.654	0.00517575843164067\\
6.655	0.00517670111926059\\
6.656	0.00517764388116943\\
6.657	0.00517858671734769\\
6.658	0.00517952962777583\\
6.659	0.00518047261243436\\
6.66	0.00518141567130375\\
6.661	0.00518235880436451\\
6.662	0.00518330201159715\\
6.663	0.00518424529298217\\
6.664	0.00518518864850006\\
6.665	0.00518613207813137\\
6.666	0.0051870755818566\\
6.667	0.00518801915965627\\
6.668	0.00518896281151092\\
6.669	0.00518990653740109\\
6.67	0.00519085033730731\\
6.671	0.00519179421121013\\
6.672	0.00519273815909009\\
6.673	0.00519368218092775\\
6.674	0.00519462627670368\\
6.675	0.00519557044639842\\
6.676	0.00519651468999255\\
6.677	0.00519745900746665\\
6.678	0.00519840339880129\\
6.679	0.00519934786397705\\
6.68	0.00520029240297452\\
6.681	0.00520123701577429\\
6.682	0.00520218170235695\\
6.683	0.00520312646270311\\
6.684	0.00520407129679337\\
6.685	0.00520501620460836\\
6.686	0.00520596118612867\\
6.687	0.00520690624133493\\
6.688	0.00520785137020777\\
6.689	0.0052087965727278\\
6.69	0.00520974184887567\\
6.691	0.00521068719863202\\
6.692	0.00521163262197749\\
6.693	0.00521257811889272\\
6.694	0.00521352368935838\\
6.695	0.00521446933335511\\
6.696	0.00521541505086358\\
6.697	0.00521636084186446\\
6.698	0.00521730670633841\\
6.699	0.00521825264426612\\
6.7	0.00521919865562827\\
6.701	0.00522014474040554\\
6.702	0.00522109089857862\\
6.703	0.00522203713012821\\
6.704	0.00522298343503499\\
6.705	0.0052239298132797\\
6.706	0.00522487626484301\\
6.707	0.00522582278970567\\
6.708	0.00522676938784836\\
6.709	0.00522771605925185\\
6.71	0.00522866280389683\\
6.711	0.00522960962176404\\
6.712	0.00523055651283423\\
6.713	0.00523150347708814\\
6.714	0.00523245051450649\\
6.715	0.00523339762507006\\
6.716	0.00523434480875959\\
6.717	0.00523529206555585\\
6.718	0.0052362393954396\\
6.719	0.00523718679839162\\
6.72	0.00523813427439267\\
6.721	0.00523908182342353\\
6.722	0.005240029445465\\
6.723	0.00524097714049783\\
6.724	0.00524192490850286\\
6.725	0.00524287274946086\\
6.726	0.00524382066335264\\
6.727	0.00524476865015901\\
6.728	0.00524571670986076\\
6.729	0.00524666484243873\\
6.73	0.00524761304787374\\
6.731	0.0052485613261466\\
6.732	0.00524950967723814\\
6.733	0.00525045810112923\\
6.734	0.00525140659780066\\
6.735	0.00525235516723329\\
6.736	0.00525330380940799\\
6.737	0.00525425252430559\\
6.738	0.00525520131190694\\
6.739	0.00525615017219293\\
6.74	0.00525709910514442\\
6.741	0.00525804811074226\\
6.742	0.00525899718896735\\
6.743	0.00525994633980055\\
6.744	0.00526089556322278\\
6.745	0.00526184485921488\\
6.746	0.00526279422775778\\
6.747	0.00526374366883238\\
6.748	0.00526469318241955\\
6.749	0.00526564276850024\\
6.75	0.00526659242705534\\
6.751	0.00526754215806577\\
6.752	0.00526849196151245\\
6.753	0.00526944183737631\\
6.754	0.00527039178563828\\
6.755	0.00527134180627931\\
6.756	0.00527229189928031\\
6.757	0.00527324206462226\\
6.758	0.00527419230228608\\
6.759	0.00527514261225273\\
6.76	0.00527609299450318\\
6.761	0.00527704344901838\\
6.762	0.00527799397577931\\
6.763	0.00527894457476694\\
6.764	0.00527989524596223\\
6.765	0.0052808459893462\\
6.766	0.0052817968048998\\
6.767	0.00528274769260403\\
6.768	0.00528369865243989\\
6.769	0.00528464968438836\\
6.77	0.00528560078843048\\
6.771	0.00528655196454723\\
6.772	0.00528750321271964\\
6.773	0.00528845453292871\\
6.774	0.00528940592515548\\
6.775	0.00529035738938098\\
6.776	0.00529130892558621\\
6.777	0.00529226053375225\\
6.778	0.00529321221386009\\
6.779	0.00529416396589082\\
6.78	0.00529511578982547\\
6.781	0.00529606768564511\\
6.782	0.00529701965333077\\
6.783	0.00529797169286353\\
6.784	0.00529892380422447\\
6.785	0.00529987598739463\\
6.786	0.00530082824235511\\
6.787	0.005301780569087\\
6.788	0.00530273296757136\\
6.789	0.0053036854377893\\
6.79	0.00530463797972191\\
6.791	0.00530559059335027\\
6.792	0.00530654327865552\\
6.793	0.00530749603561875\\
6.794	0.00530844886422106\\
6.795	0.00530940176444359\\
6.796	0.00531035473626746\\
6.797	0.00531130777967377\\
6.798	0.00531226089464368\\
6.799	0.00531321408115831\\
6.8	0.00531416733919882\\
6.801	0.00531512066874633\\
6.802	0.00531607406978199\\
6.803	0.00531702754228697\\
6.804	0.00531798108624242\\
6.805	0.0053189347016295\\
6.806	0.00531988838842938\\
6.807	0.00532084214662323\\
6.808	0.00532179597619224\\
6.809	0.00532274987711756\\
6.81	0.0053237038493804\\
6.811	0.00532465789296193\\
6.812	0.00532561200784338\\
6.813	0.0053265661940059\\
6.814	0.00532752045143072\\
6.815	0.00532847478009905\\
6.816	0.00532942917999209\\
6.817	0.00533038365109107\\
6.818	0.00533133819337719\\
6.819	0.00533229280683169\\
6.82	0.0053332474914358\\
6.821	0.00533420224717076\\
6.822	0.00533515707401778\\
6.823	0.00533611197195813\\
6.824	0.00533706694097306\\
6.825	0.00533802198104381\\
6.826	0.00533897709215162\\
6.827	0.00533993227427778\\
6.828	0.00534088752740354\\
6.829	0.00534184285151019\\
6.83	0.00534279824657896\\
6.831	0.00534375371259118\\
6.832	0.0053447092495281\\
6.833	0.00534566485737101\\
6.834	0.00534662053610122\\
6.835	0.00534757628570001\\
6.836	0.00534853210614869\\
6.837	0.00534948799742856\\
6.838	0.00535044395952093\\
6.839	0.00535139999240711\\
6.84	0.00535235609606843\\
6.841	0.0053533122704862\\
6.842	0.00535426851564175\\
6.843	0.00535522483151643\\
6.844	0.00535618121809155\\
6.845	0.00535713767534846\\
6.846	0.00535809420326851\\
6.847	0.00535905080183305\\
6.848	0.00536000747102344\\
6.849	0.00536096421082101\\
6.85	0.00536192102120715\\
6.851	0.00536287790216321\\
6.852	0.00536383485367059\\
6.853	0.00536479187571063\\
6.854	0.00536574896826473\\
6.855	0.00536670613131427\\
6.856	0.00536766336484065\\
6.857	0.00536862066882524\\
6.858	0.00536957804324946\\
6.859	0.0053705354880947\\
6.86	0.00537149300334237\\
6.861	0.00537245058897388\\
6.862	0.00537340824497066\\
6.863	0.00537436597131411\\
6.864	0.00537532376798567\\
6.865	0.00537628163496675\\
6.866	0.0053772395722388\\
6.867	0.00537819757978324\\
6.868	0.00537915565758153\\
6.869	0.00538011380561511\\
6.87	0.00538107202386542\\
6.871	0.00538203031231394\\
6.872	0.0053829886709421\\
6.873	0.00538394709973138\\
6.874	0.00538490559866325\\
6.875	0.00538586416771918\\
6.876	0.00538682280688064\\
6.877	0.00538778151612912\\
6.878	0.0053887402954461\\
6.879	0.00538969914481307\\
6.88	0.00539065806421152\\
6.881	0.00539161705362297\\
6.882	0.00539257611302889\\
6.883	0.00539353524241082\\
6.884	0.00539449444175024\\
6.885	0.0053954537110287\\
6.886	0.0053964130502277\\
6.887	0.00539737245932876\\
6.888	0.00539833193831342\\
6.889	0.00539929148716321\\
6.89	0.00540025110585967\\
6.891	0.00540121079438434\\
6.892	0.00540217055271877\\
6.893	0.00540313038084449\\
6.894	0.00540409027874309\\
6.895	0.00540505024639611\\
6.896	0.00540601028378512\\
6.897	0.00540697039089168\\
6.898	0.00540793056769736\\
6.899	0.00540889081418375\\
6.9	0.00540985113033243\\
6.901	0.00541081151612497\\
6.902	0.00541177197154298\\
6.903	0.00541273249656803\\
6.904	0.00541369309118174\\
6.905	0.00541465375536571\\
6.906	0.00541561448910154\\
6.907	0.00541657529237084\\
6.908	0.00541753616515523\\
6.909	0.00541849710743634\\
6.91	0.00541945811919578\\
6.911	0.00542041920041517\\
6.912	0.00542138035107617\\
6.913	0.00542234157116039\\
6.914	0.0054233028606495\\
6.915	0.00542426421952512\\
6.916	0.00542522564776891\\
6.917	0.00542618714536253\\
6.918	0.00542714871228762\\
6.919	0.00542811034852588\\
6.92	0.00542907205405894\\
6.921	0.00543003382886849\\
6.922	0.0054309956729362\\
6.923	0.00543195758624376\\
6.924	0.00543291956877284\\
6.925	0.00543388162050513\\
6.926	0.00543484374142233\\
6.927	0.00543580593150615\\
6.928	0.00543676819073827\\
6.929	0.00543773051910039\\
6.93	0.00543869291657425\\
6.931	0.00543965538314154\\
6.932	0.005440617918784\\
6.933	0.00544158052348333\\
6.934	0.00544254319722127\\
6.935	0.00544350593997955\\
6.936	0.0054444687517399\\
6.937	0.00544543163248407\\
6.938	0.0054463945821938\\
6.939	0.00544735760085084\\
6.94	0.00544832068843695\\
6.941	0.00544928384493387\\
6.942	0.00545024707032335\\
6.943	0.00545121036458721\\
6.944	0.00545217372770717\\
6.945	0.00545313715966502\\
6.946	0.00545410066044254\\
6.947	0.00545506423002152\\
6.948	0.00545602786838372\\
6.949	0.00545699157551097\\
6.95	0.00545795535138503\\
6.951	0.00545891919598772\\
6.952	0.00545988310930083\\
6.953	0.0054608470913062\\
6.954	0.0054618111419856\\
6.955	0.00546277526132087\\
6.956	0.00546373944929383\\
6.957	0.0054647037058863\\
6.958	0.00546566803108012\\
6.959	0.00546663242485711\\
6.96	0.00546759688719912\\
6.961	0.00546856141808796\\
6.962	0.00546952601750554\\
6.963	0.00547049068543364\\
6.964	0.00547145542185417\\
6.965	0.00547242022674895\\
6.966	0.00547338510009986\\
6.967	0.00547435004188879\\
6.968	0.00547531505209756\\
6.969	0.0054762801307081\\
6.97	0.00547724527770225\\
6.971	0.00547821049306192\\
6.972	0.00547917577676897\\
6.973	0.00548014112880532\\
6.974	0.00548110654915286\\
6.975	0.00548207203779348\\
6.976	0.0054830375947091\\
6.977	0.00548400321988163\\
6.978	0.00548496891329296\\
6.979	0.00548593467492504\\
6.98	0.00548690050475978\\
6.981	0.00548786640277909\\
6.982	0.00548883236896493\\
6.983	0.00548979840329921\\
6.984	0.00549076450576389\\
6.985	0.00549173067634089\\
6.986	0.00549269691501217\\
6.987	0.00549366322175968\\
6.988	0.00549462959656538\\
6.989	0.00549559603941122\\
6.99	0.00549656255027918\\
6.991	0.00549752912915121\\
6.992	0.00549849577600929\\
6.993	0.00549946249083541\\
6.994	0.00550042927361153\\
6.995	0.00550139612431964\\
6.996	0.00550236304294175\\
6.997	0.00550333002945982\\
6.998	0.00550429708385587\\
6.999	0.00550526420611189\\
7	0.00550623139620988\\
7.001	0.00550719865413189\\
7.002	0.00550816597985989\\
7.003	0.00550913337337592\\
7.004	0.00551010083466199\\
7.005	0.00551106836370014\\
7.006	0.00551203596047239\\
7.007	0.00551300362496078\\
7.008	0.00551397135714734\\
7.009	0.00551493915701414\\
7.01	0.00551590702454319\\
7.011	0.00551687495971658\\
7.012	0.00551784296251633\\
7.013	0.00551881103292453\\
7.014	0.00551977917092322\\
7.015	0.00552074737649449\\
7.016	0.00552171564962039\\
7.017	0.00552268399028303\\
7.018	0.00552365239846445\\
7.019	0.00552462087414676\\
7.02	0.00552558941731204\\
7.021	0.00552655802794238\\
7.022	0.00552752670601989\\
7.023	0.00552849545152667\\
7.024	0.00552946426444481\\
7.025	0.00553043314475644\\
7.026	0.00553140209244365\\
7.027	0.00553237110748859\\
7.028	0.00553334018987334\\
7.029	0.00553430933958006\\
7.03	0.00553527855659087\\
7.031	0.00553624784088791\\
7.032	0.00553721719245331\\
7.033	0.00553818661126921\\
7.034	0.00553915609731776\\
7.035	0.00554012565058113\\
7.036	0.00554109527104144\\
7.037	0.00554206495868088\\
7.038	0.00554303471348159\\
7.039	0.00554400453542575\\
7.04	0.00554497442449553\\
7.041	0.00554594438067312\\
7.042	0.00554691440394066\\
7.043	0.00554788449428037\\
7.044	0.00554885465167443\\
7.045	0.00554982487610502\\
7.046	0.00555079516755435\\
7.047	0.00555176552600462\\
7.048	0.00555273595143802\\
7.049	0.00555370644383676\\
7.05	0.00555467700318308\\
7.051	0.00555564762945915\\
7.052	0.00555661832264724\\
7.053	0.00555758908272953\\
7.054	0.0055585599096883\\
7.055	0.00555953080350573\\
7.056	0.00556050176416409\\
7.057	0.00556147279164561\\
7.058	0.00556244388593254\\
7.059	0.00556341504700712\\
7.06	0.00556438627485161\\
7.061	0.00556535756944827\\
7.062	0.00556632893077936\\
7.063	0.00556730035882714\\
7.064	0.00556827185357388\\
7.065	0.00556924341500186\\
7.066	0.00557021504309336\\
7.067	0.00557118673783065\\
7.068	0.00557215849919603\\
7.069	0.00557313032717178\\
7.07	0.00557410222174019\\
7.071	0.00557507418288358\\
7.072	0.00557604621058423\\
7.073	0.00557701830482446\\
7.074	0.00557799046558656\\
7.075	0.00557896269285286\\
7.076	0.00557993498660569\\
7.077	0.00558090734682734\\
7.078	0.00558187977350017\\
7.079	0.00558285226660651\\
7.08	0.00558382482612866\\
7.081	0.00558479745204898\\
7.082	0.00558577014434981\\
7.083	0.00558674290301352\\
7.084	0.00558771572802243\\
7.085	0.0055886886193589\\
7.086	0.00558966157700529\\
7.087	0.00559063460094398\\
7.088	0.00559160769115732\\
7.089	0.00559258084762769\\
7.09	0.00559355407033744\\
7.091	0.005594527359269\\
7.092	0.0055955007144047\\
7.093	0.00559647413572696\\
7.094	0.00559744762321816\\
7.095	0.00559842117686069\\
7.096	0.00559939479663697\\
7.097	0.00560036848252937\\
7.098	0.00560134223452033\\
7.099	0.00560231605259225\\
7.1	0.00560328993672753\\
7.101	0.0056042638869086\\
7.102	0.00560523790311791\\
7.103	0.00560621198533784\\
7.104	0.00560718613355086\\
7.105	0.00560816034773938\\
7.106	0.00560913462788586\\
7.107	0.00561010897397273\\
7.108	0.00561108338598245\\
7.109	0.00561205786389744\\
7.11	0.0056130324077002\\
7.111	0.00561400701737315\\
7.112	0.00561498169289878\\
7.113	0.00561595643425956\\
7.114	0.00561693124143794\\
7.115	0.0056179061144164\\
7.116	0.00561888105317744\\
7.117	0.00561985605770352\\
7.118	0.00562083112797713\\
7.119	0.00562180626398078\\
7.12	0.00562278146569696\\
7.121	0.00562375673310815\\
7.122	0.00562473206619687\\
7.123	0.00562570746494563\\
7.124	0.00562668292933694\\
7.125	0.0056276584593533\\
7.126	0.00562863405497725\\
7.127	0.0056296097161913\\
7.128	0.00563058544297799\\
7.129	0.00563156123531984\\
7.13	0.00563253709319939\\
7.131	0.00563351301659918\\
7.132	0.00563448900550174\\
7.133	0.00563546505988965\\
7.134	0.00563644117974543\\
7.135	0.00563741736505165\\
7.136	0.00563839361579085\\
7.137	0.00563936993194563\\
7.138	0.00564034631349852\\
7.139	0.00564132276043212\\
7.14	0.00564229927272899\\
7.141	0.0056432758503717\\
7.142	0.00564425249334286\\
7.143	0.00564522920162504\\
7.144	0.00564620597520082\\
7.145	0.00564718281405282\\
7.146	0.00564815971816363\\
7.147	0.00564913668751584\\
7.148	0.00565011372209209\\
7.149	0.00565109082187493\\
7.15	0.00565206798684704\\
7.151	0.005653045216991\\
7.152	0.00565402251228945\\
7.153	0.00565499987272501\\
7.154	0.00565597729828031\\
7.155	0.00565695478893798\\
7.156	0.00565793234468068\\
7.157	0.00565890996549102\\
7.158	0.00565988765135167\\
7.159	0.00566086540224528\\
7.16	0.0056618432181545\\
7.161	0.00566282109906197\\
7.162	0.00566379904495038\\
7.163	0.00566477705580238\\
7.164	0.00566575513160064\\
7.165	0.00566673327232785\\
7.166	0.00566771147796667\\
7.167	0.00566868974849977\\
7.168	0.00566966808390988\\
7.169	0.00567064648417965\\
7.17	0.00567162494929179\\
7.171	0.00567260347922899\\
7.172	0.00567358207397398\\
7.173	0.00567456073350942\\
7.174	0.00567553945781804\\
7.175	0.00567651824688255\\
7.176	0.00567749710068569\\
7.177	0.00567847601921014\\
7.178	0.00567945500243867\\
7.179	0.00568043405035397\\
7.18	0.00568141316293878\\
7.181	0.00568239234017586\\
7.182	0.00568337158204794\\
7.183	0.00568435088853775\\
7.184	0.00568533025962805\\
7.185	0.0056863096953016\\
7.186	0.00568728919554114\\
7.187	0.00568826876032944\\
7.188	0.00568924838964926\\
7.189	0.00569022808348338\\
7.19	0.00569120784181455\\
7.191	0.00569218766462555\\
7.192	0.00569316755189918\\
7.193	0.0056941475036182\\
7.194	0.00569512751976543\\
7.195	0.00569610760032362\\
7.196	0.00569708774527559\\
7.197	0.00569806795460413\\
7.198	0.00569904822829205\\
7.199	0.00570002856632215\\
7.2	0.00570100896867725\\
7.201	0.00570198943534017\\
7.202	0.00570296996629369\\
7.203	0.00570395056152068\\
7.204	0.00570493122100394\\
7.205	0.00570591194472631\\
7.206	0.00570689273267062\\
7.207	0.00570787358481971\\
7.208	0.00570885450115642\\
7.209	0.00570983548166359\\
7.21	0.0057108165263241\\
7.211	0.00571179763512075\\
7.212	0.00571277880803644\\
7.213	0.00571376004505402\\
7.214	0.00571474134615634\\
7.215	0.0057157227113263\\
7.216	0.00571670414054674\\
7.217	0.00571768563380056\\
7.218	0.00571866719107062\\
7.219	0.00571964881233983\\
7.22	0.00572063049759105\\
7.221	0.00572161224680721\\
7.222	0.00572259405997118\\
7.223	0.00572357593706584\\
7.224	0.00572455787807414\\
7.225	0.00572553988297895\\
7.226	0.0057265219517632\\
7.227	0.0057275040844098\\
7.228	0.00572848628090167\\
7.229	0.00572946854122174\\
7.23	0.00573045086535291\\
7.231	0.00573143325327814\\
7.232	0.00573241570498036\\
7.233	0.0057333982204425\\
7.234	0.00573438079964751\\
7.235	0.00573536344257831\\
7.236	0.0057363461492179\\
7.237	0.00573732891954919\\
7.238	0.00573831175355515\\
7.239	0.00573929465121875\\
7.24	0.00574027761252295\\
7.241	0.00574126063745071\\
7.242	0.00574224372598502\\
7.243	0.00574322687810884\\
7.244	0.00574421009380516\\
7.245	0.00574519337305696\\
7.246	0.00574617671584725\\
7.247	0.00574716012215897\\
7.248	0.00574814359197517\\
7.249	0.00574912712527883\\
7.25	0.00575011072205295\\
7.251	0.00575109438228054\\
7.252	0.00575207810594459\\
7.253	0.00575306189302816\\
7.254	0.00575404574351424\\
7.255	0.00575502965738585\\
7.256	0.00575601363462602\\
7.257	0.0057569976752178\\
7.258	0.0057579817791442\\
7.259	0.00575896594638826\\
7.26	0.00575995017693303\\
7.261	0.00576093447076155\\
7.262	0.00576191882785686\\
7.263	0.00576290324820204\\
7.264	0.00576388773178014\\
7.265	0.00576487227857419\\
7.266	0.0057658568885673\\
7.267	0.0057668415617425\\
7.268	0.00576782629808288\\
7.269	0.00576881109757152\\
7.27	0.00576979596019148\\
7.271	0.00577078088592587\\
7.272	0.00577176587475776\\
7.273	0.00577275092667024\\
7.274	0.0057737360416464\\
7.275	0.00577472121966937\\
7.276	0.00577570646072222\\
7.277	0.00577669176478805\\
7.278	0.00577767713185002\\
7.279	0.00577866256189119\\
7.28	0.00577964805489471\\
7.281	0.00578063361084368\\
7.282	0.00578161922972123\\
7.283	0.00578260491151051\\
7.284	0.00578359065619462\\
7.285	0.00578457646375673\\
7.286	0.00578556233417996\\
7.287	0.00578654826744744\\
7.288	0.00578753426354235\\
7.289	0.00578852032244783\\
7.29	0.00578950644414702\\
7.291	0.00579049262862311\\
7.292	0.00579147887585922\\
7.293	0.00579246518583857\\
7.294	0.00579345155854428\\
7.295	0.00579443799395955\\
7.296	0.00579542449206756\\
7.297	0.00579641105285148\\
7.298	0.0057973976762945\\
7.299	0.00579838436237982\\
7.3	0.00579937111109062\\
7.301	0.00580035792241009\\
7.302	0.00580134479632145\\
7.303	0.00580233173280789\\
7.304	0.00580331873185263\\
7.305	0.00580430579343886\\
7.306	0.00580529291754983\\
7.307	0.00580628010416873\\
7.308	0.0058072673532788\\
7.309	0.00580825466486325\\
7.31	0.00580924203890533\\
7.311	0.00581022947538825\\
7.312	0.00581121697429528\\
7.313	0.00581220453560963\\
7.314	0.00581319215931457\\
7.315	0.00581417984539334\\
7.316	0.0058151675938292\\
7.317	0.00581615540460538\\
7.318	0.00581714327770517\\
7.319	0.00581813121311182\\
7.32	0.00581911921080861\\
7.321	0.00582010727077879\\
7.322	0.00582109539300567\\
7.323	0.00582208357747251\\
7.324	0.00582307182416257\\
7.325	0.00582406013305917\\
7.326	0.00582504850414559\\
7.327	0.00582603693740511\\
7.328	0.00582702543282105\\
7.329	0.00582801399037671\\
7.33	0.00582900261005537\\
7.331	0.00582999129184037\\
7.332	0.00583098003571501\\
7.333	0.0058319688416626\\
7.334	0.00583295770966647\\
7.335	0.00583394663970992\\
7.336	0.00583493563177633\\
7.337	0.00583592468584897\\
7.338	0.00583691380191122\\
7.339	0.00583790297994639\\
7.34	0.00583889221993785\\
7.341	0.00583988152186893\\
7.342	0.00584087088572298\\
7.343	0.00584186031148334\\
7.344	0.00584284979913339\\
7.345	0.00584383934865648\\
7.346	0.00584482896003598\\
7.347	0.00584581863325527\\
7.348	0.00584680836829769\\
7.349	0.00584779816514665\\
7.35	0.0058487880237855\\
7.351	0.00584977794419764\\
7.352	0.00585076792636645\\
7.353	0.00585175797027533\\
7.354	0.00585274807590766\\
7.355	0.00585373824324686\\
7.356	0.00585472847227632\\
7.357	0.00585571876297943\\
7.358	0.00585670911533962\\
7.359	0.0058576995293403\\
7.36	0.00585869000496487\\
7.361	0.00585968054219676\\
7.362	0.00586067114101941\\
7.363	0.00586166180141623\\
7.364	0.00586265252337065\\
7.365	0.00586364330686612\\
7.366	0.00586463415188606\\
7.367	0.00586562505841392\\
7.368	0.00586661602643315\\
7.369	0.00586760705592719\\
7.37	0.0058685981468795\\
7.371	0.00586958929927354\\
7.372	0.00587058051309277\\
7.373	0.00587157178832064\\
7.374	0.00587256312494064\\
7.375	0.00587355452293622\\
7.376	0.00587454598229086\\
7.377	0.00587553750298806\\
7.378	0.0058765290850113\\
7.379	0.00587752072834404\\
7.38	0.00587851243296978\\
7.381	0.00587950419887201\\
7.382	0.00588049602603425\\
7.383	0.00588148791443997\\
7.384	0.00588247986407271\\
7.385	0.00588347187491596\\
7.386	0.00588446394695321\\
7.387	0.00588545608016801\\
7.388	0.00588644827454386\\
7.389	0.0058874405300643\\
7.39	0.00588843284671283\\
7.391	0.005889425224473\\
7.392	0.00589041766332835\\
7.393	0.00589141016326239\\
7.394	0.00589240272425869\\
7.395	0.00589339534630077\\
7.396	0.00589438802937221\\
7.397	0.00589538077345654\\
7.398	0.0058963735785373\\
7.399	0.00589736644459808\\
7.4	0.00589835937162243\\
7.401	0.00589935235959392\\
7.402	0.00590034540849612\\
7.403	0.0059013385183126\\
7.404	0.00590233168902694\\
7.405	0.00590332492062273\\
7.406	0.00590431821308353\\
7.407	0.00590531156639295\\
7.408	0.00590630498053458\\
7.409	0.00590729845549201\\
7.41	0.00590829199124885\\
7.411	0.00590928558778869\\
7.412	0.00591027924509513\\
7.413	0.00591127296315181\\
7.414	0.00591226674194231\\
7.415	0.00591326058145027\\
7.416	0.00591425448165931\\
7.417	0.00591524844255304\\
7.418	0.00591624246411511\\
7.419	0.00591723654632914\\
7.42	0.00591823068917875\\
7.421	0.0059192248926476\\
7.422	0.00592021915671934\\
7.423	0.00592121348137759\\
7.424	0.00592220786660601\\
7.425	0.00592320231238827\\
7.426	0.00592419681870801\\
7.427	0.00592519138554889\\
7.428	0.00592618601289459\\
7.429	0.00592718070072875\\
7.43	0.00592817544903509\\
7.431	0.00592917025779724\\
7.432	0.00593016512699889\\
7.433	0.00593116005662374\\
7.434	0.00593215504665545\\
7.435	0.00593315009707773\\
7.436	0.00593414520787426\\
7.437	0.00593514037902875\\
7.438	0.0059361356105249\\
7.439	0.00593713090234641\\
7.44	0.00593812625447697\\
7.441	0.00593912166690033\\
7.442	0.00594011713960016\\
7.443	0.00594111267256021\\
7.444	0.00594210826576419\\
7.445	0.00594310391919583\\
7.446	0.00594409963283887\\
7.447	0.00594509540667702\\
7.448	0.00594609124069403\\
7.449	0.00594708713487365\\
7.45	0.00594808308919959\\
7.451	0.00594907910365563\\
7.452	0.0059500751782255\\
7.453	0.00595107131289298\\
7.454	0.00595206750764181\\
7.455	0.00595306376245575\\
7.456	0.00595406007731858\\
7.457	0.00595505645221403\\
7.458	0.00595605288712592\\
7.459	0.00595704938203801\\
7.46	0.00595804593693406\\
7.461	0.00595904255179788\\
7.462	0.00596003922661324\\
7.463	0.00596103596136392\\
7.464	0.00596203275603376\\
7.465	0.00596302961060651\\
7.466	0.00596402652506599\\
7.467	0.005965023499396\\
7.468	0.00596602053358036\\
7.469	0.00596701762760286\\
7.47	0.00596801478144732\\
7.471	0.00596901199509758\\
7.472	0.00597000926853744\\
7.473	0.00597100660175073\\
7.474	0.0059720039947213\\
7.475	0.00597300144743296\\
7.476	0.00597399895986954\\
7.477	0.0059749965320149\\
7.478	0.00597599416385286\\
7.479	0.00597699185536731\\
7.48	0.00597798960654207\\
7.481	0.00597898741736098\\
7.482	0.00597998528780793\\
7.483	0.00598098321786676\\
7.484	0.00598198120752135\\
7.485	0.00598297925675556\\
7.486	0.00598397736555326\\
7.487	0.00598497553389833\\
7.488	0.00598597376177465\\
7.489	0.00598697204916609\\
7.49	0.00598797039605655\\
7.491	0.00598896880242993\\
7.492	0.0059899672682701\\
7.493	0.00599096579356097\\
7.494	0.00599196437828643\\
7.495	0.0059929630224304\\
7.496	0.00599396172597677\\
7.497	0.00599496048890946\\
7.498	0.00599595931121239\\
7.499	0.00599695819286946\\
7.5	0.00599795713386461\\
7.501	0.00599895613418176\\
7.502	0.00599995519380483\\
7.503	0.00600095431271777\\
7.504	0.0060019534909045\\
7.505	0.00600295272834897\\
7.506	0.0060039520250351\\
7.507	0.00600495138094686\\
7.508	0.00600595079606819\\
7.509	0.00600695027038306\\
7.51	0.00600794980387539\\
7.511	0.00600894939652919\\
7.512	0.00600994904832837\\
7.513	0.00601094875925693\\
7.514	0.00601194852929886\\
7.515	0.00601294835843808\\
7.516	0.00601394824665861\\
7.517	0.00601494819394441\\
7.518	0.00601594820027949\\
7.519	0.00601694826564782\\
7.52	0.00601794839003338\\
7.521	0.00601894857342019\\
7.522	0.00601994881579224\\
7.523	0.00602094911713353\\
7.524	0.00602194947742806\\
7.525	0.00602294989665984\\
7.526	0.00602395037481291\\
7.527	0.00602495091187126\\
7.528	0.0060259515078189\\
7.529	0.00602695216263989\\
7.53	0.00602795287631823\\
7.531	0.00602895364883795\\
7.532	0.00602995448018309\\
7.533	0.00603095537033769\\
7.534	0.0060319563192858\\
7.535	0.00603295732701145\\
7.536	0.00603395839349869\\
7.537	0.00603495951873157\\
7.538	0.00603596070269415\\
7.539	0.00603696194537049\\
7.54	0.00603796324674465\\
7.541	0.00603896460680069\\
7.542	0.00603996602552269\\
7.543	0.0060409675028947\\
7.544	0.00604196903890082\\
7.545	0.00604297063352512\\
7.546	0.00604397228675167\\
7.547	0.0060449739985646\\
7.548	0.00604597576894795\\
7.549	0.00604697759788584\\
7.55	0.00604797948536235\\
7.551	0.00604898143136159\\
7.552	0.00604998343586767\\
7.553	0.00605098549886469\\
7.554	0.00605198762033675\\
7.555	0.00605298980026799\\
7.556	0.0060539920386425\\
7.557	0.00605499433544443\\
7.558	0.00605599669065788\\
7.559	0.00605699910426698\\
7.56	0.00605800157625587\\
7.561	0.00605900410660869\\
7.562	0.00606000669530957\\
7.563	0.00606100934234265\\
7.564	0.00606201204769207\\
7.565	0.00606301481134201\\
7.566	0.00606401763327657\\
7.567	0.00606502051347996\\
7.568	0.0060660234519363\\
7.569	0.00606702644862977\\
7.57	0.00606802950354453\\
7.571	0.00606903261666476\\
7.572	0.00607003578797462\\
7.573	0.00607103901745831\\
7.574	0.00607204230509997\\
7.575	0.00607304565088381\\
7.576	0.00607404905479402\\
7.577	0.00607505251681478\\
7.578	0.00607605603693029\\
7.579	0.00607705961512473\\
7.58	0.00607806325138231\\
7.581	0.00607906694568725\\
7.582	0.00608007069802375\\
7.583	0.00608107450837601\\
7.584	0.00608207837672824\\
7.585	0.00608308230306469\\
7.586	0.00608408628736954\\
7.587	0.00608509032962705\\
7.588	0.00608609442982142\\
7.589	0.0060870985879369\\
7.59	0.00608810280395772\\
7.591	0.00608910707786811\\
7.592	0.00609011140965233\\
7.593	0.0060911157992946\\
7.594	0.00609212024677921\\
7.595	0.00609312475209037\\
7.596	0.00609412931521234\\
7.597	0.0060951339361294\\
7.598	0.0060961386148258\\
7.599	0.00609714335128582\\
7.6	0.00609814814549371\\
7.601	0.00609915299743376\\
7.602	0.00610015790709023\\
7.603	0.00610116287444739\\
7.604	0.00610216789948956\\
7.605	0.00610317298220101\\
7.606	0.00610417812256602\\
7.607	0.00610518332056888\\
7.608	0.0061061885761939\\
7.609	0.00610719388942538\\
7.61	0.00610819926024761\\
7.611	0.00610920468864492\\
7.612	0.0061102101746016\\
7.613	0.00611121571810197\\
7.614	0.00611222131913035\\
7.615	0.00611322697767106\\
7.616	0.00611423269370841\\
7.617	0.00611523846722676\\
7.618	0.00611624429821041\\
7.619	0.0061172501866437\\
7.62	0.00611825613251097\\
7.621	0.00611926213579659\\
7.622	0.00612026819648485\\
7.623	0.00612127431456014\\
7.624	0.00612228049000679\\
7.625	0.00612328672280917\\
7.626	0.00612429301295162\\
7.627	0.00612529936041852\\
7.628	0.00612630576519422\\
7.629	0.0061273122272631\\
7.63	0.00612831874660953\\
7.631	0.00612932532321787\\
7.632	0.0061303319570725\\
7.633	0.00613133864815782\\
7.634	0.00613234539645823\\
7.635	0.00613335220195807\\
7.636	0.00613435906464176\\
7.637	0.00613536598449369\\
7.638	0.00613637296149827\\
7.639	0.00613737999563989\\
7.64	0.00613838708690297\\
7.641	0.0061393942352719\\
7.642	0.0061404014407311\\
7.643	0.00614140870326499\\
7.644	0.00614241602285797\\
7.645	0.0061434233994945\\
7.646	0.00614443083315896\\
7.647	0.00614543832383582\\
7.648	0.0061464458715095\\
7.649	0.00614745347616441\\
7.65	0.00614846113778502\\
7.651	0.00614946885635578\\
7.652	0.00615047663186109\\
7.653	0.00615148446428545\\
7.654	0.00615249235361329\\
7.655	0.00615350029982906\\
7.656	0.00615450830291724\\
7.657	0.00615551636286227\\
7.658	0.00615652447964863\\
7.659	0.00615753265326079\\
7.66	0.00615854088368322\\
7.661	0.00615954917090039\\
7.662	0.0061605575148968\\
7.663	0.00616156591565691\\
7.664	0.00616257437316522\\
7.665	0.00616358288740621\\
7.666	0.00616459145836439\\
7.667	0.00616560008602424\\
7.668	0.00616660877037026\\
7.669	0.00616761751138697\\
7.67	0.00616862630905885\\
7.671	0.00616963516337044\\
7.672	0.00617064407430623\\
7.673	0.00617165304185076\\
7.674	0.00617266206598852\\
7.675	0.00617367114670406\\
7.676	0.00617468028398188\\
7.677	0.00617568947780655\\
7.678	0.00617669872816257\\
7.679	0.00617770803503449\\
7.68	0.00617871739840685\\
7.681	0.00617972681826418\\
7.682	0.00618073629459103\\
7.683	0.00618174582737198\\
7.684	0.00618275541659156\\
7.685	0.00618376506223432\\
7.686	0.00618477476428483\\
7.687	0.00618578452272765\\
7.688	0.00618679433754734\\
7.689	0.00618780420872851\\
7.69	0.00618881413625567\\
7.691	0.00618982412011346\\
7.692	0.00619083416028642\\
7.693	0.00619184425675913\\
7.694	0.00619285440951621\\
7.695	0.00619386461854222\\
7.696	0.00619487488382176\\
7.697	0.00619588520533946\\
7.698	0.00619689558307986\\
7.699	0.0061979060170276\\
7.7	0.00619891650716731\\
7.701	0.00619992705348355\\
7.702	0.00620093765596096\\
7.703	0.00620194831458417\\
7.704	0.00620295902933776\\
7.705	0.00620396980020639\\
7.706	0.00620498062717468\\
7.707	0.00620599151022725\\
7.708	0.00620700244934874\\
7.709	0.00620801344452378\\
7.71	0.00620902449573702\\
7.711	0.0062100356029731\\
7.712	0.00621104676621666\\
7.713	0.00621205798545237\\
7.714	0.00621306926066485\\
7.715	0.00621408059183879\\
7.716	0.00621509197895884\\
7.717	0.00621610342200965\\
7.718	0.0062171149209759\\
7.719	0.00621812647584225\\
7.72	0.0062191380865934\\
7.721	0.00622014975321399\\
7.722	0.00622116147568872\\
7.723	0.00622217325400226\\
7.724	0.00622318508813932\\
7.725	0.00622419697808457\\
7.726	0.00622520892382272\\
7.727	0.00622622092533844\\
7.728	0.00622723298261644\\
7.729	0.00622824509564145\\
7.73	0.00622925726439815\\
7.731	0.00623026948887125\\
7.732	0.00623128176904547\\
7.733	0.00623229410490553\\
7.734	0.00623330649643613\\
7.735	0.00623431894362202\\
7.736	0.0062353314464479\\
7.737	0.00623634400489851\\
7.738	0.0062373566189586\\
7.739	0.00623836928861289\\
7.74	0.0062393820138461\\
7.741	0.00624039479464302\\
7.742	0.00624140763098836\\
7.743	0.00624242052286687\\
7.744	0.0062434334702633\\
7.745	0.00624444647316244\\
7.746	0.00624545953154901\\
7.747	0.0062464726454078\\
7.748	0.00624748581472354\\
7.749	0.00624849903948104\\
7.75	0.00624951231966506\\
7.751	0.00625052565526035\\
7.752	0.00625153904625172\\
7.753	0.00625255249262395\\
7.754	0.00625356599436179\\
7.755	0.00625457955145007\\
7.756	0.00625559316387357\\
7.757	0.00625660683161707\\
7.758	0.00625762055466539\\
7.759	0.00625863433300331\\
7.76	0.00625964816661565\\
7.761	0.00626066205548722\\
7.762	0.00626167599960282\\
7.763	0.00626268999894727\\
7.764	0.0062637040535054\\
7.765	0.00626471816326201\\
7.766	0.00626573232820195\\
7.767	0.00626674654831\\
7.768	0.00626776082357104\\
7.769	0.00626877515396989\\
7.77	0.0062697895394914\\
7.771	0.00627080398012037\\
7.772	0.00627181847584168\\
7.773	0.00627283302664017\\
7.774	0.00627384763250069\\
7.775	0.00627486229340808\\
7.776	0.00627587700934723\\
7.777	0.00627689178030296\\
7.778	0.00627790660626015\\
7.779	0.00627892148720369\\
7.78	0.00627993642311842\\
7.781	0.00628095141398923\\
7.782	0.00628196645980099\\
7.783	0.00628298156053857\\
7.784	0.00628399671618687\\
7.785	0.00628501192673077\\
7.786	0.00628602719215517\\
7.787	0.00628704251244494\\
7.788	0.006288057887585\\
7.789	0.00628907331756022\\
7.79	0.00629008880235554\\
7.791	0.00629110434195584\\
7.792	0.00629211993634604\\
7.793	0.00629313558551105\\
7.794	0.00629415128943577\\
7.795	0.00629516704810514\\
7.796	0.00629618286150408\\
7.797	0.00629719872961751\\
7.798	0.00629821465243035\\
7.799	0.00629923062992755\\
7.8	0.00630024666209404\\
7.801	0.00630126274891474\\
7.802	0.00630227889037462\\
7.803	0.00630329508645861\\
7.804	0.00630431133715165\\
7.805	0.00630532764243871\\
7.806	0.00630634400230473\\
7.807	0.00630736041673467\\
7.808	0.00630837688571348\\
7.809	0.00630939340922616\\
7.81	0.00631040998725764\\
7.811	0.00631142661979291\\
7.812	0.00631244330681694\\
7.813	0.00631346004831471\\
7.814	0.00631447684427118\\
7.815	0.00631549369467137\\
7.816	0.00631651059950024\\
7.817	0.00631752755874278\\
7.818	0.006318544572384\\
7.819	0.00631956164040887\\
7.82	0.00632057876280242\\
7.821	0.00632159593954964\\
7.822	0.00632261317063552\\
7.823	0.00632363045604509\\
7.824	0.00632464779576336\\
7.825	0.00632566518977533\\
7.826	0.00632668263806605\\
7.827	0.00632770014062051\\
7.828	0.00632871769742374\\
7.829	0.0063297353084608\\
7.83	0.00633075297371668\\
7.831	0.00633177069317644\\
7.832	0.00633278846682511\\
7.833	0.00633380629464772\\
7.834	0.00633482417662934\\
7.835	0.00633584211275502\\
7.836	0.00633686010300977\\
7.837	0.00633787814737867\\
7.838	0.0063388962458468\\
7.839	0.00633991439839918\\
7.84	0.0063409326050209\\
7.841	0.00634195086569701\\
7.842	0.00634296918041259\\
7.843	0.00634398754915271\\
7.844	0.00634500597190246\\
7.845	0.00634602444864689\\
7.846	0.00634704297937112\\
7.847	0.00634806156406021\\
7.848	0.00634908020269925\\
7.849	0.00635009889527336\\
7.85	0.00635111764176761\\
7.851	0.00635213644216708\\
7.852	0.0063531552964569\\
7.853	0.00635417420462219\\
7.854	0.00635519316664803\\
7.855	0.00635621218251954\\
7.856	0.00635723125222185\\
7.857	0.00635825037574005\\
7.858	0.00635926955305929\\
7.859	0.00636028878416466\\
7.86	0.00636130806904132\\
7.861	0.00636232740767438\\
7.862	0.00636334680004899\\
7.863	0.00636436624615027\\
7.864	0.00636538574596336\\
7.865	0.00636640529947344\\
7.866	0.00636742490666562\\
7.867	0.00636844456752505\\
7.868	0.00636946428203691\\
7.869	0.00637048405018632\\
7.87	0.00637150387195847\\
7.871	0.0063725237473385\\
7.872	0.00637354367631158\\
7.873	0.0063745636588629\\
7.874	0.00637558369497761\\
7.875	0.00637660378464089\\
7.876	0.00637762392783793\\
7.877	0.0063786441245539\\
7.878	0.00637966437477398\\
7.879	0.00638068467848336\\
7.88	0.00638170503566725\\
7.881	0.00638272544631082\\
7.882	0.00638374591039928\\
7.883	0.00638476642791782\\
7.884	0.00638578699885166\\
7.885	0.006386807623186\\
7.886	0.00638782830090605\\
7.887	0.00638884903199701\\
7.888	0.00638986981644412\\
7.889	0.00639089065423257\\
7.89	0.00639191154534762\\
7.891	0.00639293248977446\\
7.892	0.00639395348749834\\
7.893	0.00639497453850448\\
7.894	0.00639599564277814\\
7.895	0.00639701680030451\\
7.896	0.00639803801106889\\
7.897	0.00639905927505649\\
7.898	0.00640008059225256\\
7.899	0.00640110196264236\\
7.9	0.00640212338621112\\
7.901	0.00640314486294413\\
7.902	0.00640416639282664\\
7.903	0.00640518797584392\\
7.904	0.00640620961198121\\
7.905	0.00640723130122381\\
7.906	0.00640825304355698\\
7.907	0.00640927483896599\\
7.908	0.00641029668743613\\
7.909	0.00641131858895268\\
7.91	0.0064123405435009\\
7.911	0.00641336255106613\\
7.912	0.00641438461163362\\
7.913	0.00641540672518869\\
7.914	0.00641642889171662\\
7.915	0.00641745111120272\\
7.916	0.00641847338363231\\
7.917	0.00641949570899065\\
7.918	0.00642051808726311\\
7.919	0.00642154051843496\\
7.92	0.00642256300249153\\
7.921	0.00642358553941814\\
7.922	0.00642460812920013\\
7.923	0.0064256307718228\\
7.924	0.00642665346727149\\
7.925	0.00642767621553155\\
7.926	0.00642869901658827\\
7.927	0.00642972187042704\\
7.928	0.00643074477703317\\
7.929	0.00643176773639203\\
7.93	0.00643279074848893\\
7.931	0.00643381381330927\\
7.932	0.00643483693083836\\
7.933	0.00643586010106159\\
7.934	0.00643688332396428\\
7.935	0.00643790659953186\\
7.936	0.00643892992774963\\
7.937	0.006439953308603\\
7.938	0.00644097674207733\\
7.939	0.00644200022815799\\
7.94	0.00644302376683037\\
7.941	0.00644404735807985\\
7.942	0.00644507100189183\\
7.943	0.00644609469825165\\
7.944	0.00644711844714477\\
7.945	0.00644814224855653\\
7.946	0.00644916610247234\\
7.947	0.00645019000887762\\
7.948	0.00645121396775777\\
7.949	0.00645223797909819\\
7.95	0.00645326204288428\\
7.951	0.00645428615910148\\
7.952	0.00645531032773518\\
7.953	0.00645633454877082\\
7.954	0.0064573588221938\\
7.955	0.00645838314798958\\
7.956	0.00645940752614356\\
7.957	0.00646043195664118\\
7.958	0.00646145643946787\\
7.959	0.00646248097460908\\
7.96	0.00646350556205024\\
7.961	0.00646453020177682\\
7.962	0.00646555489377424\\
7.963	0.00646657963802795\\
7.964	0.00646760443452342\\
7.965	0.0064686292832461\\
7.966	0.00646965418418145\\
7.967	0.00647067913731494\\
7.968	0.00647170414263202\\
7.969	0.00647272920011817\\
7.97	0.00647375430975887\\
7.971	0.00647477947153957\\
7.972	0.00647580468544578\\
7.973	0.00647682995146296\\
7.974	0.0064778552695766\\
7.975	0.0064788806397722\\
7.976	0.00647990606203523\\
7.977	0.00648093153635119\\
7.978	0.0064819570627056\\
7.979	0.00648298264108393\\
7.98	0.00648400827147169\\
7.981	0.0064850339538544\\
7.982	0.00648605968821756\\
7.983	0.00648708547454669\\
7.984	0.00648811131282729\\
7.985	0.00648913720304487\\
7.986	0.00649016314518499\\
7.987	0.00649118913923314\\
7.988	0.00649221518517488\\
7.989	0.00649324128299572\\
7.99	0.00649426743268119\\
7.991	0.00649529363421683\\
7.992	0.00649631988758818\\
7.993	0.0064973461927808\\
7.994	0.00649837254978021\\
7.995	0.00649939895857198\\
7.996	0.00650042541914166\\
7.997	0.00650145193147478\\
7.998	0.00650247849555694\\
7.999	0.00650350511137368\\
8	0.00650453177891056\\
8.001	0.00650555849815316\\
};
\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
8.001	0.00650555849815316\\
8.002	0.00650658526908703\\
8.003	0.00650761209169776\\
8.004	0.00650863896597093\\
8.005	0.00650966589189211\\
8.006	0.00651069286944689\\
8.007	0.00651171989862085\\
8.008	0.00651274697939959\\
8.009	0.0065137741117687\\
8.01	0.00651480129571376\\
8.011	0.00651582853122038\\
8.012	0.00651685581827417\\
8.013	0.00651788315686071\\
8.014	0.00651891054696563\\
8.015	0.00651993798857452\\
8.016	0.00652096548167302\\
8.017	0.00652199302624674\\
8.018	0.00652302062228128\\
8.019	0.00652404826976228\\
8.02	0.00652507596867535\\
8.021	0.00652610371900615\\
8.022	0.00652713152074028\\
8.023	0.00652815937386338\\
8.024	0.0065291872783611\\
8.025	0.00653021523421908\\
8.026	0.00653124324142296\\
8.027	0.00653227129995838\\
8.028	0.00653329940981101\\
8.029	0.00653432757096648\\
8.03	0.00653535578341045\\
8.031	0.0065363840471286\\
8.032	0.00653741236210656\\
8.033	0.00653844072833004\\
8.034	0.00653946914578466\\
8.035	0.00654049761445613\\
8.036	0.00654152613433009\\
8.037	0.00654255470539225\\
8.038	0.00654358332762827\\
8.039	0.00654461200102384\\
8.04	0.00654564072556464\\
8.041	0.00654666950123638\\
8.042	0.00654769832802474\\
8.043	0.00654872720591539\\
8.044	0.00654975613489407\\
8.045	0.00655078511494645\\
8.046	0.00655181414605827\\
8.047	0.0065528432282152\\
8.048	0.00655387236140298\\
8.049	0.0065549015456073\\
8.05	0.0065559307808139\\
8.051	0.00655696006700848\\
8.052	0.00655798940417678\\
8.053	0.0065590187923045\\
8.054	0.00656004823137739\\
8.055	0.00656107772138119\\
8.056	0.00656210726230162\\
8.057	0.00656313685412443\\
8.058	0.00656416649683533\\
8.059	0.00656519619042011\\
8.06	0.00656622593486448\\
8.061	0.0065672557301542\\
8.062	0.00656828557627503\\
8.063	0.00656931547321273\\
8.064	0.00657034542095305\\
8.065	0.00657137541948175\\
8.066	0.0065724054687846\\
8.067	0.00657343556884737\\
8.068	0.00657446571965582\\
8.069	0.00657549592119574\\
8.07	0.0065765261734529\\
8.071	0.00657755647641308\\
8.072	0.00657858683006206\\
8.073	0.00657961723438564\\
8.074	0.00658064768936958\\
8.075	0.0065816781949997\\
8.076	0.00658270875126178\\
8.077	0.00658373935814164\\
8.078	0.00658477001562506\\
8.079	0.00658580072369785\\
8.08	0.00658683148234581\\
8.081	0.00658786229155475\\
8.082	0.00658889315131051\\
8.083	0.00658992406159888\\
8.084	0.00659095502240568\\
8.085	0.00659198603371676\\
8.086	0.00659301709551791\\
8.087	0.00659404820779496\\
8.088	0.00659507937053375\\
8.089	0.00659611058372014\\
8.09	0.00659714184733994\\
8.091	0.00659817316137898\\
8.092	0.00659920452582313\\
8.093	0.00660023594065822\\
8.094	0.0066012674058701\\
8.095	0.00660229892144464\\
8.096	0.00660333048736767\\
8.097	0.00660436210362504\\
8.098	0.00660539377020266\\
8.099	0.00660642548708635\\
8.1	0.00660745725426198\\
8.101	0.00660848907171546\\
8.102	0.00660952093943261\\
8.103	0.00661055285739935\\
8.104	0.00661158482560152\\
8.105	0.00661261684402502\\
8.106	0.00661364891265575\\
8.107	0.00661468103147958\\
8.108	0.0066157132004824\\
8.109	0.00661674541965011\\
8.11	0.00661777768896862\\
8.111	0.00661881000842381\\
8.112	0.00661984237800158\\
8.113	0.00662087479768784\\
8.114	0.0066219072674685\\
8.115	0.0066229397873295\\
8.116	0.0066239723572567\\
8.117	0.00662500497723608\\
8.118	0.00662603764725351\\
8.119	0.00662707036729493\\
8.12	0.00662810313734626\\
8.121	0.00662913595739346\\
8.122	0.00663016882742242\\
8.123	0.0066312017474191\\
8.124	0.00663223471736946\\
8.125	0.00663326773725939\\
8.126	0.00663430080707487\\
8.127	0.00663533392680183\\
8.128	0.00663636709642623\\
8.129	0.00663740031593403\\
8.13	0.00663843358531117\\
8.131	0.00663946690454361\\
8.132	0.00664050027361735\\
8.133	0.0066415336925183\\
8.134	0.00664256716123247\\
8.135	0.00664360067974578\\
8.136	0.00664463424804427\\
8.137	0.00664566786611388\\
8.138	0.00664670153394058\\
8.139	0.00664773525151037\\
8.14	0.00664876901880926\\
8.141	0.00664980283582319\\
8.142	0.00665083670253817\\
8.143	0.00665187061894022\\
8.144	0.0066529045850153\\
8.145	0.00665393860074942\\
8.146	0.00665497266612861\\
8.147	0.00665600678113885\\
8.148	0.00665704094576615\\
8.149	0.00665807515999654\\
8.15	0.00665910942381602\\
8.151	0.00666014373721062\\
8.152	0.00666117810016634\\
8.153	0.00666221251266924\\
8.154	0.0066632469747053\\
8.155	0.00666428148626059\\
8.156	0.00666531604732114\\
8.157	0.00666635065787297\\
8.158	0.0066673853179021\\
8.159	0.00666842002739461\\
8.16	0.00666945478633653\\
8.161	0.00667048959471391\\
8.162	0.00667152445251281\\
8.163	0.00667255935971925\\
8.164	0.00667359431631933\\
8.165	0.00667462932229907\\
8.166	0.00667566437764456\\
8.167	0.00667669948234187\\
8.168	0.00667773463637703\\
8.169	0.00667876983973615\\
8.17	0.00667980509240529\\
8.171	0.00668084039437054\\
8.172	0.00668187574561795\\
8.173	0.00668291114613361\\
8.174	0.00668394659590363\\
8.175	0.00668498209491408\\
8.176	0.00668601764315106\\
8.177	0.00668705324060067\\
8.178	0.00668808888724899\\
8.179	0.00668912458308212\\
8.18	0.00669016032808619\\
8.181	0.00669119612224728\\
8.182	0.00669223196555151\\
8.183	0.00669326785798499\\
8.184	0.00669430379953383\\
8.185	0.00669533979018417\\
8.186	0.00669637582992211\\
8.187	0.00669741191873377\\
8.188	0.00669844805660528\\
8.189	0.00669948424352279\\
8.19	0.00670052047947241\\
8.191	0.00670155676444028\\
8.192	0.00670259309841256\\
8.193	0.00670362948137535\\
8.194	0.00670466591331483\\
8.195	0.00670570239421715\\
8.196	0.00670673892406841\\
8.197	0.00670777550285482\\
8.198	0.00670881213056251\\
8.199	0.00670984880717766\\
8.2	0.00671088553268639\\
8.201	0.00671192230707491\\
8.202	0.00671295913032934\\
8.203	0.0067139960024359\\
8.204	0.00671503292338074\\
8.205	0.00671606989315002\\
8.206	0.00671710691172995\\
8.207	0.0067181439791067\\
8.208	0.00671918109526645\\
8.209	0.00672021826019538\\
8.21	0.00672125547387971\\
8.211	0.00672229273630562\\
8.212	0.00672333004745929\\
8.213	0.00672436740732692\\
8.214	0.00672540481589476\\
8.215	0.00672644227314894\\
8.216	0.00672747977907573\\
8.217	0.00672851733366132\\
8.218	0.00672955493689192\\
8.219	0.00673059258875375\\
8.22	0.00673163028923302\\
8.221	0.00673266803831599\\
8.222	0.00673370583598884\\
8.223	0.00673474368223781\\
8.224	0.00673578157704916\\
8.225	0.0067368195204091\\
8.226	0.00673785751230385\\
8.227	0.00673889555271967\\
8.228	0.00673993364164283\\
8.229	0.00674097177905952\\
8.23	0.00674200996495603\\
8.231	0.00674304819931861\\
8.232	0.00674408648213348\\
8.233	0.00674512481338694\\
8.234	0.00674616319306522\\
8.235	0.0067472016211546\\
8.236	0.00674824009764134\\
8.237	0.0067492786225117\\
8.238	0.00675031719575198\\
8.239	0.00675135581734843\\
8.24	0.00675239448728733\\
8.241	0.00675343320555496\\
8.242	0.00675447197213761\\
8.243	0.00675551078702156\\
8.244	0.00675654965019311\\
8.245	0.00675758856163855\\
8.246	0.00675862752134416\\
8.247	0.00675966652929624\\
8.248	0.00676070558548111\\
8.249	0.00676174468988505\\
8.25	0.00676278384249439\\
8.251	0.00676382304329542\\
8.252	0.00676486229227446\\
8.253	0.00676590158941783\\
8.254	0.00676694093471183\\
8.255	0.00676798032814279\\
8.256	0.00676901976969705\\
8.257	0.00677005925936091\\
8.258	0.00677109879712072\\
8.259	0.0067721383829628\\
8.26	0.00677317801687349\\
8.261	0.00677421769883912\\
8.262	0.00677525742884606\\
8.263	0.00677629720688059\\
8.264	0.00677733703292915\\
8.265	0.00677837690697801\\
8.266	0.00677941682901353\\
8.267	0.00678045679902211\\
8.268	0.00678149681699007\\
8.269	0.00678253688290379\\
8.27	0.00678357699674962\\
8.271	0.00678461715851394\\
8.272	0.0067856573681831\\
8.273	0.0067866976257435\\
8.274	0.0067877379311815\\
8.275	0.00678877828448347\\
8.276	0.00678981868563579\\
8.277	0.00679085913462486\\
8.278	0.00679189963143708\\
8.279	0.00679294017605878\\
8.28	0.00679398076847642\\
8.281	0.00679502140867635\\
8.282	0.00679606209664498\\
8.283	0.00679710283236873\\
8.284	0.00679814361583398\\
8.285	0.00679918444702715\\
8.286	0.00680022532593462\\
8.287	0.00680126625254284\\
8.288	0.00680230722683822\\
8.289	0.00680334824880716\\
8.29	0.00680438931843609\\
8.291	0.00680543043571143\\
8.292	0.00680647160061961\\
8.293	0.00680751281314706\\
8.294	0.00680855407328021\\
8.295	0.00680959538100549\\
8.296	0.00681063673630934\\
8.297	0.00681167813917821\\
8.298	0.00681271958959853\\
8.299	0.00681376108755677\\
8.3	0.00681480263303935\\
8.301	0.00681584422603273\\
8.302	0.00681688586652339\\
8.303	0.00681792755449775\\
8.304	0.00681896928994227\\
8.305	0.00682001107284346\\
8.306	0.00682105290318774\\
8.307	0.0068220947809616\\
8.308	0.0068231367061515\\
8.309	0.00682417867874393\\
8.31	0.00682522069872536\\
8.311	0.00682626276608228\\
8.312	0.00682730488080113\\
8.313	0.00682834704286845\\
8.314	0.0068293892522707\\
8.315	0.00683043150899438\\
8.316	0.006831473813026\\
8.317	0.00683251616435202\\
8.318	0.00683355856295897\\
8.319	0.00683460100883333\\
8.32	0.00683564350196163\\
8.321	0.00683668604233036\\
8.322	0.00683772862992604\\
8.323	0.00683877126473519\\
8.324	0.00683981394674433\\
8.325	0.00684085667593995\\
8.326	0.0068418994523086\\
8.327	0.0068429422758368\\
8.328	0.00684398514651106\\
8.329	0.00684502806431794\\
8.33	0.00684607102924397\\
8.331	0.00684711404127567\\
8.332	0.00684815710039959\\
8.333	0.00684920020660227\\
8.334	0.00685024335987025\\
8.335	0.00685128656019009\\
8.336	0.00685232980754832\\
8.337	0.00685337310193152\\
8.338	0.00685441644332622\\
8.339	0.00685545983171901\\
8.34	0.00685650326709643\\
8.341	0.00685754674944504\\
8.342	0.00685859027875142\\
8.343	0.00685963385500215\\
8.344	0.00686067747818378\\
8.345	0.00686172114828289\\
8.346	0.00686276486528608\\
8.347	0.00686380862917991\\
8.348	0.00686485243995098\\
8.349	0.00686589629758586\\
8.35	0.00686694020207116\\
8.351	0.00686798415339345\\
8.352	0.00686902815153935\\
8.353	0.00687007219649544\\
8.354	0.00687111628824834\\
8.355	0.00687216042678463\\
8.356	0.00687320461209092\\
8.357	0.00687424884415385\\
8.358	0.00687529312296\\
8.359	0.00687633744849599\\
8.36	0.00687738182074846\\
8.361	0.006878426239704\\
8.362	0.00687947070534926\\
8.363	0.00688051521767085\\
8.364	0.00688155977665542\\
8.365	0.00688260438228956\\
8.366	0.00688364903455995\\
8.367	0.0068846937334532\\
8.368	0.00688573847895597\\
8.369	0.00688678327105489\\
8.37	0.00688782810973662\\
8.371	0.00688887299498778\\
8.372	0.00688991792679504\\
8.373	0.00689096290514505\\
8.374	0.00689200793002448\\
8.375	0.00689305300141999\\
8.376	0.00689409811931822\\
8.377	0.00689514328370586\\
8.378	0.00689618849456956\\
8.379	0.00689723375189599\\
8.38	0.00689827905567185\\
8.381	0.00689932440588379\\
8.382	0.0069003698025185\\
8.383	0.00690141524556266\\
8.384	0.00690246073500296\\
8.385	0.00690350627082607\\
8.386	0.0069045518530187\\
8.387	0.00690559748156754\\
8.388	0.00690664315645928\\
8.389	0.00690768887768063\\
8.39	0.00690873464521829\\
8.391	0.00690978045905894\\
8.392	0.00691082631918932\\
8.393	0.00691187222559612\\
8.394	0.00691291817826605\\
8.395	0.00691396417718584\\
8.396	0.00691501022234222\\
8.397	0.00691605631372186\\
8.398	0.00691710245131154\\
8.399	0.00691814863509795\\
8.4	0.00691919486506784\\
8.401	0.00692024114120794\\
8.402	0.00692128746350497\\
8.403	0.00692233383194569\\
8.404	0.00692338024651681\\
8.405	0.0069244267072051\\
8.406	0.00692547321399731\\
8.407	0.00692651976688016\\
8.408	0.00692756636584041\\
8.409	0.00692861301086485\\
8.41	0.00692965970194019\\
8.411	0.00693070643905322\\
8.412	0.00693175322219068\\
8.413	0.00693280005133934\\
8.414	0.00693384692648598\\
8.415	0.00693489384761737\\
8.416	0.00693594081472028\\
8.417	0.00693698782778149\\
8.418	0.00693803488678776\\
8.419	0.00693908199172589\\
8.42	0.00694012914258267\\
8.421	0.00694117633934488\\
8.422	0.00694222358199929\\
8.423	0.00694327087053273\\
8.424	0.00694431820493196\\
8.425	0.00694536558518381\\
8.426	0.00694641301127505\\
8.427	0.00694746048319251\\
8.428	0.00694850800092299\\
8.429	0.00694955556445328\\
8.43	0.00695060317377023\\
8.431	0.00695165082886062\\
8.432	0.00695269852971129\\
8.433	0.00695374627630904\\
8.434	0.00695479406864071\\
8.435	0.00695584190669312\\
8.436	0.0069568897904531\\
8.437	0.00695793771990747\\
8.438	0.00695898569504308\\
8.439	0.00696003371584676\\
8.44	0.00696108178230536\\
8.441	0.00696212989440571\\
8.442	0.00696317805213464\\
8.443	0.00696422625547904\\
8.444	0.00696527450442572\\
8.445	0.00696632279896156\\
8.446	0.00696737113907339\\
8.447	0.00696841952474809\\
8.448	0.00696946795597254\\
8.449	0.00697051643273355\\
8.45	0.00697156495501803\\
8.451	0.00697261352281282\\
8.452	0.00697366213610483\\
8.453	0.0069747107948809\\
8.454	0.00697575949912793\\
8.455	0.0069768082488328\\
8.456	0.00697785704398238\\
8.457	0.00697890588456356\\
8.458	0.00697995477056322\\
8.459	0.00698100370196828\\
8.46	0.0069820526787656\\
8.461	0.0069831017009421\\
8.462	0.00698415076848469\\
8.463	0.00698519988138023\\
8.464	0.00698624903961567\\
8.465	0.00698729824317789\\
8.466	0.00698834749205381\\
8.467	0.00698939678623035\\
8.468	0.00699044612569441\\
8.469	0.00699149551043292\\
8.47	0.00699254494043281\\
8.471	0.00699359441568099\\
8.472	0.00699464393616438\\
8.473	0.00699569350186991\\
8.474	0.00699674311278455\\
8.475	0.0069977927688952\\
8.476	0.00699884247018879\\
8.477	0.00699989221665231\\
8.478	0.00700094200827264\\
8.479	0.00700199184503676\\
8.48	0.00700304172693162\\
8.481	0.00700409165394417\\
8.482	0.00700514162606136\\
8.483	0.00700619164327014\\
8.484	0.00700724170555747\\
8.485	0.00700829181291033\\
8.486	0.00700934196531567\\
8.487	0.00701039216276047\\
8.488	0.00701144240523168\\
8.489	0.00701249269271628\\
8.49	0.00701354302520127\\
8.491	0.00701459340267358\\
8.492	0.00701564382512024\\
8.493	0.00701669429252822\\
8.494	0.00701774480488449\\
8.495	0.00701879536217606\\
8.496	0.00701984596438991\\
8.497	0.00702089661151304\\
8.498	0.00702194730353243\\
8.499	0.00702299804043511\\
8.5	0.00702404882220806\\
8.501	0.00702509964883829\\
8.502	0.00702615052031282\\
8.503	0.00702720143661865\\
8.504	0.0070282523977428\\
8.505	0.00702930340367228\\
8.506	0.0070303544543941\\
8.507	0.00703140554989532\\
8.508	0.00703245669016293\\
8.509	0.00703350787518395\\
8.51	0.00703455910494545\\
8.511	0.00703561037943442\\
8.512	0.00703666169863792\\
8.513	0.00703771306254298\\
8.514	0.00703876447113663\\
8.515	0.00703981592440594\\
8.516	0.00704086742233794\\
8.517	0.00704191896491968\\
8.518	0.00704297055213821\\
8.519	0.00704402218398059\\
8.52	0.00704507386043387\\
8.521	0.00704612558148511\\
8.522	0.00704717734712137\\
8.523	0.00704822915732972\\
8.524	0.00704928101209724\\
8.525	0.00705033291141098\\
8.526	0.00705138485525801\\
8.527	0.00705243684362542\\
8.528	0.00705348887650028\\
8.529	0.00705454095386969\\
8.53	0.0070555930757207\\
8.531	0.00705664524204043\\
8.532	0.00705769745281594\\
8.533	0.00705874970803435\\
8.534	0.00705980200768274\\
8.535	0.0070608543517482\\
8.536	0.00706190674021784\\
8.537	0.00706295917307876\\
8.538	0.00706401165031806\\
8.539	0.00706506417192284\\
8.54	0.00706611673788025\\
8.541	0.00706716934817736\\
8.542	0.00706822200280131\\
8.543	0.0070692747017392\\
8.544	0.00707032744497817\\
8.545	0.00707138023250534\\
8.546	0.00707243306430781\\
8.547	0.00707348594037274\\
8.548	0.00707453886068727\\
8.549	0.0070755918252385\\
8.55	0.0070766448340136\\
8.551	0.00707769788699968\\
8.552	0.0070787509841839\\
8.553	0.0070798041255534\\
8.554	0.00708085731109534\\
8.555	0.00708191054079686\\
8.556	0.0070829638146451\\
8.557	0.00708401713262724\\
8.558	0.00708507049473043\\
8.559	0.00708612390094183\\
8.56	0.00708717735124861\\
8.561	0.00708823084563792\\
8.562	0.00708928438409694\\
8.563	0.00709033796661284\\
8.564	0.0070913915931728\\
8.565	0.007092445263764\\
8.566	0.00709349897837359\\
8.567	0.0070945527369888\\
8.568	0.00709560653959678\\
8.569	0.00709666038618473\\
8.57	0.00709771427673983\\
8.571	0.0070987682112493\\
8.572	0.0070998221897003\\
8.573	0.00710087621208005\\
8.574	0.00710193027837576\\
8.575	0.00710298438857461\\
8.576	0.00710403854266382\\
8.577	0.00710509274063061\\
8.578	0.00710614698246216\\
8.579	0.00710720126814571\\
8.58	0.00710825559766848\\
8.581	0.00710930997101766\\
8.582	0.0071103643881805\\
8.583	0.00711141884914423\\
8.584	0.00711247335389605\\
8.585	0.00711352790242321\\
8.586	0.00711458249471294\\
8.587	0.00711563713075246\\
8.588	0.00711669181052903\\
8.589	0.00711774653402989\\
8.59	0.00711880130124227\\
8.591	0.00711985611215342\\
8.592	0.0071209109667506\\
8.593	0.00712196586502105\\
8.594	0.00712302080695201\\
8.595	0.00712407579253078\\
8.596	0.00712513082174459\\
8.597	0.0071261858945807\\
8.598	0.00712724101102636\\
8.599	0.00712829617106887\\
8.6	0.00712935137469549\\
8.601	0.00713040662189349\\
8.602	0.00713146191265016\\
8.603	0.00713251724695273\\
8.604	0.00713357262478854\\
8.605	0.00713462804614483\\
8.606	0.0071356835110089\\
8.607	0.00713673901936806\\
8.608	0.00713779457120957\\
8.609	0.00713885016652074\\
8.61	0.00713990580528886\\
8.611	0.00714096148750122\\
8.612	0.00714201721314514\\
8.613	0.00714307298220792\\
8.614	0.00714412879467685\\
8.615	0.00714518465053926\\
8.616	0.00714624054978246\\
8.617	0.00714729649239376\\
8.618	0.00714835247836048\\
8.619	0.00714940850766992\\
8.62	0.00715046458030944\\
8.621	0.00715152069626633\\
8.622	0.00715257685552794\\
8.623	0.00715363305808159\\
8.624	0.00715468930391462\\
8.625	0.00715574559301434\\
8.626	0.00715680192536812\\
8.627	0.00715785830096331\\
8.628	0.00715891471978723\\
8.629	0.00715997118182721\\
8.63	0.00716102768707064\\
8.631	0.00716208423550484\\
8.632	0.00716314082711719\\
8.633	0.00716419746189502\\
8.634	0.0071652541398257\\
8.635	0.0071663108608966\\
8.636	0.00716736762509508\\
8.637	0.0071684244324085\\
8.638	0.00716948128282424\\
8.639	0.00717053817632966\\
8.64	0.00717159511291215\\
8.641	0.00717265209255907\\
8.642	0.00717370911525781\\
8.643	0.00717476618099575\\
8.644	0.0071758232897603\\
8.645	0.00717688044153881\\
8.646	0.00717793763631869\\
8.647	0.00717899487408734\\
8.648	0.00718005215483213\\
8.649	0.0071811094785405\\
8.65	0.00718216684519981\\
8.651	0.00718322425479748\\
8.652	0.00718428170732091\\
8.653	0.00718533920275753\\
8.654	0.00718639674109472\\
8.655	0.00718745432231991\\
8.656	0.00718851194642055\\
8.657	0.007189569613384\\
8.658	0.00719062732319771\\
8.659	0.00719168507584911\\
8.66	0.00719274287132563\\
8.661	0.00719380070961466\\
8.662	0.00719485859070369\\
8.663	0.00719591651458013\\
8.664	0.0071969744812314\\
8.665	0.00719803249064497\\
8.666	0.00719909054280826\\
8.667	0.00720014863770873\\
8.668	0.00720120677533381\\
8.669	0.00720226495567097\\
8.67	0.00720332317870766\\
8.671	0.00720438144443133\\
8.672	0.00720543975282943\\
8.673	0.00720649810388944\\
8.674	0.00720755649759883\\
8.675	0.00720861493394503\\
8.676	0.00720967341291553\\
8.677	0.00721073193449781\\
8.678	0.00721179049867933\\
8.679	0.00721284910544758\\
8.68	0.00721390775479\\
8.681	0.00721496644669413\\
8.682	0.00721602518114743\\
8.683	0.00721708395813738\\
8.684	0.00721814277765146\\
8.685	0.00721920163967718\\
8.686	0.00722026054420203\\
8.687	0.0072213194912135\\
8.688	0.00722237848069912\\
8.689	0.00722343751264634\\
8.69	0.00722449658704271\\
8.691	0.00722555570387572\\
8.692	0.00722661486313288\\
8.693	0.0072276740648017\\
8.694	0.00722873330886972\\
8.695	0.00722979259532441\\
8.696	0.00723085192415334\\
8.697	0.00723191129534399\\
8.698	0.00723297070888392\\
8.699	0.00723403016476065\\
8.7	0.00723508966296169\\
8.701	0.0072361492034746\\
8.702	0.0072372087862869\\
8.703	0.00723826841138614\\
8.704	0.00723932807875984\\
8.705	0.00724038778839558\\
8.706	0.00724144754028087\\
8.707	0.00724250733440329\\
8.708	0.00724356717075036\\
8.709	0.00724462704930964\\
8.71	0.00724568697006871\\
8.711	0.00724674693301511\\
8.712	0.00724780693813641\\
8.713	0.00724886698542017\\
8.714	0.00724992707485396\\
8.715	0.00725098720642534\\
8.716	0.0072520473801219\\
8.717	0.00725310759593119\\
8.718	0.0072541678538408\\
8.719	0.00725522815383831\\
8.72	0.00725628849591131\\
8.721	0.00725734888004737\\
8.722	0.00725840930623409\\
8.723	0.00725946977445906\\
8.724	0.00726053028470986\\
8.725	0.00726159083697408\\
8.726	0.00726265143123935\\
8.727	0.00726371206749323\\
8.728	0.00726477274572335\\
8.729	0.0072658334659173\\
8.73	0.00726689422806273\\
8.731	0.00726795503214719\\
8.732	0.00726901587815832\\
8.733	0.00727007676608373\\
8.734	0.00727113769591105\\
8.735	0.00727219866762789\\
8.736	0.00727325968122187\\
8.737	0.00727432073668066\\
8.738	0.0072753818339918\\
8.739	0.00727644297314299\\
8.74	0.00727750415412186\\
8.741	0.00727856537691601\\
8.742	0.00727962664151312\\
8.743	0.00728068794790079\\
8.744	0.00728174929606671\\
8.745	0.00728281068599847\\
8.746	0.00728387211768378\\
8.747	0.00728493359111024\\
8.748	0.00728599510626552\\
8.749	0.0072870566631373\\
8.75	0.00728811826171321\\
8.751	0.00728917990198092\\
8.752	0.0072902415839281\\
8.753	0.00729130330754241\\
8.754	0.00729236507281152\\
8.755	0.00729342687972311\\
8.756	0.00729448872826484\\
8.757	0.00729555061842439\\
8.758	0.00729661255018945\\
8.759	0.0072976745235477\\
8.76	0.00729873653848681\\
8.761	0.00729979859499448\\
8.762	0.00730086069305839\\
8.763	0.00730192283266625\\
8.764	0.00730298501380574\\
8.765	0.00730404723646454\\
8.766	0.00730510950063038\\
8.767	0.00730617180629099\\
8.768	0.00730723415343399\\
8.769	0.00730829654204714\\
8.77	0.00730935897211815\\
8.771	0.00731042144363472\\
8.772	0.00731148395658459\\
8.773	0.00731254651095545\\
8.774	0.00731360910673502\\
8.775	0.00731467174391104\\
8.776	0.00731573442247121\\
8.777	0.00731679714240327\\
8.778	0.00731785990369498\\
8.779	0.00731892270633403\\
8.78	0.00731998555030816\\
8.781	0.00732104843560515\\
8.782	0.00732211136221269\\
8.783	0.00732317433011853\\
8.784	0.00732423733931044\\
8.785	0.00732530038977615\\
8.786	0.00732636348150342\\
8.787	0.00732742661448002\\
8.788	0.00732848978869364\\
8.789	0.0073295530041321\\
8.79	0.00733061626078315\\
8.791	0.00733167955863453\\
8.792	0.00733274289767402\\
8.793	0.0073338062778894\\
8.794	0.00733486969926843\\
8.795	0.00733593316179887\\
8.796	0.00733699666546852\\
8.797	0.00733806021026513\\
8.798	0.00733912379617651\\
8.799	0.00734018742319042\\
8.8	0.00734125109129466\\
8.801	0.007342314800477\\
8.802	0.00734337855072525\\
8.803	0.00734444234202721\\
8.804	0.00734550617437065\\
8.805	0.00734657004774338\\
8.806	0.00734763396213321\\
8.807	0.00734869791752792\\
8.808	0.00734976191391535\\
8.809	0.00735082595128328\\
8.81	0.00735189002961952\\
8.811	0.00735295414891191\\
8.812	0.00735401830914824\\
8.813	0.00735508251031634\\
8.814	0.00735614675240403\\
8.815	0.00735721103539913\\
8.816	0.00735827535928946\\
8.817	0.00735933972406286\\
8.818	0.00736040412970716\\
8.819	0.00736146857621018\\
8.82	0.00736253306355977\\
8.821	0.00736359759174379\\
8.822	0.00736466216075003\\
8.823	0.00736572677056634\\
8.824	0.00736679142118063\\
8.825	0.00736785611258066\\
8.826	0.00736892084475436\\
8.827	0.00736998561768953\\
8.828	0.00737105043137405\\
8.829	0.00737211528579576\\
8.83	0.00737318018094254\\
8.831	0.00737424511680225\\
8.832	0.00737531009336276\\
8.833	0.00737637511061191\\
8.834	0.0073774401685376\\
8.835	0.0073785052671277\\
8.836	0.00737957040637009\\
8.837	0.00738063558625262\\
8.838	0.00738170080676321\\
8.839	0.00738276606788971\\
8.84	0.00738383136962003\\
8.841	0.00738489671194205\\
8.842	0.00738596209484365\\
8.843	0.00738702751831274\\
8.844	0.00738809298233721\\
8.845	0.00738915848690495\\
8.846	0.00739022403200388\\
8.847	0.00739128961762189\\
8.848	0.00739235524374687\\
8.849	0.00739342091036675\\
8.85	0.00739448661746947\\
8.851	0.00739555236504288\\
8.852	0.00739661815307494\\
8.853	0.00739768398155355\\
8.854	0.00739874985046664\\
8.855	0.00739981575980212\\
8.856	0.00740088170954795\\
8.857	0.007401947699692\\
8.858	0.00740301373022226\\
8.859	0.00740407980112662\\
8.86	0.00740514591239304\\
8.861	0.00740621206400945\\
8.862	0.00740727825596379\\
8.863	0.00740834448824402\\
8.864	0.00740941076083805\\
8.865	0.00741047707373386\\
8.866	0.00741154342691939\\
8.867	0.00741260982038261\\
8.868	0.00741367625411143\\
8.869	0.00741474272809385\\
8.87	0.00741580924231782\\
8.871	0.0074168757967713\\
8.872	0.00741794239144224\\
8.873	0.00741900902631865\\
8.874	0.00742007570138846\\
8.875	0.00742114241663966\\
8.876	0.00742220917206023\\
8.877	0.00742327596763814\\
8.878	0.00742434280336136\\
8.879	0.0074254096792179\\
8.88	0.00742647659519573\\
8.881	0.00742754355128282\\
8.882	0.0074286105474672\\
8.883	0.00742967758373682\\
8.884	0.00743074466007972\\
8.885	0.00743181177648386\\
8.886	0.00743287893293727\\
8.887	0.00743394612942792\\
8.888	0.00743501336594383\\
8.889	0.00743608064247301\\
8.89	0.00743714795900349\\
8.891	0.00743821531552323\\
8.892	0.0074392827120203\\
8.893	0.00744035014848269\\
8.894	0.00744141762489843\\
8.895	0.00744248514125554\\
8.896	0.00744355269754203\\
8.897	0.00744462029374595\\
8.898	0.00744568792985532\\
8.899	0.00744675560585817\\
8.9	0.00744782332174252\\
8.901	0.00744889107749644\\
8.902	0.00744995887310796\\
8.903	0.00745102670856509\\
8.904	0.00745209458385592\\
8.905	0.00745316249896847\\
8.906	0.0074542304538908\\
8.907	0.00745529844861097\\
8.908	0.007456366483117\\
8.909	0.00745743455739699\\
8.91	0.00745850267143898\\
8.911	0.00745957082523101\\
8.912	0.00746063901876119\\
8.913	0.00746170725201753\\
8.914	0.00746277552498816\\
8.915	0.00746384383766111\\
8.916	0.00746491219002447\\
8.917	0.00746598058206631\\
8.918	0.00746704901377472\\
8.919	0.00746811748513777\\
8.92	0.00746918599614354\\
8.921	0.00747025454678013\\
8.922	0.00747132313703564\\
8.923	0.00747239176689814\\
8.924	0.00747346043635571\\
8.925	0.00747452914539647\\
8.926	0.00747559789400851\\
8.927	0.00747666668217994\\
8.928	0.00747773550989886\\
8.929	0.00747880437715336\\
8.93	0.00747987328393157\\
8.931	0.0074809422302216\\
8.932	0.00748201121601155\\
8.933	0.00748308024128953\\
8.934	0.00748414930604367\\
8.935	0.00748521841026211\\
8.936	0.00748628755393295\\
8.937	0.00748735673704431\\
8.938	0.00748842595958432\\
8.939	0.00748949522154112\\
8.94	0.00749056452290284\\
8.941	0.00749163386365762\\
8.942	0.00749270324379359\\
8.943	0.00749377266329889\\
8.944	0.00749484212216168\\
8.945	0.00749591162037008\\
8.946	0.00749698115791224\\
8.947	0.00749805073477634\\
8.948	0.00749912035095049\\
8.949	0.00750019000642286\\
8.95	0.00750125970118163\\
8.951	0.00750232943521493\\
8.952	0.00750339920851094\\
8.953	0.00750446902105781\\
8.954	0.00750553887284373\\
8.955	0.00750660876385684\\
8.956	0.00750767869408532\\
8.957	0.00750874866351738\\
8.958	0.00750981867214113\\
8.959	0.00751088871994482\\
8.96	0.00751195880691658\\
8.961	0.00751302893304461\\
8.962	0.0075140990983171\\
8.963	0.00751516930272224\\
8.964	0.00751623954624823\\
8.965	0.00751730982888323\\
8.966	0.00751838015061546\\
8.967	0.00751945051143314\\
8.968	0.00752052091132443\\
8.969	0.00752159135027755\\
8.97	0.0075226618282807\\
8.971	0.00752373234532211\\
8.972	0.00752480290138996\\
8.973	0.00752587349647249\\
8.974	0.0075269441305579\\
8.975	0.00752801480363442\\
8.976	0.00752908551569025\\
8.977	0.00753015626671364\\
8.978	0.00753122705669278\\
8.979	0.00753229788561593\\
8.98	0.0075333687534713\\
8.981	0.00753443966024714\\
8.982	0.00753551060593166\\
8.983	0.00753658159051313\\
8.984	0.00753765261397976\\
8.985	0.00753872367631981\\
8.986	0.0075397947775215\\
8.987	0.00754086591757313\\
8.988	0.00754193709646289\\
8.989	0.00754300831417905\\
8.99	0.0075440795707099\\
8.991	0.00754515086604365\\
8.992	0.00754622220016857\\
8.993	0.00754729357307294\\
8.994	0.007548364984745\\
8.995	0.00754943643517303\\
8.996	0.0075505079243453\\
8.997	0.00755157945225009\\
8.998	0.00755265101887563\\
8.999	0.00755372262421024\\
9	0.0075547942682422\\
9.001	0.00755586595095975\\
9.002	0.00755693767235123\\
9.003	0.00755800943240487\\
9.004	0.00755908123110899\\
9.005	0.00756015306845186\\
9.006	0.00756122494442181\\
9.007	0.00756229685900708\\
9.008	0.00756336881219602\\
9.009	0.0075644408039769\\
9.01	0.00756551283433804\\
9.011	0.00756658490326772\\
9.012	0.00756765701075427\\
9.013	0.00756872915678598\\
9.014	0.00756980134135119\\
9.015	0.00757087356443819\\
9.016	0.0075719458260353\\
9.017	0.00757301812613084\\
9.018	0.00757409046471316\\
9.019	0.00757516284177054\\
9.02	0.00757623525729132\\
9.021	0.00757730771126384\\
9.022	0.00757838020367642\\
9.023	0.00757945273451742\\
9.024	0.00758052530377513\\
9.025	0.00758159791143793\\
9.026	0.00758267055749414\\
9.027	0.00758374324193209\\
9.028	0.00758481596474016\\
9.029	0.00758588872590666\\
9.03	0.00758696152541999\\
9.031	0.00758803436326846\\
9.032	0.00758910723944043\\
9.033	0.00759018015392427\\
9.034	0.00759125310670835\\
9.035	0.007592326097781\\
9.036	0.0075933991271306\\
9.037	0.00759447219474552\\
9.038	0.00759554530061414\\
9.039	0.00759661844472482\\
9.04	0.00759769162706593\\
9.041	0.00759876484762585\\
9.042	0.00759983810639297\\
9.043	0.00760091140335563\\
9.044	0.00760198473850227\\
9.045	0.00760305811182126\\
9.046	0.00760413152330095\\
9.047	0.0076052049729298\\
9.048	0.00760627846069612\\
9.049	0.00760735198658839\\
9.05	0.00760842555059493\\
9.051	0.00760949915270421\\
9.052	0.00761057279290458\\
9.053	0.00761164647118448\\
9.054	0.00761272018753228\\
9.055	0.00761379394193643\\
9.056	0.00761486773438533\\
9.057	0.00761594156486737\\
9.058	0.00761701543337101\\
9.059	0.00761808933988465\\
9.06	0.00761916328439669\\
9.061	0.00762023726689557\\
9.062	0.00762131128736973\\
9.063	0.00762238534580758\\
9.064	0.00762345944219757\\
9.065	0.00762453357652811\\
9.066	0.00762560774878765\\
9.067	0.00762668195896464\\
9.068	0.00762775620704749\\
9.069	0.00762883049302469\\
9.07	0.00762990481688463\\
9.071	0.0076309791786158\\
9.072	0.00763205357820664\\
9.073	0.00763312801564559\\
9.074	0.00763420249092111\\
9.075	0.00763527700402165\\
9.076	0.00763635155493569\\
9.077	0.00763742614365167\\
9.078	0.00763850077015808\\
9.079	0.00763957543444339\\
9.08	0.00764065013649603\\
9.081	0.0076417248763045\\
9.082	0.00764279965385726\\
9.083	0.00764387446914279\\
9.084	0.00764494932214959\\
9.085	0.00764602421286612\\
9.086	0.00764709914128087\\
9.087	0.00764817410738232\\
9.088	0.00764924911115896\\
9.089	0.00765032415259927\\
9.09	0.00765139923169177\\
9.091	0.00765247434842494\\
9.092	0.00765354950278727\\
9.093	0.00765462469476727\\
9.094	0.00765569992435344\\
9.095	0.00765677519153428\\
9.096	0.0076578504962983\\
9.097	0.00765892583863402\\
9.098	0.00766000121852994\\
9.099	0.00766107663597458\\
9.1	0.00766215209095644\\
9.101	0.00766322758346405\\
9.102	0.00766430311348596\\
9.103	0.00766537868101064\\
9.104	0.00766645428602664\\
9.105	0.00766752992852251\\
9.106	0.00766860560848675\\
9.107	0.00766968132590791\\
9.108	0.00767075708077451\\
9.109	0.0076718328730751\\
9.11	0.00767290870279822\\
9.111	0.0076739845699324\\
9.112	0.0076750604744662\\
9.113	0.00767613641638816\\
9.114	0.00767721239568684\\
9.115	0.00767828841235076\\
9.116	0.0076793644663685\\
9.117	0.00768044055772863\\
9.118	0.00768151668641968\\
9.119	0.00768259285243023\\
9.12	0.0076836690557488\\
9.121	0.00768474529636402\\
9.122	0.00768582157426442\\
9.123	0.00768689788943859\\
9.124	0.00768797424187509\\
9.125	0.00768905063156248\\
9.126	0.00769012705848938\\
9.127	0.00769120352264433\\
9.128	0.00769228002401594\\
9.129	0.00769335656259276\\
9.13	0.0076944331383634\\
9.131	0.00769550975131647\\
9.132	0.00769658640144053\\
9.133	0.00769766308872418\\
9.134	0.00769873981315601\\
9.135	0.00769981657472463\\
9.136	0.00770089337341865\\
9.137	0.00770197020922665\\
9.138	0.00770304708213725\\
9.139	0.00770412399213907\\
9.14	0.00770520093922069\\
9.141	0.00770627792337073\\
9.142	0.00770735494457781\\
9.143	0.00770843200283058\\
9.144	0.0077095090981176\\
9.145	0.00771058623042753\\
9.146	0.00771166339974899\\
9.147	0.0077127406060706\\
9.148	0.00771381784938099\\
9.149	0.00771489512966879\\
9.15	0.00771597244692264\\
9.151	0.00771704980113118\\
9.152	0.00771812719228302\\
9.153	0.00771920462036683\\
9.154	0.00772028208537124\\
9.155	0.00772135958728491\\
9.156	0.00772243712609646\\
9.157	0.00772351470179457\\
9.158	0.00772459231436788\\
9.159	0.00772566996380501\\
9.16	0.00772674765009468\\
9.161	0.00772782537322551\\
9.162	0.00772890313318617\\
9.163	0.00772998092996532\\
9.164	0.00773105876355164\\
9.165	0.00773213663393376\\
9.166	0.00773321454110041\\
9.167	0.00773429248504023\\
9.168	0.00773537046574188\\
9.169	0.00773644848319406\\
9.17	0.00773752653738544\\
9.171	0.00773860462830471\\
9.172	0.00773968275594057\\
9.173	0.00774076092028166\\
9.174	0.00774183912131673\\
9.175	0.00774291735903441\\
9.176	0.00774399563342344\\
9.177	0.0077450739444725\\
9.178	0.00774615229217027\\
9.179	0.00774723067650549\\
9.18	0.00774830909746682\\
9.181	0.00774938755504301\\
9.182	0.00775046604922274\\
9.183	0.00775154457999474\\
9.184	0.00775262314734768\\
9.185	0.00775370175127032\\
9.186	0.00775478039175136\\
9.187	0.00775585906877951\\
9.188	0.0077569377823435\\
9.189	0.00775801653243207\\
9.19	0.00775909531903391\\
9.191	0.00776017414213779\\
9.192	0.00776125300173241\\
9.193	0.00776233189780651\\
9.194	0.00776341083034884\\
9.195	0.00776448979934813\\
9.196	0.00776556880479312\\
9.197	0.00776664784667252\\
9.198	0.00776772692497515\\
9.199	0.00776880603968968\\
9.2	0.00776988519080491\\
9.201	0.00777096437830957\\
9.202	0.0077720436021924\\
9.203	0.00777312286244219\\
9.204	0.00777420215904767\\
9.205	0.00777528149199762\\
9.206	0.0077763608612808\\
9.207	0.00777744026688597\\
9.208	0.00777851970880189\\
9.209	0.00777959918701735\\
9.21	0.0077806787015211\\
9.211	0.00778175825230195\\
9.212	0.00778283783934863\\
9.213	0.00778391746264993\\
9.214	0.00778499712219468\\
9.215	0.0077860768179716\\
9.216	0.00778715654996952\\
9.217	0.00778823631817721\\
9.218	0.00778931612258346\\
9.219	0.00779039596317706\\
9.22	0.00779147583994682\\
9.221	0.00779255575288154\\
9.222	0.00779363570196999\\
9.223	0.007794715687201\\
9.224	0.00779579570856336\\
9.225	0.0077968757660459\\
9.226	0.0077979558596374\\
9.227	0.00779903598932668\\
9.228	0.00780011615510256\\
9.229	0.00780119635695386\\
9.23	0.00780227659486938\\
9.231	0.00780335686883796\\
9.232	0.00780443717884841\\
9.233	0.00780551752488956\\
9.234	0.00780659790695025\\
9.235	0.00780767832501927\\
9.236	0.0078087587790855\\
9.237	0.00780983926913776\\
9.238	0.00781091979516486\\
9.239	0.00781200035715567\\
9.24	0.00781308095509902\\
9.241	0.00781416158898374\\
9.242	0.00781524225879872\\
9.243	0.00781632296453274\\
9.244	0.00781740370617469\\
9.245	0.00781848448371343\\
9.246	0.00781956529713781\\
9.247	0.00782064614643669\\
9.248	0.00782172703159891\\
9.249	0.00782280795261333\\
9.25	0.00782388890946886\\
9.251	0.00782496990215429\\
9.252	0.00782605093065856\\
9.253	0.0078271319949705\\
9.254	0.007828213095079\\
9.255	0.00782929423097293\\
9.256	0.00783037540264116\\
9.257	0.00783145661007257\\
9.258	0.00783253785325608\\
9.259	0.00783361913218052\\
9.26	0.00783470044683482\\
9.261	0.00783578179720784\\
9.262	0.00783686318328849\\
9.263	0.00783794460506564\\
9.264	0.0078390260625282\\
9.265	0.00784010755566509\\
9.266	0.00784118908446517\\
9.267	0.00784227064891736\\
9.268	0.00784335224901058\\
9.269	0.00784443388473371\\
9.27	0.00784551555607568\\
9.271	0.0078465972630254\\
9.272	0.00784767900557177\\
9.273	0.00784876078370372\\
9.274	0.00784984259741016\\
9.275	0.00785092444668002\\
9.276	0.00785200633150221\\
9.277	0.00785308825186568\\
9.278	0.00785417020775932\\
9.279	0.00785525219917209\\
9.28	0.00785633422609289\\
9.281	0.00785741628851069\\
9.282	0.00785849838641444\\
9.283	0.00785958051979302\\
9.284	0.00786066268863541\\
9.285	0.00786174489293056\\
9.286	0.00786282713266739\\
9.287	0.00786390940783485\\
9.288	0.00786499171842191\\
9.289	0.00786607406441751\\
9.29	0.00786715644581061\\
9.291	0.00786823886259018\\
9.292	0.00786932131474515\\
9.293	0.00787040380226449\\
9.294	0.00787148632513718\\
9.295	0.00787256888335216\\
9.296	0.00787365147689842\\
9.297	0.00787473410576491\\
9.298	0.00787581676994063\\
9.299	0.00787689946941455\\
9.3	0.00787798220417562\\
9.301	0.00787906497421285\\
9.302	0.00788014777951522\\
9.303	0.00788123062007169\\
9.304	0.00788231349587126\\
9.305	0.00788339640690292\\
9.306	0.00788447935315566\\
9.307	0.00788556233461847\\
9.308	0.00788664535128035\\
9.309	0.00788772840313029\\
9.31	0.00788881149015731\\
9.311	0.00788989461235039\\
9.312	0.00789097776969853\\
9.313	0.00789206096219076\\
9.314	0.00789314418981606\\
9.315	0.00789422745256349\\
9.316	0.007895310750422\\
9.317	0.00789639408338065\\
9.318	0.00789747745142845\\
9.319	0.0078985608545544\\
9.32	0.00789964429274755\\
9.321	0.0079007277659969\\
9.322	0.0079018112742915\\
9.323	0.00790289481762036\\
9.324	0.00790397839597252\\
9.325	0.00790506200933701\\
9.326	0.00790614565770286\\
9.327	0.00790722934105913\\
9.328	0.00790831305939483\\
9.329	0.00790939681269904\\
9.33	0.00791048060096077\\
9.331	0.00791156442416908\\
9.332	0.007912648282313\\
9.333	0.00791373217538162\\
9.334	0.00791481610336397\\
9.335	0.00791590006624911\\
9.336	0.00791698406402609\\
9.337	0.00791806809668399\\
9.338	0.00791915216421186\\
9.339	0.00792023626659877\\
9.34	0.00792132040383377\\
9.341	0.00792240457590594\\
9.342	0.00792348878280437\\
9.343	0.0079245730245181\\
9.344	0.00792565730103624\\
9.345	0.00792674161234784\\
9.346	0.00792782595844199\\
9.347	0.00792891033930777\\
9.348	0.00792999475493429\\
9.349	0.0079310792053106\\
9.35	0.0079321636904258\\
9.351	0.007933248210269\\
9.352	0.00793433276482928\\
9.353	0.00793541735409573\\
9.354	0.00793650197805746\\
9.355	0.00793758663670358\\
9.356	0.00793867133002316\\
9.357	0.00793975605800533\\
9.358	0.00794084082063919\\
9.359	0.00794192561791384\\
9.36	0.00794301044981843\\
9.361	0.00794409531634203\\
9.362	0.00794518021747378\\
9.363	0.00794626515320277\\
9.364	0.00794735012351815\\
9.365	0.00794843512840905\\
9.366	0.00794952016786456\\
9.367	0.00795060524187384\\
9.368	0.00795169035042599\\
9.369	0.00795277549351017\\
9.37	0.0079538606711155\\
9.371	0.00795494588323111\\
9.372	0.00795603112984615\\
9.373	0.00795711641094977\\
9.374	0.00795820172653108\\
9.375	0.00795928707657925\\
9.376	0.00796037246108342\\
9.377	0.00796145788003274\\
9.378	0.00796254333341636\\
9.379	0.00796362882122344\\
9.38	0.00796471434344314\\
9.381	0.00796579990006459\\
9.382	0.00796688549107698\\
9.383	0.00796797111646946\\
9.384	0.0079690567762312\\
9.385	0.00797014247035138\\
9.386	0.00797122819881914\\
9.387	0.00797231396162368\\
9.388	0.00797339975875416\\
9.389	0.00797448559019974\\
9.39	0.00797557145594962\\
9.391	0.00797665735599298\\
9.392	0.00797774329031898\\
9.393	0.00797882925891684\\
9.394	0.00797991526177573\\
9.395	0.00798100129888483\\
9.396	0.00798208737023336\\
9.397	0.00798317347581048\\
9.398	0.0079842596156054\\
9.399	0.00798534578960732\\
9.4	0.00798643199780542\\
9.401	0.00798751824018893\\
9.402	0.00798860451674705\\
9.403	0.00798969082746898\\
9.404	0.00799077717234394\\
9.405	0.00799186355136112\\
9.406	0.00799294996450976\\
9.407	0.00799403641177905\\
9.408	0.00799512289315823\\
9.409	0.00799620940863651\\
9.41	0.0079972959582031\\
9.411	0.00799838254184724\\
9.412	0.00799946915955815\\
9.413	0.00800055581132508\\
9.414	0.00800164249713722\\
9.415	0.00800272921698384\\
9.416	0.00800381597085416\\
9.417	0.00800490275873742\\
9.418	0.00800598958062286\\
9.419	0.00800707643649973\\
9.42	0.00800816332635726\\
9.421	0.0080092502501847\\
9.422	0.00801033720797131\\
9.423	0.00801142419970633\\
9.424	0.00801251122537899\\
9.425	0.00801359828497861\\
9.426	0.00801468537849438\\
9.427	0.00801577250591561\\
9.428	0.00801685966723152\\
9.429	0.00801794686243141\\
9.43	0.00801903409150452\\
9.431	0.00802012135444013\\
9.432	0.00802120865122752\\
9.433	0.00802229598185593\\
9.434	0.00802338334631468\\
9.435	0.00802447074459301\\
9.436	0.00802555817668023\\
9.437	0.00802664564256559\\
9.438	0.00802773314223839\\
9.439	0.00802882067568792\\
9.44	0.00802990824290347\\
9.441	0.00803099584387431\\
9.442	0.00803208347858975\\
9.443	0.00803317114703908\\
9.444	0.00803425884921161\\
9.445	0.00803534658509662\\
9.446	0.00803643435468341\\
9.447	0.0080375221579613\\
9.448	0.00803860999491959\\
9.449	0.00803969786554757\\
9.45	0.00804078576983459\\
9.451	0.00804187370776991\\
9.452	0.00804296167934289\\
9.453	0.00804404968454283\\
9.454	0.00804513772335905\\
9.455	0.00804622579578085\\
9.456	0.00804731390179758\\
9.457	0.00804840204139856\\
9.458	0.00804949021457309\\
9.459	0.00805057842131057\\
9.46	0.00805166666160026\\
9.461	0.00805275493543151\\
9.462	0.00805384324279368\\
9.463	0.00805493158367607\\
9.464	0.00805601995806807\\
9.465	0.008057108365959\\
9.466	0.00805819680733817\\
9.467	0.00805928528219499\\
9.468	0.00806037379051876\\
9.469	0.00806146233229886\\
9.47	0.00806255090752463\\
9.471	0.00806363951618543\\
9.472	0.00806472815827061\\
9.473	0.00806581683376954\\
9.474	0.00806690554267158\\
9.475	0.0080679942849661\\
9.476	0.00806908306064245\\
9.477	0.00807017186969001\\
9.478	0.00807126071209815\\
9.479	0.00807234958785625\\
9.48	0.00807343849695367\\
9.481	0.0080745274393798\\
9.482	0.00807561641512401\\
9.483	0.0080767054241757\\
9.484	0.00807779446652424\\
9.485	0.008078883542159\\
9.486	0.0080799726510694\\
9.487	0.00808106179324481\\
9.488	0.00808215096867462\\
9.489	0.00808324017734825\\
9.49	0.00808432941925508\\
9.491	0.00808541869438449\\
9.492	0.00808650800272592\\
9.493	0.00808759734426874\\
9.494	0.00808868671900237\\
9.495	0.00808977612691622\\
9.496	0.00809086556799972\\
9.497	0.00809195504224223\\
9.498	0.00809304454963321\\
9.499	0.00809413409016205\\
9.5	0.00809522366381819\\
9.501	0.00809631327059103\\
9.502	0.00809740291047\\
9.503	0.00809849258344452\\
9.504	0.00809958228950405\\
9.505	0.00810067202863797\\
9.506	0.00810176180083575\\
9.507	0.00810285160608679\\
9.508	0.00810394144438056\\
9.509	0.00810503131570648\\
9.51	0.00810612122005398\\
9.511	0.00810721115741254\\
9.512	0.00810830112777156\\
9.513	0.00810939113112052\\
9.514	0.00811048116744885\\
9.515	0.008111571236746\\
9.516	0.00811266133900143\\
9.517	0.0081137514742046\\
9.518	0.00811484164234498\\
9.519	0.00811593184341198\\
9.52	0.0081170220773951\\
9.521	0.00811811234428379\\
9.522	0.00811920264406753\\
9.523	0.00812029297673579\\
9.524	0.008121383342278\\
9.525	0.00812247374068368\\
9.526	0.00812356417194231\\
9.527	0.00812465463604332\\
9.528	0.00812574513297623\\
9.529	0.00812683566273049\\
9.53	0.00812792622529561\\
9.531	0.00812901682066104\\
9.532	0.00813010744881631\\
9.533	0.00813119810975088\\
9.534	0.00813228880345425\\
9.535	0.00813337952991592\\
9.536	0.00813447028912538\\
9.537	0.00813556108107213\\
9.538	0.00813665190574568\\
9.539	0.0081377427631355\\
9.54	0.00813883365323114\\
9.541	0.00813992457602207\\
9.542	0.00814101553149782\\
9.543	0.00814210651964789\\
9.544	0.00814319754046178\\
9.545	0.00814428859392904\\
9.546	0.00814537968003917\\
9.547	0.00814647079878168\\
9.548	0.00814756195014611\\
9.549	0.00814865313412196\\
9.55	0.00814974435069878\\
9.551	0.00815083559986608\\
9.552	0.0081519268816134\\
9.553	0.00815301819593028\\
9.554	0.00815410954280625\\
9.555	0.00815520092223082\\
9.556	0.00815629233419356\\
9.557	0.00815738377868401\\
9.558	0.00815847525569169\\
9.559	0.00815956676520617\\
9.56	0.00816065830721699\\
9.561	0.00816174988171369\\
9.562	0.00816284148868583\\
9.563	0.00816393312812295\\
9.564	0.00816502480001463\\
9.565	0.00816611650435042\\
9.566	0.00816720824111987\\
9.567	0.00816830001031254\\
9.568	0.00816939181191803\\
9.569	0.00817048364592584\\
9.57	0.0081715755123256\\
9.571	0.00817266741110685\\
9.572	0.00817375934225917\\
9.573	0.00817485130577215\\
9.574	0.00817594330163533\\
9.575	0.00817703532983833\\
9.576	0.00817812739037071\\
9.577	0.00817921948322206\\
9.578	0.00818031160838196\\
9.579	0.00818140376584001\\
9.58	0.00818249595558577\\
9.581	0.00818358817760886\\
9.582	0.00818468043189887\\
9.583	0.00818577271844539\\
9.584	0.00818686503723802\\
9.585	0.00818795738826637\\
9.586	0.00818904977152003\\
9.587	0.0081901421869886\\
9.588	0.00819123463466171\\
9.589	0.00819232711452894\\
9.59	0.00819341962657993\\
9.591	0.00819451217080426\\
9.592	0.00819560474719157\\
9.593	0.00819669735573147\\
9.594	0.00819778999641359\\
9.595	0.00819888266922754\\
9.596	0.00819997537416295\\
9.597	0.00820106811120942\\
9.598	0.00820216088035663\\
9.599	0.00820325368159419\\
9.6	0.00820434651491168\\
9.601	0.0082054393802988\\
9.602	0.00820653227774515\\
9.603	0.00820762520724039\\
9.604	0.00820871816877415\\
9.605	0.0082098111623361\\
9.606	0.00821090418791584\\
9.607	0.00821199724550302\\
9.608	0.00821309033508735\\
9.609	0.00821418345665839\\
9.61	0.00821527661020586\\
9.611	0.00821636979571942\\
9.612	0.00821746301318867\\
9.613	0.00821855626260333\\
9.614	0.00821964954395301\\
9.615	0.00822074285722741\\
9.616	0.00822183620241619\\
9.617	0.00822292957950902\\
9.618	0.00822402298849555\\
9.619	0.00822511642936547\\
9.62	0.00822620990210845\\
9.621	0.00822730340671416\\
9.622	0.00822839694317229\\
9.623	0.00822949051147252\\
9.624	0.00823058411160454\\
9.625	0.008231677743558\\
9.626	0.00823277140732263\\
9.627	0.00823386510288808\\
9.628	0.00823495883024409\\
9.629	0.00823605258938031\\
9.63	0.00823714638028644\\
9.631	0.0082382402029522\\
9.632	0.00823933405736727\\
9.633	0.00824042794352137\\
9.634	0.00824152186140419\\
9.635	0.00824261581100544\\
9.636	0.00824370979231482\\
9.637	0.00824480380532204\\
9.638	0.00824589785001683\\
9.639	0.00824699192638889\\
9.64	0.00824808603442796\\
9.641	0.00824918017412371\\
9.642	0.00825027434546591\\
9.643	0.00825136854844425\\
9.644	0.00825246278304846\\
9.645	0.00825355704926829\\
9.646	0.00825465134709345\\
9.647	0.00825574567651367\\
9.648	0.00825684003751869\\
9.649	0.00825793443009824\\
9.65	0.00825902885424206\\
9.651	0.00826012330993988\\
9.652	0.00826121779718145\\
9.653	0.00826231231595654\\
9.654	0.00826340686625486\\
9.655	0.00826450144806616\\
9.656	0.00826559606138019\\
9.657	0.00826669070618671\\
9.658	0.00826778538247549\\
9.659	0.00826888009023627\\
9.66	0.0082699748294588\\
9.661	0.00827106960013284\\
9.662	0.00827216440224818\\
9.663	0.00827325923579455\\
9.664	0.00827435410076175\\
9.665	0.00827544899713951\\
9.666	0.00827654392491765\\
9.667	0.00827763888408588\\
9.668	0.00827873387463404\\
9.669	0.00827982889655186\\
9.67	0.00828092394982912\\
9.671	0.00828201903445565\\
9.672	0.0082831141504212\\
9.673	0.00828420929771554\\
9.674	0.00828530447632847\\
9.675	0.00828639968624979\\
9.676	0.00828749492746927\\
9.677	0.00828859019997673\\
9.678	0.00828968550376196\\
9.679	0.00829078083881475\\
9.68	0.00829187620512489\\
9.681	0.0082929716026822\\
9.682	0.00829406703147648\\
9.683	0.00829516249149752\\
9.684	0.00829625798273516\\
9.685	0.00829735350517919\\
9.686	0.00829844905881942\\
9.687	0.00829954464364565\\
9.688	0.00830064025964774\\
9.689	0.00830173590681548\\
9.69	0.00830283158513869\\
9.691	0.0083039272946072\\
9.692	0.00830502303521085\\
9.693	0.00830611880693943\\
9.694	0.00830721460978279\\
9.695	0.00830831044373076\\
9.696	0.00830940630877317\\
9.697	0.00831050220489987\\
9.698	0.00831159813210068\\
9.699	0.00831269409036542\\
9.7	0.00831379007968399\\
9.701	0.00831488610004619\\
9.702	0.00831598215144186\\
9.703	0.00831707823386088\\
9.704	0.00831817434729308\\
9.705	0.00831927049172831\\
9.706	0.00832036666715642\\
9.707	0.00832146287356729\\
9.708	0.00832255911095075\\
9.709	0.00832365537929667\\
9.71	0.00832475167859492\\
9.711	0.00832584800883536\\
9.712	0.00832694437000785\\
9.713	0.00832804076210224\\
9.714	0.00832913718510846\\
9.715	0.00833023363901634\\
9.716	0.00833133012381574\\
9.717	0.00833242663949657\\
9.718	0.00833352318604869\\
9.719	0.00833461976346199\\
9.72	0.00833571637172634\\
9.721	0.00833681301083165\\
9.722	0.00833790968076777\\
9.723	0.00833900638152462\\
9.724	0.00834010311309208\\
9.725	0.00834119987546003\\
9.726	0.00834229666861837\\
9.727	0.00834339349255703\\
9.728	0.00834449034726587\\
9.729	0.00834558723273482\\
9.73	0.00834668414895376\\
9.731	0.0083477810959126\\
9.732	0.00834887807360125\\
9.733	0.00834997508200962\\
9.734	0.00835107212112765\\
9.735	0.00835216919094518\\
9.736	0.00835326629145221\\
9.737	0.00835436342263861\\
9.738	0.0083554605844943\\
9.739	0.00835655777700921\\
9.74	0.00835765500017327\\
9.741	0.00835875225397641\\
9.742	0.00835984953840853\\
9.743	0.00836094685345959\\
9.744	0.00836204419911951\\
9.745	0.00836314157537822\\
9.746	0.00836423898222566\\
9.747	0.00836533641965178\\
9.748	0.0083664338876465\\
9.749	0.00836753138619978\\
9.75	0.00836862891530155\\
9.751	0.00836972647494177\\
9.752	0.00837082406511038\\
9.753	0.0083719216857973\\
9.754	0.00837301933699256\\
9.755	0.00837411701868604\\
9.756	0.00837521473086774\\
9.757	0.0083763124735276\\
9.758	0.00837741024665557\\
9.759	0.00837850805024164\\
9.76	0.00837960588427578\\
9.761	0.00838070374874792\\
9.762	0.00838180164364806\\
9.763	0.00838289956896615\\
9.764	0.00838399752469217\\
9.765	0.00838509551081609\\
9.766	0.00838619352732791\\
9.767	0.00838729157421758\\
9.768	0.00838838965147511\\
9.769	0.00838948775909047\\
9.77	0.00839058589705361\\
9.771	0.00839168406535459\\
9.772	0.00839278226398333\\
9.773	0.00839388049292987\\
9.774	0.00839497875218418\\
9.775	0.00839607704173626\\
9.776	0.00839717536157611\\
9.777	0.00839827371169372\\
9.778	0.0083993720920791\\
9.779	0.00840047050272225\\
9.78	0.00840156894361319\\
9.781	0.0084026674147419\\
9.782	0.00840376591609841\\
9.783	0.00840486444767273\\
9.784	0.00840596300945486\\
9.785	0.00840706160143484\\
9.786	0.00840816022360265\\
9.787	0.00840925887594837\\
9.788	0.00841035755846196\\
9.789	0.00841145627113348\\
9.79	0.00841255501395292\\
9.791	0.00841365378691037\\
9.792	0.00841475258999582\\
9.793	0.00841585142319928\\
9.794	0.00841695028651084\\
9.795	0.00841804917992048\\
9.796	0.00841914810341826\\
9.797	0.00842024705699424\\
9.798	0.00842134604063846\\
9.799	0.00842244505434094\\
9.8	0.00842354409809171\\
9.801	0.00842464317188087\\
9.802	0.00842574227569845\\
9.803	0.00842684140953448\\
9.804	0.00842794057337905\\
9.805	0.00842903976722219\\
9.806	0.00843013899105395\\
9.807	0.00843123824486443\\
9.808	0.00843233752864365\\
9.809	0.00843343684238171\\
9.81	0.00843453618606866\\
9.811	0.00843563555969458\\
9.812	0.00843673496324951\\
9.813	0.00843783439672355\\
9.814	0.00843893386010676\\
9.815	0.00844003335338922\\
9.816	0.00844113287656103\\
9.817	0.00844223242961223\\
9.818	0.00844333201253294\\
9.819	0.00844443162531323\\
9.82	0.00844553126794318\\
9.821	0.00844663094041289\\
9.822	0.00844773064271245\\
9.823	0.00844883037483194\\
9.824	0.00844993013676148\\
9.825	0.00845102992849113\\
9.826	0.00845212975001101\\
9.827	0.00845322960131122\\
9.828	0.00845432948238188\\
9.829	0.00845542939321306\\
9.83	0.00845652933379487\\
9.831	0.00845762930411747\\
9.832	0.00845872930417092\\
9.833	0.00845982933394533\\
9.834	0.00846092939343087\\
9.835	0.00846202948261758\\
9.836	0.00846312960149562\\
9.837	0.00846422975005514\\
9.838	0.00846532992828621\\
9.839	0.00846643013617899\\
9.84	0.00846753037372357\\
9.841	0.00846863064091012\\
9.842	0.00846973093772875\\
9.843	0.0084708312641696\\
9.844	0.00847193162022279\\
9.845	0.00847303200587848\\
9.846	0.0084741324211268\\
9.847	0.00847523286595788\\
9.848	0.00847633334036188\\
9.849	0.00847743384432893\\
9.85	0.00847853437784917\\
9.851	0.00847963494091279\\
9.852	0.0084807355335099\\
9.853	0.00848183615563067\\
9.854	0.00848293680726525\\
9.855	0.0084840374884038\\
9.856	0.00848513819903649\\
9.857	0.00848623893915345\\
9.858	0.00848733970874488\\
9.859	0.00848844050780091\\
9.86	0.00848954133631174\\
9.861	0.00849064219426751\\
9.862	0.00849174308165842\\
9.863	0.00849284399847461\\
9.864	0.0084939449447063\\
9.865	0.00849504592034362\\
9.866	0.00849614692537676\\
9.867	0.00849724795979593\\
9.868	0.00849834902359129\\
9.869	0.00849945011675302\\
9.87	0.00850055123927131\\
9.871	0.00850165239113636\\
9.872	0.00850275357233837\\
9.873	0.00850385478286751\\
9.874	0.00850495602271399\\
9.875	0.00850605729186801\\
9.876	0.00850715859031973\\
9.877	0.00850825991805939\\
9.878	0.00850936127507718\\
9.879	0.00851046266136334\\
9.88	0.008511564076908\\
9.881	0.00851266552170145\\
9.882	0.00851376699573386\\
9.883	0.00851486849899543\\
9.884	0.00851597003147643\\
9.885	0.00851707159316703\\
9.886	0.00851817318405744\\
9.887	0.00851927480413791\\
9.888	0.00852037645339866\\
9.889	0.00852147813182992\\
9.89	0.00852257983942189\\
9.891	0.00852368157616481\\
9.892	0.00852478334204893\\
9.893	0.00852588513706445\\
9.894	0.00852698696120164\\
9.895	0.00852808881445073\\
9.896	0.00852919069680194\\
9.897	0.00853029260824551\\
9.898	0.00853139454877171\\
9.899	0.00853249651837076\\
9.9	0.0085335985170329\\
9.901	0.00853470054474842\\
9.902	0.00853580260150753\\
9.903	0.00853690468730051\\
9.904	0.00853800680211759\\
9.905	0.00853910894594903\\
9.906	0.00854021111878511\\
9.907	0.0085413133206161\\
9.908	0.0085424155514322\\
9.909	0.00854351781122375\\
9.91	0.00854462009998096\\
9.911	0.00854572241769412\\
9.912	0.00854682476435352\\
9.913	0.0085479271399494\\
9.914	0.00854902954447206\\
9.915	0.00855013197791175\\
9.916	0.00855123444025878\\
9.917	0.00855233693150341\\
9.918	0.00855343945163592\\
9.919	0.00855454200064659\\
9.92	0.00855564457852576\\
9.921	0.00855674718526363\\
9.922	0.00855784982085056\\
9.923	0.00855895248527682\\
9.924	0.00856005517853271\\
9.925	0.0085611579006085\\
9.926	0.0085622606514945\\
9.927	0.00856336343118104\\
9.928	0.00856446623965841\\
9.929	0.00856556907691688\\
9.93	0.00856667194294679\\
9.931	0.00856777483773845\\
9.932	0.00856887776128215\\
9.933	0.0085699807135682\\
9.934	0.00857108369458693\\
9.935	0.00857218670432868\\
9.936	0.00857328974278368\\
9.937	0.00857439280994236\\
9.938	0.00857549590579499\\
9.939	0.00857659903033187\\
9.94	0.00857770218354337\\
9.941	0.00857880536541978\\
9.942	0.00857990857595148\\
9.943	0.00858101181512874\\
9.944	0.00858211508294193\\
9.945	0.0085832183793814\\
9.946	0.00858432170443746\\
9.947	0.00858542505810044\\
9.948	0.00858652844036071\\
9.949	0.00858763185120861\\
9.95	0.00858873529063447\\
9.951	0.00858983875862866\\
9.952	0.00859094225518148\\
9.953	0.00859204578028335\\
9.954	0.00859314933392459\\
9.955	0.00859425291609553\\
9.956	0.00859535652678658\\
9.957	0.00859646016598807\\
9.958	0.00859756383369034\\
9.959	0.0085986675298838\\
9.96	0.00859977125455878\\
9.961	0.00860087500770567\\
9.962	0.00860197878931481\\
9.963	0.0086030825993766\\
9.964	0.0086041864378814\\
9.965	0.0086052903048196\\
9.966	0.00860639420018155\\
9.967	0.00860749812395764\\
9.968	0.00860860207613826\\
9.969	0.00860970605671379\\
9.97	0.00861081006567461\\
9.971	0.0086119141030111\\
9.972	0.00861301816871366\\
9.973	0.0086141222627727\\
9.974	0.00861522638517856\\
9.975	0.00861633053592168\\
9.976	0.00861743471499245\\
9.977	0.00861853892238125\\
9.978	0.00861964315807847\\
9.979	0.00862074742207455\\
9.98	0.00862185171435989\\
9.981	0.00862295603492485\\
9.982	0.0086240603837599\\
9.983	0.00862516476085541\\
9.984	0.00862626916620179\\
9.985	0.00862737359978949\\
9.986	0.0086284780616089\\
9.987	0.00862958255165044\\
9.988	0.00863068706990452\\
9.989	0.00863179161636159\\
9.99	0.00863289619101204\\
9.991	0.00863400079384632\\
9.992	0.00863510542485486\\
9.993	0.00863621008402807\\
9.994	0.0086373147713564\\
9.995	0.00863841948683025\\
9.996	0.00863952423044012\\
9.997	0.00864062900217639\\
9.998	0.0086417338020295\\
9.999	0.00864283862998994\\
10	0.0086439434860481\\
};
\addlegendentry{Analytical}
%\addplot [color=black, draw=none, mark=square, mark options={solid, black}]
\addplot [only marks, line width =1pt, mark size=1.2pt, mark=o, mark options={solid, red}]
  table[row sep=crcr]{%
0.001	0.0128\\
0.101	0.00885\\
%0.201	0.0068\\
%0.301	0.005725\\
%0.401	0.00525\\
0.501	0.004075\\
%0.601	0.003525\\
%0.701	0.0037\\
%0.801	0.00375\\
%0.901	0.00375\\
%1.001	0.0029\\
%1.101	0.0032\\
%1.201	0.002625\\
%1.301	0.002725\\
1.401	0.002375\\
%1.501	0.002775\\
%1.601	0.002425\\
%1.701	0.002625\\
%1.801	0.002425\\
%1.901	0.0022\\
2.001	0.002188\\
%2.101	0.00225\\
%2.201	0.00185\\
%2.301	0.002725\\
%2.401	0.002925\\
%2.501	0.00225\\
%2.601	0.0024\\
%2.701	0.002525\\
%2.801	0.002575\\
%2.901	0.0024\\
%3.001	0.002425\\
%3.101	0.002575\\
3.201	0.00249\\
%3.301	0.00285\\
%3.401	0.003225\\
%3.501	0.003075\\
%3.601	0.003675\\
%3.701	0.003175\\
%3.801	0.002725\\
%3.901	0.00295\\
4.001	0.003\\
%4.101	0.0033\\
%4.201	0.0038\\
%4.301	0.004\\
%4.401	0.003425\\
%4.501	0.003875\\
4.601	0.00354\\
%4.701	0.003425\\
%4.801	0.003625\\
%4.901	0.004475\\
%5.001	0.00365\\
%5.101	0.0036\\
%5.201	0.004175\\
%5.301	0.0046\\
5.401	0.00385\\
%5.501	0.004\\
%5.601	0.0051\\
%5.701	0.003525\\
%5.801	0.0047\\
%5.901	0.004675\\
6.001	0.00463\\
%6.101	0.004975\\
%6.201	0.005175\\
%6.301	0.004875\\
%6.401	0.004825\\
%6.501	0.005925\\
%6.601	0.0062\\
6.701	0.00543\\
%6.801	0.005675\\
%6.901	0.0061\\
%7.001	0.00475\\
%7.101	0.0056\\
%7.201	0.005575\\
%7.301	0.0059\\
7.401	0.006\\
%7.501	0.007275\\
%7.601	0.006475\\
%7.701	0.006825\\
%7.801	0.0072\\
%7.901	0.007575\\
8.001	0.006375\\
%8.101	0.007275\\
%8.201	0.00685\\
%8.301	0.0067\\
%8.401	0.007675\\
%8.501	0.007425\\
%8.601	0.00685\\
%8.701	0.007825\\
%8.801	0.00782499999999999\\
%8.901	0.008025\\
9.001	0.007545\\
%9.101	0.008625\\
%9.201	0.00785\\
%9.301	0.00827499999999999\\
%9.401	0.010025\\
%9.501	0.00824999999999999\\
%9.601	0.00859999999999999\\
%9.701	0.010075\\
%9.801	0.00884999999999999\\
9.901	0.009\\
};
\addlegendentry{Empirical}
  \end{semilogyaxis}
%\end{axis}
%
%\begin{axis}[%
%width=7.778in,
%height=5.833in,
%at={(0in,0in)},
%scale only axis,
%xmin=0,
%xmax=1,
%ymin=0,
%ymax=1,
%axis line style={draw=none},
%ticks=none,
%axis x line*=bottom,
%axis y line*=left,
%legend style={legend cell align=left, align=left, draw=white!15!black}
%]
%\end{axis}
\end{tikzpicture}%
